Removing Spurious Concepts from Neural Network Representations via Joint Subspace Estimation

Out-of-distribution generalization in neural networks is often hampered by spurious correlations. A common strategy is to mitigate this by removing spurious concepts from the neural network representation of the data. Existing concept-removal methods tend to be overzealous by inadvertently eliminating features associated with the main task of the model, thereby harming model performance. We propose an iterative algorithm that separates spurious from main-task concepts by jointly identifying two low-dimensional orthogonal subspaces in the neural network representation. We evaluate the algorithm on benchmark datasets for computer vision (Waterbirds, CelebA) and natural language processing (MultiNLI), and show that it outperforms existing concept removal methods

==> paper_tex/JSE_PCA_ABLATION.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkblue}{RGB}{0,100,115}
\definecolor{darkyellow}{RGB}{139, 128, 0}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  nodes={scale=0.8}
},
tick align=outside,
tick pos=left,
title={Accuracy},
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle p_{\mathrm{train}}(\ymt = y | \ysp = y) \)},
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=85, ymax=93,
ytick style={color=black},
yticklabel={\pgfmathprintnumber\tick\%},
title style={yshift=-0.2cm,}
]

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,90.9988598267963)
--(axis cs:0.5,88.393613870866)
--(axis cs:0.6,89.9943578978303)
--(axis cs:0.7,89.0949223701444)
--(axis cs:0.8,90.1464335490002)
--(axis cs:0.9,89.5778144807606)
--(axis cs:0.9,91.1608825712414)
--(axis cs:0.9,91.1608825712414)
--(axis cs:0.8,90.6751044224964)
--(axis cs:0.7,90.193996601871)
--(axis cs:0.6,91.0964261750456)
--(axis cs:0.5,90.9988598267963)
--cycle;

\path [draw=darkyellow, fill=darkyellow, opacity=0.2]
(axis cs:0.5,91.5828299134164)
--(axis cs:0.5,90.2121305853934)
--(axis cs:0.6,89.1702140959091)
--(axis cs:0.7,89.6158015695933)
--(axis cs:0.8,89.7442190930114)
--(axis cs:0.9,90.1528256781012)
--(axis cs:0.9,91.8561488740533)
--(axis cs:0.9,91.8561488740533)
--(axis cs:0.8,90.6423909381166)
--(axis cs:0.7,90.8674585851308)
--(axis cs:0.6,91.5822873918228)
--(axis cs:0.5,91.5828299134164)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.6962368488312
0.6 90.545392036438
0.7 89.6444594860077
0.8 90.4107689857483
0.9 90.369348526001
};
\addlegendentry{JSE - with PCA}


\addplot [semithick, darkyellow, mark=*, mark size=1, mark options={solid}]
table {%
0.5 90.8974802494049
0.6 90.376250743866
0.7 90.2416300773621
0.8 90.193305015564
0.9 91.0044872760773
};
\addlegendentry{JSE - No PCA}

\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  nodes={scale=0.8}
},
tick align=outside,
tick pos=left,
title={Worst-Group Accuracy},
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle p_{\mathrm{train}}(\ymt = y | \ysp = y) \)},
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=85, ymax=93,
ytick style={color=black},
yticklabel={\pgfmathprintnumber\tick\%},
title style={yshift=-0.2cm,}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,89.1907119750977)
--(axis cs:0.5,85.9433212280273)
--(axis cs:0.6,87.8955078125)
--(axis cs:0.7,86.7073593139648)
--(axis cs:0.8,88.1130065917969)
--(axis cs:0.9,87.069221496582)
--(axis cs:0.9,88.4702072143555)
--(axis cs:0.9,88.4702072143555)
--(axis cs:0.8,89.3975219726562)
--(axis cs:0.7,89.2039413452148)
--(axis cs:0.6,89.2966003417969)
--(axis cs:0.5,89.1907119750977)
--cycle;

\path [draw=darkyellow, fill=darkyellow, opacity=0.2]
(axis cs:0.5,89.4719470526161)
--(axis cs:0.5,88.0089642022668)
--(axis cs:0.6,86.8652312074463)
--(axis cs:0.7,87.6913162359765)
--(axis cs:0.8,87.9514162065127)
--(axis cs:0.9,86.3192941679366)
--(axis cs:0.9,88.3842733369462)
--(axis cs:0.9,88.3842733369462)
--(axis cs:0.8,89.2042997358701)
--(axis cs:0.7,89.568098436875)
--(axis cs:0.6,90.0503419126709)
--(axis cs:0.5,89.4719470526161)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.5670166015625
0.6 88.5960540771484
0.7 87.9556503295898
0.8 88.7552642822266
0.9 87.7697143554688
};



\addplot [semithick, darkyellow, mark=*, mark size=1, mark options={solid}]
table {%
0.5 88.7404556274414
0.6 88.4577865600586
0.7 88.6297073364258
0.8 88.5778579711914
0.9 87.3517837524414
};

\end{groupplot}

\end{tikzpicture}


==> paper_tex/MSE_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deeppink}{RGB}{255,20,147}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\setlength\figureheight{4.5cm}
\setlength\figurewidth{4.0cm}

%\node[Mytext, rotate=0] at (1.65, 3.6){{\small(lower is better)}};

%\node[Mytext, rotate=0] at (6., 3.6){{\small(higher is better)}};


\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm} ]
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.65)},
  nodes={scale=0.6},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho_{\mathrm{sp}, \mathrm{mt}}\)},
ylabel={MSE of \(\displaystyle \boldsymbol{z}_{\mathrm{mt}}\)},
ylabel style ={xshift=0cm, yshift=-0.2cm}, 
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.0, ,, 0.3,, ,0.6, ,, 0.9},
y grid style={darkgray176},
ymin=-0.0763906749896705, ymax=1.55601287698373,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.000303313310723752)
--(axis cs:0,0.000141697062645108)
--(axis cs:0.1,0.000153900589793921)
--(axis cs:0.2,0.000155139830894768)
--(axis cs:0.3,0.000136637696414255)
--(axis cs:0.4,0.000180614180862904)
--(axis cs:0.5,0.000191712635569274)
--(axis cs:0.6,0.000160678464453667)
--(axis cs:0.7,-0.000250294688157737)
--(axis cs:0.8,-8.10192432254553e-07)
--(axis cs:0.9,0.000152668086229824)
--(axis cs:0.9,0.000375358737073839)
--(axis cs:0.9,0.000375358737073839)
--(axis cs:0.8,0.00103514920920134)
--(axis cs:0.7,0.00214433018118143)
--(axis cs:0.6,0.000324942782754079)
--(axis cs:0.5,0.00035819603363052)
--(axis cs:0.4,0.000308269867673516)
--(axis cs:0.3,0.000247166724875569)
--(axis cs:0.2,0.00031492518610321)
--(axis cs:0.1,0.000340553640853614)
--(axis cs:0,0.000303313310723752)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.000583914865273982)
--(axis cs:0,0.000318921520374715)
--(axis cs:0.1,-0.00219051353633404)
--(axis cs:0.2,0.107471935451031)
--(axis cs:0.3,0.359013855457306)
--(axis cs:0.4,0.685141503810883)
--(axis cs:0.5,1.01728463172913)
--(axis cs:0.6,0.967069268226624)
--(axis cs:0.7,0.926434397697449)
--(axis cs:0.8,1.03314578533173)
--(axis cs:0.9,1.10375285148621)
--(axis cs:0.9,1.47122144699097)
--(axis cs:0.9,1.47122144699097)
--(axis cs:0.8,1.29538977146149)
--(axis cs:0.7,1.27596867084503)
--(axis cs:0.6,1.28418815135956)
--(axis cs:0.5,1.4818127155304)
--(axis cs:0.4,0.997722566127777)
--(axis cs:0.3,0.703001320362091)
--(axis cs:0.2,0.254860371351242)
--(axis cs:0.1,0.0532323196530342)
--(axis cs:0,0.000583914865273982)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.00641280505806208)
--(axis cs:0,0.00421047024428844)
--(axis cs:0.1,0.00788123346865177)
--(axis cs:0.2,0.0224924776703119)
--(axis cs:0.3,0.0479386188089848)
--(axis cs:0.4,0.0860479548573494)
--(axis cs:0.5,0.135293081402779)
--(axis cs:0.6,0.194377064704895)
--(axis cs:0.7,0.26526403427124)
--(axis cs:0.8,0.336243778467178)
--(axis cs:0.9,0.420101433992386)
--(axis cs:0.9,0.445695906877518)
--(axis cs:0.9,0.445695906877518)
--(axis cs:0.8,0.356411188840866)
--(axis cs:0.7,0.283869981765747)
--(axis cs:0.6,0.213318943977356)
--(axis cs:0.5,0.154113873839378)
--(axis cs:0.4,0.102134875953197)
--(axis cs:0.3,0.0605750195682049)
--(axis cs:0.2,0.0315336063504219)
--(axis cs:0.1,0.0128258652985096)
--(axis cs:0,0.00641280505806208)
--cycle;

\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0,0.000434364075772464)
--(axis cs:0,0.000177184250787832)
--(axis cs:0.1,0.00208417396061122)
--(axis cs:0.2,0.00825699791312218)
--(axis cs:0.3,0.0149283669888973)
--(axis cs:0.4,0.0241644009947777)
--(axis cs:0.5,0.050670400261879)
--(axis cs:0.6,0.0845883637666702)
--(axis cs:0.7,0.0980061590671539)
--(axis cs:0.8,0.153548896312714)
--(axis cs:0.9,0.183755904436111)
--(axis cs:0.9,0.250058829784393)
--(axis cs:0.9,0.250058829784393)
--(axis cs:0.8,0.210804313421249)
--(axis cs:0.7,0.145044684410095)
--(axis cs:0.6,0.120480895042419)
--(axis cs:0.5,0.0774101763963699)
--(axis cs:0.4,0.0419197753071785)
--(axis cs:0.3,0.0251561850309372)
--(axis cs:0.2,0.0135464183986187)
--(axis cs:0.1,0.00376262865029275)
--(axis cs:0,0.000434364075772464)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 0.00022250518668443
0.1 0.000247227115323767
0.2 0.000235032508498989
0.3 0.00019190221792087
0.4 0.00024444202426821
0.5 0.000274954334599897
0.6 0.000242810623603873
0.7 0.000947017804719508
0.8 0.00051716947928071
0.9 0.000264013418927789
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0.000451418192824349
0.1 0.0255209039896727
0.2 0.181166157126427
0.3 0.531007587909698
0.4 0.84143203496933
0.5 1.24954867362976
0.6 1.12562870979309
0.7 1.10120153427124
0.8 1.16426777839661
0.9 1.28748714923859
};
\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0 0.00531163765117526
0.1 0.0103535493835807
0.2 0.0270130410790443
0.3 0.0542568191885948
0.4 0.0940914154052734
0.5 0.144703477621078
0.6 0.203848004341125
0.7 0.274567008018494
0.8 0.346327483654022
0.9 0.432898670434952
};
\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0 0.00030577415600419
0.1 0.00292340130545199
0.2 0.0109017081558704
0.3 0.0200422760099173
0.4 0.0330420881509781
0.5 0.0640402883291245
0.6 0.102534629404545
0.7 0.121525421738625
0.8 0.182176604866982
0.9 0.216907367110252
};



\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
ylabel={MSE of \(\displaystyle \boldsymbol{z}_{\mathrm{sp}}\)},
ylabel style ={xshift=0cm, yshift=-0.2cm}, 
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.2)},
  nodes={scale=0.6},
  anchor=south west,
  draw=none
},
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho_{\mathrm{sp}, \mathrm{mt}}\)},
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.103530341386795, ymax=1.16977781653404,
ytick style={color=black},
ytick={0.25, 0.5, 0.75, 1},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.0, ,, 0.3,, ,0.6, ,, 0.9}
]



\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.887290775775909)
--(axis cs:0,0.744884312152863)
--(axis cs:0.1,0.74524587392807)
--(axis cs:0.2,0.786108553409576)
--(axis cs:0.3,0.761160969734192)
--(axis cs:0.4,0.800915956497192)
--(axis cs:0.5,0.757126688957214)
--(axis cs:0.6,0.665244817733765)
--(axis cs:0.7,0.772238731384277)
--(axis cs:0.8,0.685635209083557)
--(axis cs:0.9,0.475299090147018)
--(axis cs:0.9,0.658550262451172)
--(axis cs:0.9,0.658550262451172)
--(axis cs:0.8,0.840245723724365)
--(axis cs:0.7,0.903491854667664)
--(axis cs:0.6,0.825657606124878)
--(axis cs:0.5,0.893767476081848)
--(axis cs:0.4,0.924603343009949)
--(axis cs:0.3,0.895822644233704)
--(axis cs:0.2,0.914728820323944)
--(axis cs:0.1,0.88674384355545)
--(axis cs:0,0.887290775775909)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.900539815425873)
--(axis cs:0,0.766501009464264)
--(axis cs:0.1,0.753314137458801)
--(axis cs:0.2,0.782111883163452)
--(axis cs:0.3,0.785222470760345)
--(axis cs:0.4,0.840584754943848)
--(axis cs:0.5,0.748906135559082)
--(axis cs:0.6,0.783651292324066)
--(axis cs:0.7,0.764445424079895)
--(axis cs:0.8,0.735784411430359)
--(axis cs:0.9,0.829464077949524)
--(axis cs:0.9,1.01185166835785)
--(axis cs:0.9,1.01185166835785)
--(axis cs:0.8,1.12131202220917)
--(axis cs:0.7,0.939608812332153)
--(axis cs:0.6,0.925171077251434)
--(axis cs:0.5,0.896538853645325)
--(axis cs:0.4,0.990803360939026)
--(axis cs:0.3,0.918767511844635)
--(axis cs:0.2,0.922510743141174)
--(axis cs:0.1,0.890352368354797)
--(axis cs:0,0.900539815425873)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.926923453807831)
--(axis cs:0,0.908509790897369)
--(axis cs:0.1,0.912691473960876)
--(axis cs:0.2,0.890118598937988)
--(axis cs:0.3,0.862406849861145)
--(axis cs:0.4,0.830287754535675)
--(axis cs:0.5,0.780302226543427)
--(axis cs:0.6,0.732821583747864)
--(axis cs:0.7,0.664691090583801)
--(axis cs:0.8,0.602539122104645)
--(axis cs:0.9,0.527105808258057)
--(axis cs:0.9,0.579117298126221)
--(axis cs:0.9,0.579117298126221)
--(axis cs:0.8,0.648346126079559)
--(axis cs:0.7,0.687909126281738)
--(axis cs:0.6,0.768887519836426)
--(axis cs:0.5,0.808264553546906)
--(axis cs:0.4,0.853255331516266)
--(axis cs:0.3,0.888342618942261)
--(axis cs:0.2,0.910747528076172)
--(axis cs:0.1,0.92994749546051)
--(axis cs:0,0.926923453807831)
--cycle;

\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0,0.348663628101349)
--(axis cs:0,0.231133356690407)
--(axis cs:0.1,0.225405752658844)
--(axis cs:0.2,0.201614588499069)
--(axis cs:0.3,0.168899804353714)
--(axis cs:0.4,0.15199613571167)
--(axis cs:0.5,0.199851125478745)
--(axis cs:0.6,0.234974220395088)
--(axis cs:0.7,0.188147649168968)
--(axis cs:0.8,0.246786624193192)
--(axis cs:0.9,0.219314694404602)
--(axis cs:0.9,0.295758783817291)
--(axis cs:0.9,0.295758783817291)
--(axis cs:0.8,0.335607796907425)
--(axis cs:0.7,0.278357684612274)
--(axis cs:0.6,0.335196763277054)
--(axis cs:0.5,0.302326053380966)
--(axis cs:0.4,0.250791996717453)
--(axis cs:0.3,0.282932817935944)
--(axis cs:0.2,0.326613157987595)
--(axis cs:0.1,0.350033640861511)
--(axis cs:0,0.348663628101349)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 0.816087543964386
0.1 0.81599485874176
0.2 0.85041868686676
0.3 0.828491806983948
0.4 0.862759649753571
0.5 0.825447082519531
0.6 0.745451211929321
0.7 0.83786529302597
0.8 0.762940466403961
0.9 0.566924691200256
};
\addlegendentry{JSE}

\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0.833520412445068
0.1 0.821833252906799
0.2 0.852311313152313
0.3 0.85199499130249
0.4 0.915694057941437
0.5 0.822722494602203
0.6 0.85441118478775
0.7 0.852027118206024
0.8 0.928548216819763
0.9 0.920657873153687
};
\addlegendentry{INLP}
\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0 0.9177166223526
0.1 0.921319484710693
0.2 0.90043306350708
0.3 0.875374734401703
0.4 0.84177154302597
0.5 0.794283390045166
0.6 0.750854551792145
0.7 0.67630010843277
0.8 0.625442624092102
0.9 0.553111553192139
};
\addlegendentry{RLACE}

\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0 0.289898484945297
0.1 0.287719696760178
0.2 0.264113873243332
0.3 0.225916311144829
0.4 0.201394066214561
0.5 0.251088589429855
0.6 0.285085499286652
0.7 0.233252659440041
0.8 0.291197210550308
0.9 0.257536739110947
};
\addlegendentry{LEACE}

\addplot [dashed, black]
table {%
0.0 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
};




\end{groupplot}

\end{tikzpicture}


==> paper_tex/avg_worst_group_plot_index_1983_mode_test_dataset_Toy_sims_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.7}
},
tick align=outside,
tick pos=left,
title={Accuracy },
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho\)},
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
y grid style={darkgray176},
ymin=52.6878220102639, ymax=82.5788948663456,
ytick style={color=black},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
title style={yshift=-0.2cm,},
yticklabel={\pgfmathprintnumber\tick\%}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,80.7313474700629)
--(axis cs:0,80.3786519481958)
--(axis cs:0.1,80.3211738003176)
--(axis cs:0.2,80.291901814863)
--(axis cs:0.3,80.1547631553772)
--(axis cs:0.4,80.0402721877468)
--(axis cs:0.5,79.908080505078)
--(axis cs:0.6,79.808525281606)
--(axis cs:0.7,79.6858364506098)
--(axis cs:0.8,79.5595652435808)
--(axis cs:0.9,78.7742909578772)
--(axis cs:0.9,79.3947087140589)
--(axis cs:0.9,79.3947087140589)
--(axis cs:0.8,79.9284346724958)
--(axis cs:0.7,80.049163444486)
--(axis cs:0.6,80.1714742606303)
--(axis cs:0.5,80.2739194167207)
--(axis cs:0.4,80.3847284798252)
--(axis cs:0.3,80.5162368484375)
--(axis cs:0.2,80.6330982566625)
--(axis cs:0.1,80.6648253070432)
--(axis cs:0,80.7313474700629)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,81.2202097365237)
--(axis cs:0,80.8767905047559)
--(axis cs:0.1,80.7836464748213)
--(axis cs:0.2,80.7612564219823)
--(axis cs:0.3,80.6905072191222)
--(axis cs:0.4,80.5481443115669)
--(axis cs:0.5,80.4370673288692)
--(axis cs:0.6,80.3244387001081)
--(axis cs:0.7,79.8888595573211)
--(axis cs:0.8,79.5315067635644)
--(axis cs:0.9,78.3571014152623)
--(axis cs:0.9,79.0508981002712)
--(axis cs:0.9,79.0508981002712)
--(axis cs:0.8,80.1024931801688)
--(axis cs:0.7,80.3581400640702)
--(axis cs:0.6,80.7045611053423)
--(axis cs:0.5,80.8309326778065)
--(axis cs:0.4,80.9218550017876)
--(axis cs:0.3,81.0424928209322)
--(axis cs:0.2,81.0987435923228)
--(axis cs:0.1,81.1263536110093)
--(axis cs:0,81.2202097365237)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,79.6883861347544)
--(axis cs:0,79.3146137670171)
--(axis cs:0.1,78.6148847027597)
--(axis cs:0.2,75.097602348845)
--(axis cs:0.3,68.0056925103465)
--(axis cs:0.4,62.2451217826494)
--(axis cs:0.5,58.05263009314)
--(axis cs:0.6,55.7877261325521)
--(axis cs:0.7,54.5134079355628)
--(axis cs:0.8,54.1730451373018)
--(axis cs:0.9,54.0465071400858)
--(axis cs:0.9,55.8044926920675)
--(axis cs:0.9,55.8044926920675)
--(axis cs:0.8,55.8359551640593)
--(axis cs:0.7,56.1475912433236)
--(axis cs:0.6,57.90627387317)
--(axis cs:0.5,60.9393697714382)
--(axis cs:0.4,65.8598782364241)
--(axis cs:0.3,71.6583071663579)
--(axis cs:0.2,77.5073975510192)
--(axis cs:0.1,79.4511151627722)
--(axis cs:0,79.6883861347544)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,79.7829923782518)
--(axis cs:0,79.3150074329207)
--(axis cs:0.1,78.3346094687011)
--(axis cs:0.2,77.2176429445808)
--(axis cs:0.3,75.9110613872914)
--(axis cs:0.4,74.3983097857326)
--(axis cs:0.5,72.7040146430528)
--(axis cs:0.6,70.9286955610044)
--(axis cs:0.7,69.1549868085325)
--(axis cs:0.8,67.3128773426537)
--(axis cs:0.9,64.3376509827048)
--(axis cs:0.9,65.4803489762872)
--(axis cs:0.9,65.4803489762872)
--(axis cs:0.8,67.866122915792)
--(axis cs:0.7,69.7600132725298)
--(axis cs:0.6,71.5543038830035)
--(axis cs:0.5,73.3339851061309)
--(axis cs:0.4,75.0336903744846)
--(axis cs:0.3,76.5319390485378)
--(axis cs:0.2,77.7843573872979)
--(axis cs:0.1,78.8713908593629)
--(axis cs:0,79.7829923782518)
--cycle;

\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0,79.531029266571)
--(axis cs:0,79.1619708116303)
--(axis cs:0.1,77.7613137750457)
--(axis cs:0.2,76.050265269751)
--(axis cs:0.3,74.2952288368934)
--(axis cs:0.4,72.5611404186244)
--(axis cs:0.5,70.7771476143173)
--(axis cs:0.6,69.0682263898203)
--(axis cs:0.7,67.481202581123)
--(axis cs:0.8,66.0247726385556)
--(axis cs:0.9,64.554658033622)
--(axis cs:0.9,65.0143414952629)
--(axis cs:0.9,65.0143414952629)
--(axis cs:0.8,66.4822268540897)
--(axis cs:0.7,67.9617974970783)
--(axis cs:0.6,69.5517733765295)
--(axis cs:0.5,71.2318523294159)
--(axis cs:0.4,73.0108597272878)
--(axis cs:0.3,74.7437713166482)
--(axis cs:0.2,76.5067344136291)
--(axis cs:0.1,78.1626861305405)
--(axis cs:0,79.531029266571)
--cycle;

\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0 79.3465000391006
0.1 77.9619999527931
0.2 76.2784998416901
0.3 74.5195000767708
0.4 72.7860000729561
0.5 71.0044999718666
0.6 69.3099998831749
0.7 67.7215000391006
0.8 66.2534997463226
0.9 64.7844997644424
};
\addlegendentry{LEACE}


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 80.5549997091293
0.1 80.4929995536804
0.2 80.4625000357628
0.3 80.3355000019073
0.4 80.212500333786
0.5 80.0909999608994
0.6 79.9899997711182
0.7 79.8674999475479
0.8 79.7439999580383
0.9 79.084499835968
};
\addlegendentry{JSE} %dashed, orange, mark=*, mark size=1, mark options={solid}
\addplot [dashed, orange, mark=*, mark size=1, mark options={solid}]
table {%
0 81.0485001206398
0.1 80.9550000429153
0.2 80.9300000071526
0.3 80.8665000200272
0.4 80.7349996566772
0.5 80.6340000033379
0.6 80.5144999027252
0.7 80.1234998106956
0.8 79.8169999718666
0.9 78.7039997577667
};
\addlegendentry{ERM}
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 79.5014999508858
0.1 79.032999932766
0.2 76.3024999499321
0.3 69.8319998383522
0.4 64.0525000095367
0.5 59.4959999322891
0.6 56.847000002861
0.7 55.3304995894432
0.8 55.0045001506805
0.9 54.9254999160767
};
\addlegendentry{INLP}
\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0 79.5489999055862
0.1 78.603000164032
0.2 77.5010001659393
0.3 76.2215002179146
0.4 74.7160000801086
0.5 73.0189998745918
0.6 71.2414997220039
0.7 69.4575000405312
0.8 67.5895001292229
0.9 64.908999979496
};
\addlegendentry{RLACE}

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={Worst-Group Accuracy },
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho\)},
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
y grid style={darkgray176},
ymin=42.5020850529795, ymax=80.5745005077589,
ytick style={color=black},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
title style={yshift=-0.2cm},
yticklabel={\pgfmathprintnumber\tick\%}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,78.9348452598144)
--(axis cs:0,78.3969723671387)
--(axis cs:0.1,78.4362629499722)
--(axis cs:0.2,78.3068435190564)
--(axis cs:0.3,78.1484092975121)
--(axis cs:0.4,77.857210096142)
--(axis cs:0.5,77.5610606772243)
--(axis cs:0.6,77.2119164916403)
--(axis cs:0.7,76.9327659054165)
--(axis cs:0.8,76.3181876934025)
--(axis cs:0.9,67.7820909359651)
--(axis cs:0.9,70.7265760562224)
--(axis cs:0.9,70.7265760562224)
--(axis cs:0.8,77.020557423785)
--(axis cs:0.7,77.4992561893101)
--(axis cs:0.6,77.8065466431253)
--(axis cs:0.5,78.0841877358617)
--(axis cs:0.4,78.3290539419439)
--(axis cs:0.3,78.6412330364722)
--(axis cs:0.2,78.8146164418811)
--(axis cs:0.1,78.9310161027622)
--(axis cs:0,78.9348452598144)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,76.5601803096438)
--(axis cs:0,75.9004825321531)
--(axis cs:0.1,75.5926449594432)
--(axis cs:0.2,75.1414969970563)
--(axis cs:0.3,75.0683232718605)
--(axis cs:0.4,74.6104532862372)
--(axis cs:0.5,73.9942868183861)
--(axis cs:0.6,73.5422575981195)
--(axis cs:0.7,71.1490973713927)
--(axis cs:0.8,69.1832472840234)
--(axis cs:0.9,63.934575026287)
--(axis cs:0.9,66.4405470440255)
--(axis cs:0.9,66.4405470440255)
--(axis cs:0.8,71.4609482726172)
--(axis cs:0.7,73.2351341959901)
--(axis cs:0.6,74.995706269068)
--(axis cs:0.5,75.2477023173561)
--(axis cs:0.4,75.6113637303643)
--(axis cs:0.3,75.9197901314599)
--(axis cs:0.2,75.9125801513812)
--(axis cs:0.1,76.2492434682912)
--(axis cs:0,76.5601803096438)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,75.7308201030658)
--(axis cs:0,75.0757137104107)
--(axis cs:0.1,74.3353640409447)
--(axis cs:0.2,70.6373011101914)
--(axis cs:0.3,62.8582234209681)
--(axis cs:0.4,56.0388247317511)
--(axis cs:0.5,51.4254920074189)
--(axis cs:0.6,48.5180752869789)
--(axis cs:0.7,47.9283939324893)
--(axis cs:0.8,46.7115419567669)
--(axis cs:0.9,46.2566679715452)
--(axis cs:0.9,48.0235139132204)
--(axis cs:0.9,48.0235139132204)
--(axis cs:0.8,48.5516340075886)
--(axis cs:0.7,49.829853442999)
--(axis cs:0.6,51.1048342589196)
--(axis cs:0.5,54.6191246917999)
--(axis cs:0.4,59.967049902038)
--(axis cs:0.3,66.7892832928991)
--(axis cs:0.2,73.2344182501601)
--(axis cs:0.1,75.5062802461647)
--(axis cs:0,75.7308201030658)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,76.4134043132523)
--(axis cs:0,75.3705464924118)
--(axis cs:0.1,72.6898230923629)
--(axis cs:0.2,69.7613638952623)
--(axis cs:0.3,66.662857308209)
--(axis cs:0.4,63.4617670350931)
--(axis cs:0.5,59.8304967590791)
--(axis cs:0.6,56.3331567336822)
--(axis cs:0.7,52.7009297098866)
--(axis cs:0.8,49.3411338197116)
--(axis cs:0.9,46.141740300924)
--(axis cs:0.9,47.1736741277869)
--(axis cs:0.9,47.1736741277869)
--(axis cs:0.8,50.321730865347)
--(axis cs:0.7,53.7370127949963)
--(axis cs:0.6,57.4430120895599)
--(axis cs:0.5,61.0116052917022)
--(axis cs:0.4,64.6595403379538)
--(axis cs:0.3,67.9036710121035)
--(axis cs:0.2,70.9793587609877)
--(axis cs:0.1,73.8886223422074)
--(axis cs:0,76.4134043132523)
--cycle;

\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0,75.5344543457031)
--(axis cs:0,74.8745422363281)
--(axis cs:0.1,71.0597381591797)
--(axis cs:0.2,67.0830078125)
--(axis cs:0.3,63.177661895752)
--(axis cs:0.4,59.3795967102051)
--(axis cs:0.5,55.619255065918)
--(axis cs:0.6,52.2067985534668)
--(axis cs:0.7,49.1990814208984)
--(axis cs:0.8,46.5366516113281)
--(axis cs:0.9,43.8219299316406)
--(axis cs:0.9,44.6046829223633)
--(axis cs:0.9,44.6046829223633)
--(axis cs:0.8,47.3121185302734)
--(axis cs:0.7,50.0029373168945)
--(axis cs:0.6,53.0260810852051)
--(axis cs:0.5,56.3623733520508)
--(axis cs:0.4,60.1234092712402)
--(axis cs:0.3,63.8736534118652)
--(axis cs:0.2,67.8790130615234)
--(axis cs:0.1,71.7642669677734)
--(axis cs:0,75.5344543457031)
--cycle;

\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0 75.2044982910156
0.1 71.4120025634766
0.2 67.4810104370117
0.3 63.5256576538086
0.4 59.7515029907227
0.5 55.9908142089844
0.6 52.6164398193359
0.7 49.6010093688965
0.8 46.9243850708008
0.9 44.213306427002
};

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 78.6659088134766
0.1 78.6836395263672
0.2 78.5607299804688
0.3 78.3948211669922
0.4 78.093132019043
0.5 77.822624206543
0.6 77.5092315673828
0.7 77.2160110473633
0.8 76.6693725585938
0.9 69.2543334960938
};
\addplot [dashed, orange, mark=*, mark size=1, mark options={solid}]
table {%
0 76.2303314208984
0.1 75.9209442138672
0.2 75.5270385742188
0.3 75.4940567016602
0.4 75.1109085083008
0.5 74.6209945678711
0.6 74.2689819335938
0.7 72.1921157836914
0.8 70.3220977783203
0.9 65.1875610351562
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 75.4032669067383
0.1 74.9208221435547
0.2 71.9358596801758
0.3 64.8237533569336
0.4 58.0029373168945
0.5 53.0223083496094
0.6 49.8114547729492
0.7 48.8791236877441
0.8 47.6315879821777
0.9 47.1400909423828
};
\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0 75.891975402832
0.1 73.2892227172852
0.2 70.370361328125
0.3 67.2832641601562
0.4 64.0606536865234
0.5 60.4210510253906
0.6 56.8880844116211
0.7 53.2189712524414
0.8 49.8314323425293
0.9 46.6577072143555
};
\end{groupplot}

\end{tikzpicture}


==> paper_tex/finite_sample_plot_Toy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan23100171}{RGB}{23,100,171}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1872025}{RGB}{187,20,25}
\definecolor{lavender207225242}{RGB}{207,225,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peachpuff252201180}{RGB}{252,201,180}
\definecolor{salmon251138106}{RGB}{251,138,106}
\definecolor{skyblue147196222}{RGB}{147,196,222}
\definecolor{steelblue74151201}{RGB}{74,151,201}
\definecolor{tomato2416850}{RGB}{241,68,50}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
    nodes={scale=0.6}
},
tick align=outside,
tick pos=left,
title={JSE - Accuracy },
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho\)},
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
y grid style={darkgray176},
ymin=74.4202771050733, ymax=84.8159724066796,
ytick style={color=black},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
title style={yshift=-0.2cm},
yticklabel={\pgfmathprintnumber\tick\%}
]
\path [draw=lavender207225242, fill=lavender207225242, opacity=0.2]
(axis cs:0,84.3434408020612)
--(axis cs:0,83.6045597482089)
--(axis cs:0.1,83.4930576208504)
--(axis cs:0.2,83.0873351075219)
--(axis cs:0.3,82.8279731223422)
--(axis cs:0.4,82.5989506525918)
--(axis cs:0.5,82.3995352550472)
--(axis cs:0.6,82.2579984454405)
--(axis cs:0.7,81.4253806052653)
--(axis cs:0.8,79.5764812655646)
--(axis cs:0.9,74.8928087096917)
--(axis cs:0.9,76.2751912731421)
--(axis cs:0.9,76.2751912731421)
--(axis cs:0.8,80.9315191082757)
--(axis cs:0.7,82.3186194719824)
--(axis cs:0.6,82.9620017023791)
--(axis cs:0.5,83.1164650157963)
--(axis cs:0.4,83.2930493073539)
--(axis cs:0.3,83.5120273878735)
--(axis cs:0.2,83.7446644328071)
--(axis cs:0.1,84.1909421559898)
--(axis cs:0,84.3434408020612)
--cycle;

\path [draw=skyblue147196222, fill=skyblue147196222, opacity=0.2]
(axis cs:0,84.0926608096868)
--(axis cs:0,83.5853383291453)
--(axis cs:0.1,83.5865624227813)
--(axis cs:0.2,83.4090738994177)
--(axis cs:0.3,83.2649176569591)
--(axis cs:0.4,83.1530696593355)
--(axis cs:0.5,83.0492295966945)
--(axis cs:0.6,82.9864839708799)
--(axis cs:0.7,82.9545504292002)
--(axis cs:0.8,82.6908291117248)
--(axis cs:0.9,79.3843317710866)
--(axis cs:0.9,80.9036686933528)
--(axis cs:0.9,80.9036686933528)
--(axis cs:0.8,83.2211702331009)
--(axis cs:0.7,83.4014498750219)
--(axis cs:0.6,83.4675161445147)
--(axis cs:0.5,83.5487703336873)
--(axis cs:0.4,83.6429303444792)
--(axis cs:0.3,83.7490822820057)
--(axis cs:0.2,83.8669256466333)
--(axis cs:0.1,84.0694374761292)
--(axis cs:0,84.0926608096868)
--cycle;

\path [draw=steelblue74151201, fill=steelblue74151201, opacity=0.2]
(axis cs:0,83.7477579686083)
--(axis cs:0,83.5326420691572)
--(axis cs:0.1,83.5116783106765)
--(axis cs:0.2,83.4761994942081)
--(axis cs:0.3,83.4818408070122)
--(axis cs:0.4,83.4376776129485)
--(axis cs:0.5,83.396327974394)
--(axis cs:0.6,83.3841589434458)
--(axis cs:0.7,83.3872385898819)
--(axis cs:0.8,83.3654789941857)
--(axis cs:0.9,83.3094908480034)
--(axis cs:0.9,83.5369086976662)
--(axis cs:0.9,83.5369086976662)
--(axis cs:0.8,83.575320718949)
--(axis cs:0.7,83.5999613126525)
--(axis cs:0.6,83.5998413817572)
--(axis cs:0.5,83.6020716408938)
--(axis cs:0.4,83.6595221846818)
--(axis cs:0.3,83.6917587937798)
--(axis cs:0.2,83.6898002759564)
--(axis cs:0.1,83.7299218451539)
--(axis cs:0,83.7477579686083)
--cycle;

\path [draw=darkcyan23100171, fill=darkcyan23100171, opacity=0.2]
(axis cs:0,83.5807282548145)
--(axis cs:0,83.4334708828732)
--(axis cs:0.1,83.4365629869742)
--(axis cs:0.2,83.4057691777473)
--(axis cs:0.3,83.3937180032879)
--(axis cs:0.4,83.3917911743812)
--(axis cs:0.5,83.3945591437938)
--(axis cs:0.6,83.3560578435315)
--(axis cs:0.7,83.3572999935535)
--(axis cs:0.8,83.3687313792815)
--(axis cs:0.9,83.3788646246711)
--(axis cs:0.9,83.5143350575646)
--(axis cs:0.9,83.5143350575646)
--(axis cs:0.8,83.519468903769)
--(axis cs:0.7,83.5031005639645)
--(axis cs:0.6,83.5091419607746)
--(axis cs:0.5,83.5382411491749)
--(axis cs:0.4,83.5442089343377)
--(axis cs:0.3,83.540282488808)
--(axis cs:0.2,83.5496308123345)
--(axis cs:0.1,83.5812369865137)
--(axis cs:0,83.5807282548145)
--cycle;

\addplot [semithick, lavender207225242, mark=*, mark size=1, mark options={solid}]
table {%
0 83.974000275135
0.1 83.8419998884201
0.2 83.4159997701645
0.3 83.1700002551079
0.4 82.9459999799728
0.5 82.7580001354218
0.6 82.6100000739098
0.7 81.8720000386238
0.8 80.2540001869202
0.9 75.5839999914169
};
\addlegendentry{$n = 500$}
\addplot [semithick, skyblue147196222, mark=*, mark size=1, mark options={solid}]
table {%
0 83.838999569416
0.1 83.8279999494553
0.2 83.6379997730255
0.3 83.5069999694824
0.4 83.3980000019073
0.5 83.2989999651909
0.6 83.2270000576973
0.7 83.1780001521111
0.8 82.9559996724129
0.9 80.1440002322197
};
\addlegendentry{$n = 1000$}
\addplot [semithick, steelblue74151201, mark=*, mark size=1, mark options={solid}]
table {%
0 83.6402000188828
0.1 83.6208000779152
0.2 83.5829998850822
0.3 83.586799800396
0.4 83.5485998988152
0.5 83.4991998076439
0.6 83.4920001626015
0.7 83.4935999512672
0.8 83.4703998565674
0.9 83.4231997728348
};
\addlegendentry{$n = 5000$}
\addplot [semithick, darkcyan23100171, mark=*, mark size=1, mark options={solid}]
table {%
0 83.5070995688438
0.1 83.5088999867439
0.2 83.4776999950409
0.3 83.467000246048
0.4 83.4680000543594
0.5 83.4664001464844
0.6 83.432599902153
0.7 83.430200278759
0.8 83.4441001415253
0.9 83.4465998411179
};
\addlegendentry{$n = 10000$}

\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.6}
},
tick align=outside,
tick pos=left,
title={INLP - Accuracy },
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho\)},
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
y grid style={darkgray176},
ymin=50.0956217917891, ymax=85.829775269957,
ytick style={color=black},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
title style={yshift=-0.2cm},
yticklabel={\pgfmathprintnumber\tick\%},
]
\path [draw=peachpuff252201180, fill=peachpuff252201180, opacity=0.2]
(axis cs:0,84.205495566404)
--(axis cs:0,83.4825047549843)
--(axis cs:0.1,83.3337729065438)
--(axis cs:0.2,82.7764349728541)
--(axis cs:0.3,81.9248284168052)
--(axis cs:0.4,80.1756456081617)
--(axis cs:0.5,77.7327979636162)
--(axis cs:0.6,75.5773780702244)
--(axis cs:0.7,72.8907826026197)
--(axis cs:0.8,70.5099147291101)
--(axis cs:0.9,66.615402150367)
--(axis cs:0.9,70.3685978768127)
--(axis cs:0.9,70.3685978768127)
--(axis cs:0.8,74.1940849094473)
--(axis cs:0.7,76.5132177988772)
--(axis cs:0.6,78.7146222235073)
--(axis cs:0.5,80.3952024149925)
--(axis cs:0.4,81.9283551986468)
--(axis cs:0.3,82.9911718301965)
--(axis cs:0.2,83.5235653370901)
--(axis cs:0.1,84.018226733921)
--(axis cs:0,84.205495566404)
--cycle;

\path [draw=salmon251138106, fill=salmon251138106, opacity=0.2]
(axis cs:0,84.0666070488037)
--(axis cs:0,83.5773931238113)
--(axis cs:0.1,83.2406450668421)
--(axis cs:0.2,81.7795723335044)
--(axis cs:0.3,78.5141284670031)
--(axis cs:0.4,74.3984341916367)
--(axis cs:0.5,69.0457035774332)
--(axis cs:0.6,64.9294725891583)
--(axis cs:0.7,60.3833265115081)
--(axis cs:0.8,58.3435402490671)
--(axis cs:0.9,56.8395259371761)
--(axis cs:0.9,60.4584735640522)
--(axis cs:0.9,60.4584735640522)
--(axis cs:0.8,62.3624599597876)
--(axis cs:0.7,64.64067341792)
--(axis cs:0.6,69.6865278247364)
--(axis cs:0.5,73.624295783605)
--(axis cs:0.4,78.2835656109527)
--(axis cs:0.3,81.3178717885816)
--(axis cs:0.2,83.3124273164971)
--(axis cs:0.1,83.9293550094518)
--(axis cs:0,84.0666070488037)
--cycle;

\path [draw=tomato2416850, fill=tomato2416850, opacity=0.2]
(axis cs:0,83.7260657087018)
--(axis cs:0,83.5071344837497)
--(axis cs:0.1,83.4933592835829)
--(axis cs:0.2,82.2305039526807)
--(axis cs:0.3,72.3218882058653)
--(axis cs:0.4,61.4654961495024)
--(axis cs:0.5,57.405708773685)
--(axis cs:0.6,55.3186748793338)
--(axis cs:0.7,54.0223732084312)
--(axis cs:0.8,52.8187986234159)
--(axis cs:0.9,51.8081310304002)
--(axis cs:0.9,52.1882692662879)
--(axis cs:0.9,52.1882692662879)
--(axis cs:0.8,53.2488007923632)
--(axis cs:0.7,54.5380265623056)
--(axis cs:0.6,55.968524975517)
--(axis cs:0.5,59.0310912293668)
--(axis cs:0.4,64.5849041076082)
--(axis cs:0.3,76.380511882445)
--(axis cs:0.2,83.5622961161745)
--(axis cs:0.1,83.7118406733111)
--(axis cs:0,83.7260657087018)
--cycle;

\path [draw=firebrick1872025, fill=firebrick1872025, opacity=0.2]
(axis cs:0,83.5692165606403)
--(axis cs:0,83.4201831109143)
--(axis cs:0.1,83.4212650302132)
--(axis cs:0.2,79.4411268314442)
--(axis cs:0.3,67.0857279300542)
--(axis cs:0.4,60.0332115742788)
--(axis cs:0.5,57.5211064095412)
--(axis cs:0.6,55.5283991052683)
--(axis cs:0.7,53.9071279907133)
--(axis cs:0.8,52.7702745135213)
--(axis cs:0.9,51.7199014953422)
--(axis cs:0.9,52.0686982341957)
--(axis cs:0.9,52.0686982341957)
--(axis cs:0.8,53.2181255881404)
--(axis cs:0.7,54.3990720367525)
--(axis cs:0.6,56.1200010822241)
--(axis cs:0.5,58.2294932131852)
--(axis cs:0.4,60.9187889244929)
--(axis cs:0.3,70.6098719835429)
--(axis cs:0.2,81.8746737161556)
--(axis cs:0.1,83.5667351242821)
--(axis cs:0,83.5692165606403)
--cycle;

\addplot [semithick, peachpuff252201180, mark=*, mark size=1, mark options={solid}]
table {%
0 83.8440001606941
0.1 83.6759998202324
0.2 83.1500001549721
0.3 82.4580001235008
0.4 81.0520004034042
0.5 79.0640001893044
0.6 77.1460001468658
0.7 74.7020002007484
0.8 72.3519998192787
0.9 68.4920000135899
};
\addlegendentry{$n = 500$}
\addplot [semithick, salmon251138106, mark=*, mark size=1, mark options={solid}]
table {%
0 83.8220000863075
0.1 83.585000038147
0.2 82.5459998250008
0.3 79.9160001277924
0.4 76.3409999012947
0.5 71.3349996805191
0.6 67.3080002069473
0.7 62.5119999647141
0.8 60.3530001044273
0.9 58.6489997506142
};
\addlegendentry{$n = 1000$}
\addplot [semithick, tomato2416850, mark=*, mark size=1, mark options={solid}]
table {%
0 83.6166000962257
0.1 83.602599978447
0.2 82.8964000344276
0.3 74.3512000441551
0.4 63.0252001285553
0.5 58.2184000015259
0.6 55.6435999274254
0.7 54.2801998853684
0.8 53.0337997078896
0.9 51.998200148344
};
\addlegendentry{$n = 5000$}
\addplot [semithick, firebrick1872025, mark=*, mark size=1, mark options={solid}]
table {%
0 83.4946998357773
0.1 83.4940000772476
0.2 80.6579002737999
0.3 68.8477999567986
0.4 60.4760002493858
0.5 57.8752998113632
0.6 55.8242000937462
0.7 54.1531000137329
0.8 52.9942000508308
0.9 51.894299864769
};
\addlegendentry{$n = 10000$}
\end{groupplot}

\end{tikzpicture}


==> paper_tex/illustrate_method_non_orthogonal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(2,1)}, draw=none},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=4,
ytick style={color=black},
clip marker paths=true
]
\addplot [draw=green, fill=green, mark=triangle*, only marks, opacity=0.5]
table{%
x  y
0.121186710894108 0.934396326541901
0.372881919145584 0.173218131065369
0.936482727527618 1.68320858478546
1.24406886100769 0.839733421802521
0.409427970647812 0.448731988668442
1.27647030353546 -0.140438392758369
0.167012542486191 -0.0393744371831417
0.918719708919525 1.27633452415466
0.21980744600296 -0.390407085418701
1.34018743038177 1.36928284168243
-0.405372530221939 0.0542162545025349
1.09268474578857 0.839551270008087
0.424578100442886 0.864367544651031
1.22295153141022 1.68939995765686
1.2875075340271 0.740191280841827
-0.0767882838845253 -0.473786145448685
2.85513782501221 2.05655217170715
0.985790252685547 0.284484922885895
0.848906278610229 0.950748980045319
1.62565231323242 1.51297390460968
1.17148065567017 0.679683268070221
0.77055162191391 1.63482558727264
1.53610217571259 1.94081580638885
0.174862116575241 0.707176327705383
1.39446020126343 0.957924783229828
0.633459270000458 0.765522420406342
0.461860328912735 1.478102684021
1.27802407741547 0.210745200514793
-0.0418647229671478 0.173407703638077
1.21589279174805 1.07457900047302
0.292091965675354 -0.0553598813712597
0.713501691818237 0.648738622665405
0.192245334386826 0.740936577320099
0.919166386127472 0.786064028739929
1.64216959476471 1.96003687381744
0.244079694151878 0.0871482491493225
0.740466117858887 0.547676980495453
0.678836584091187 0.373912811279297
1.95295131206512 1.2531406879425
1.04087281227112 0.238369390368462
2.39344143867493 0.358021557331085
0.566877663135529 1.2274751663208
1.74765205383301 1.6241500377655
-0.193220481276512 0.769118130207062
0.563692331314087 0.740565061569214
0.391762286424637 1.27633893489838
2.12314462661743 1.65424418449402
1.00737321376801 0.390719085931778
0.549670040607452 0.892526745796204
2.0323371887207 0.91181892156601
0.969743728637695 1.57010662555695
0.50429630279541 2.27211999893188
1.64008152484894 -0.727260172367096
0.858917415142059 1.36725866794586
0.303545951843262 0.326803296804428
0.134412676095963 -0.43131223320961
1.21820366382599 1.64033305644989
0.732418596744537 0.120143905282021
0.940921306610107 0.190063998103142
0.255272746086121 0.343285799026489
1.94981789588928 2.36905670166016
1.76331269741058 1.30652105808258
1.74303448200226 1.8647335767746
2.84533882141113 2.1989221572876
1.24335968494415 1.00230693817139
0.703541934490204 0.0553634651005268
-0.265479296445847 0.130055695772171
0.724699318408966 0.647884488105774
1.89367437362671 1.14665329456329
1.62063729763031 1.73355543613434
1.73085999488831 0.538334131240845
0.118014372885227 0.217222794890404
0.833781898021698 -0.00623686239123344
0.845336675643921 0.484360218048096
0.241917550563812 1.24499928951263
0.00316930399276316 0.034007616341114
1.57468831539154 0.644774258136749
0.0852999687194824 0.920095384120941
0.151436045765877 -0.556110680103302
1.42908668518066 0.637668073177338
0.64091557264328 0.236662551760674
1.60218989849091 1.366978764534
1.13524103164673 0.810546815395355
-0.0798939391970634 0.63786244392395
0.526145100593567 0.42253103852272
1.94811141490936 1.59710574150085
0.874984502792358 1.21455144882202
0.909672737121582 1.14589595794678
0.668860018253326 0.164401635527611
1.3433530330658 0.541953563690186
1.10992121696472 0.423271387815475
2.4640486240387 2.54581427574158
0.855231404304504 0.699712157249451
0.144446611404419 0.296901971101761
0.37879279255867 0.739240646362305
-0.150466740131378 -0.522599935531616
0.998905897140503 0.412366449832916
-0.729342043399811 -0.312109559774399
0.613868713378906 0.632534861564636
0.0493120104074478 0.0304454248398542
1.80304563045502 0.625765323638916
1.0680547952652 1.23576414585114
0.713533997535706 0.209171816706657
0.757855236530304 0.636946737766266
-0.105381794273853 -0.235093250870705
1.05389809608459 0.64865905046463
-0.114235647022724 0.0340673513710499
0.105449959635735 0.812778472900391
1.04094052314758 0.527381181716919
1.20930957794189 1.98496842384338
0.507668137550354 0.239037290215492
0.924297153949738 1.82599651813507
0.555709958076477 0.671473979949951
0.948356866836548 1.00932657718658
0.462191462516785 0.231416612863541
0.5041863322258 0.874195396900177
0.631335020065308 1.04548728466034
1.99816560745239 2.14446759223938
1.62480127811432 0.921331465244293
1.12668263912201 1.21869134902954
1.4696661233902 1.60021996498108
0.983113706111908 0.848379492759705
2.66375780105591 1.60494029521942
0.291810303926468 0.578360855579376
0.0987441167235374 1.13437068462372
1.70226538181305 0.926616728305817
1.47446119785309 1.09587466716766
0.491948515176773 0.734634339809418
1.48586070537567 0.923179030418396
1.37302446365356 1.43808674812317
0.640422105789185 0.581426322460175
1.76365947723389 1.20659339427948
0.596622169017792 0.417547821998596
3.27783799171448 1.87690627574921
0.420445650815964 1.35727334022522
0.339110314846039 1.21922934055328
0.729751348495483 0.878247082233429
1.72400832176208 1.78741228580475
1.90615046024323 2.64262723922729
0.547097325325012 1.32273089885712
-0.41252988576889 0.490321010351181
0.414578676223755 -0.328509151935577
0.0737246721982956 0.00890789926052094
0.927123963832855 0.741859793663025
0.42857426404953 0.728298723697662
0.91267055273056 0.730545222759247
1.45016694068909 2.13720464706421
0.545508861541748 0.724704086780548
0.539736688137054 1.15432226657867
0.358733028173447 -0.31057408452034
0.784408867359161 1.79235303401947
1.13790190219879 0.153564438223839
0.155107378959656 -0.283837288618088
1.12178421020508 1.56092357635498
0.954825341701508 0.351912885904312
0.311879485845566 0.586493134498596
1.27960646152496 -0.0252980701625347
0.617891371250153 0.415822267532349
1.22577965259552 0.759320914745331
1.26555967330933 1.40290975570679
-0.000105550745502114 -0.5730140209198
0.706433355808258 1.69060897827148
1.31603384017944 1.66957604885101
1.07929873466492 0.315016269683838
0.732476711273193 0.919448435306549
0.528873085975647 0.801619052886963
1.18072235584259 1.37760484218597
0.713495433330536 0.580382585525513
1.57119941711426 0.129783198237419
2.22330904006958 2.17680335044861
1.11823999881744 1.36403775215149
2.33160734176636 1.56857240200043
0.624314367771149 0.771689593791962
1.22662031650543 0.630798995494843
2.39731025695801 1.37365829944611
0.218867912888527 0.089984342455864
0.947002172470093 1.55681073665619
0.962683379650116 1.6867595911026
1.01406753063202 0.36859717965126
0.219918817281723 -0.441837340593338
1.63619077205658 1.95472383499146
1.35072755813599 1.09054160118103
0.222558185458183 0.780434429645538
0.59794807434082 0.939073801040649
0.365520983934402 -0.388487130403519
0.342661738395691 0.204603031277657
1.36644768714905 0.803114116191864
-0.0932273045182228 -0.526171743869781
0.440383315086365 0.521727383136749
-0.0608766302466393 1.18345487117767
0.841978251934052 0.26511538028717
1.16393411159515 1.67327678203583
1.09601843357086 1.81069815158844
0.696148812770844 0.254675447940826
0.616469383239746 0.20720736682415
-0.160994052886963 0.172033160924911
2.03866839408875 1.44635689258575
0.346687912940979 0.655275642871857
1.52435731887817 1.57138323783875
1.03702223300934 -0.247825041413307
1.58910274505615 2.11610817909241
1.00692534446716 0.97706013917923
0.482841968536377 0.56878799200058
0.0208657737821341 0.141891837120056
1.51510906219482 2.40431928634644
0.662485182285309 0.0915610939264297
0.204157933592796 0.408073663711548
0.677792429924011 1.69314980506897
0.2040975689888 -0.361809968948364
0.692720532417297 0.245461866259575
-0.125296920537949 0.936216473579407
0.79517126083374 -0.0964809209108353
1.5477819442749 1.37996089458466
1.86383545398712 1.48840045928955
0.964831829071045 0.441126495599747
0.589098870754242 0.437757462263107
0.475162506103516 0.507995367050171
0.63285630941391 0.20935694873333
0.453360378742218 -0.0953075140714645
0.404112070798874 0.491447508335114
1.11306667327881 1.73880112171173
-0.0327336899936199 -0.0919987559318542
2.50166821479797 2.02212834358215
0.486580818891525 0.489068478345871
0.0185451228171587 0.571594953536987
0.769923388957977 0.493569910526276
0.78804874420166 0.863814413547516
1.10230350494385 1.25751984119415
1.18196785449982 0.93941992521286
0.201539486646652 0.137245431542397
1.39120376110077 1.17681491374969
1.2485716342926 1.0764297246933
2.38133335113525 1.98831307888031
0.590025663375854 0.494640827178955
0.412162363529205 -0.0645935982465744
0.659129619598389 0.909274160861969
1.33462715148926 0.569302797317505
1.85028553009033 1.37849032878876
0.544100344181061 1.38261234760284
0.0159813649952412 1.01190638542175
0.335626810789108 0.369529694318771
1.15355658531189 1.5228134393692
-0.316252380609512 -0.901157319545746
0.820598423480988 0.983077049255371
0.546139538288116 1.15751338005066
1.29883110523224 0.437106847763062
1.11506521701813 1.16998827457428
1.33327567577362 2.06383991241455
1.33370995521545 0.839829981327057
0.659527778625488 0.503433465957642
2.70675706863403 2.39839649200439
0.142092406749725 -0.249109551310539
0.771278083324432 1.53859043121338
0.753010213375092 0.908094227313995
0.326700329780579 0.108332991600037
0.482268661260605 0.231332659721375
1.14006066322327 0.282877862453461
2.06334519386292 0.508509337902069
1.06362807750702 1.47133028507233
1.22234392166138 1.67087852954865
0.349407017230988 -0.576559603214264
1.37874913215637 1.82405424118042
-0.00559173803776503 0.126628398895264
0.360192477703094 0.602185189723969
1.17229831218719 2.07637023925781
0.00154183176346123 -0.629481077194214
2.10942959785461 2.23051166534424
0.400680541992188 0.0663485080003738
0.309184849262238 -0.101209342479706
0.538052678108215 0.542103588581085
0.629159927368164 1.05248296260834
0.654818594455719 1.07002937793732
0.137003675103188 0.527675747871399
-0.367701143026352 0.597385227680206
0.567691802978516 0.344802856445312
0.285070151090622 0.422181338071823
1.13819801807404 0.444400995969772
0.575723469257355 -0.470695644617081
2.03492999076843 0.981074213981628
0.504104793071747 -0.36072364449501
1.38057625293732 0.862743079662323
-0.0254691727459431 -0.443233877420425
0.472552269697189 0.0710794776678085
-0.539462983608246 0.0645194500684738
0.178555890917778 -0.252560019493103
0.611190319061279 0.166093662381172
0.414119839668274 1.33062195777893
2.22681999206543 1.52811419963837
0.700329124927521 0.72642308473587
1.05006349086761 1.0687335729599
0.561445534229279 1.26642823219299
0.100637950003147 0.960656464099884
0.81317538022995 1.38030087947845
1.03202736377716 0.529901444911957
0.462780445814133 -0.0335307233035564
-0.24036218225956 0.195132166147232
0.48840543627739 0.606139421463013
0.616968989372253 1.52521908283234
0.244854897260666 1.32100880146027
2.04294800758362 1.19659101963043
-0.157984957098961 0.775833666324615
2.31436133384705 1.15258133411407
1.91924071311951 1.06604552268982
0.376024097204208 0.324998557567596
0.917486488819122 0.41421914100647
0.985277593135834 0.945417642593384
1.28533673286438 1.56752526760101
1.11476171016693 0.881635129451752
0.943868100643158 0.59721851348877
0.274759501218796 0.0694915801286697
1.00948548316956 -0.121229842305183
2.18846797943115 0.852644920349121
0.813157677650452 1.3689512014389
1.20859265327454 1.48211193084717
0.525898635387421 0.701665341854095
0.626384675502777 0.973956167697906
0.737534463405609 0.306491047143936
0.835838794708252 0.288845419883728
1.81122827529907 1.07295095920563
0.515292942523956 -0.0533694438636303
1.80083024501801 2.69989538192749
0.457692176103592 -0.252098888158798
1.36124885082245 0.381564199924469
0.313660979270935 1.42778038978577
0.320805937051773 1.15779256820679
2.2947313785553 1.71137773990631
1.11398422718048 0.625574111938477
1.19932782649994 1.73314225673676
0.330181747674942 1.34545183181763
-0.124442465603352 1.3403924703598
0.230878695845604 0.229870021343231
1.08208155632019 0.370594620704651
1.89443707466125 1.31414544582367
0.547002136707306 0.682681143283844
2.1120331287384 1.74678909778595
0.973275780677795 0.747907400131226
2.25495886802673 1.38885653018951
0.0790917873382568 1.01416897773743
0.123878329992294 0.983379304409027
0.3333540558815 0.674458622932434
0.912660479545593 -0.576755046844482
0.650911748409271 0.122261747717857
1.3257794380188 0.600813984870911
1.20462787151337 0.867177605628967
1.46983194351196 -0.220625713467598
0.99725866317749 0.401312559843063
2.10240316390991 1.80404615402222
0.700344920158386 0.740341126918793
2.64647722244263 2.32134747505188
0.641156315803528 -0.274142384529114
2.00699996948242 1.21516454219818
-0.676047623157501 0.921698868274689
-0.625617206096649 0.640772521495819
0.0968878492712975 -0.0218247584998608
1.75654709339142 2.53672647476196
0.661810755729675 0.635684132575989
1.38468289375305 1.06396341323853
-0.0940826237201691 0.372807770967484
0.693749308586121 0.184912070631981
1.00973451137543 0.477703839540482
0.135976761579514 0.72194904088974
0.382611155509949 -0.0666882544755936
0.972457528114319 0.722383439540863
0.757158398628235 1.14670431613922
0.872533142566681 1.70169746875763
1.81866717338562 0.468162477016449
1.19611763954163 1.10092580318451
0.846730947494507 0.876776397228241
-0.0216905102133751 0.786364853382111
1.30455768108368 1.41605544090271
0.233962595462799 0.434987127780914
1.62335693836212 1.09852707386017
0.172807797789574 -0.403450131416321
0.093886099755764 0.801600158214569
1.22085559368134 0.393741011619568
3.13270330429077 2.48751592636108
1.06583738327026 0.190126344561577
1.26527214050293 1.16500532627106
0.739938676357269 0.452178537845612
0.203649625182152 -0.350897252559662
0.278379827737808 -0.294345021247864
0.387046039104462 0.144861415028572
0.118085540831089 0.400666117668152
0.12923789024353 1.29983973503113
0.267608851194382 0.459416121244431
0.0792578905820847 1.75296056270599
0.991752922534943 -0.138206854462624
0.405959576368332 1.68109786510468
2.04202771186829 1.76767230033875
1.12868630886078 1.01424491405487
0.686523854732513 0.271097540855408
0.716756939888 0.694789290428162
0.529574275016785 1.08476579189301
1.78660690784454 1.41664457321167
1.33876097202301 0.887431204319
0.276618480682373 0.193477496504784
0.820956587791443 -0.538127660751343
0.739483535289764 0.808090388774872
0.328680247068405 0.853729784488678
2.20030641555786 1.9284303188324
-0.036306656897068 0.321553438901901
-0.157802790403366 -0.172549366950989
1.07821345329285 1.40594184398651
1.89191865921021 0.743552446365356
0.82598614692688 0.869798243045807
1.10978198051453 0.637842655181885
1.68211460113525 1.03745794296265
1.67545235157013 1.58211028575897
0.546211719512939 1.07930719852448
1.19003355503082 1.23992788791656
1.31211256980896 -0.216939404606819
1.98483240604401 1.78765475749969
0.722412347793579 1.17092907428741
-0.221217811107635 0.15104740858078
1.13716697692871 0.783146679401398
0.894465744495392 0.870136082172394
0.566789090633392 0.740022957324982
-0.117613844573498 0.473201721906662
1.77773380279541 1.49328970909119
0.911907851696014 0.890606343746185
1.66357755661011 0.721814513206482
0.404540449380875 1.43192517757416
2.0182933807373 2.14198899269104
1.59476733207703 2.34242916107178
0.941824376583099 0.926815092563629
0.329544872045517 0.155675575137138
0.450719565153122 0.086764469742775
0.609673023223877 -0.503947198390961
0.638608753681183 0.264475733041763
0.595413744449615 1.58090627193451
0.407960385084152 0.120509460568428
0.3577721118927 0.0191497392952442
0.276484310626984 -0.306736171245575
2.21190404891968 1.07679522037506
2.15055537223816 2.73116326332092
0.409393101930618 1.03658151626587
0.566576540470123 0.0226189084351063
-0.126099407672882 0.0890597552061081
1.42863023281097 0.766336560249329
0.527166783809662 0.17692194879055
1.98009884357452 0.183756873011589
0.630414545536041 0.561894953250885
0.141957893967628 0.329637765884399
0.532693564891815 0.71530944108963
1.76367318630219 1.01179611682892
2.15117406845093 2.5094301700592
1.63098275661469 0.992775499820709
0.419674456119537 0.648955583572388
0.166008293628693 -0.0642313957214355
-0.0145764062181115 0.63246101140976
0.908628106117249 0.343112587928772
0.862301826477051 0.273223459720612
0.799732506275177 0.511779069900513
0.65372896194458 0.453402489423752
0.681427717208862 0.44789057970047
0.776187241077423 0.267076253890991
1.05544579029083 0.829432308673859
0.427780449390411 0.254358142614365
0.365918338298798 0.242314249277115
0.904492497444153 1.31891787052155
0.735103070735931 0.533494830131531
0.0882003679871559 1.22251176834106
0.361101925373077 0.602409601211548
1.37436771392822 0.552028894424438
1.18492364883423 0.856478273868561
-0.240094408392906 0.347526729106903
0.742184340953827 0.971592843532562
2.44480037689209 2.73627042770386
1.21679949760437 1.55210328102112
0.713199019432068 0.261564821004868
0.771072030067444 0.534520387649536
0.361301183700562 0.797121465206146
0.851191520690918 0.179550155997276
0.664411664009094 1.06635236740112
0.635594189167023 1.82601535320282
0.850006937980652 0.0152223594486713
1.1477564573288 1.81083643436432
1.10167157649994 1.59212267398834
1.78020334243774 1.72877609729767
0.370484411716461 1.13104093074799
0.833850800991058 0.557590961456299
-0.396527260541916 1.14348471164703
0.903878629207611 -0.46340274810791
0.564152896404266 0.356674551963806
0.745372772216797 0.63531893491745
1.29021811485291 0.899921059608459
-0.404367536306381 -0.251128315925598
2.19431161880493 1.00191903114319
1.09945833683014 0.401444464921951
1.90782868862152 2.96325254440308
0.0127085465937853 -0.0149849709123373
0.507274866104126 0.754305183887482
1.91479134559631 1.07754266262054
0.283712685108185 0.573001027107239
0.850610911846161 1.11555695533752
0.772733390331268 1.41552674770355
1.14017188549042 0.349141299724579
1.8040429353714 0.947223126888275
1.17758345603943 0.324781894683838
0.565736472606659 -0.296580731868744
0.764559626579285 1.87364232540131
-0.267675697803497 -0.388664126396179
0.693785607814789 -0.56230092048645
2.00575304031372 1.97747457027435
1.07712054252625 1.07138979434967
-0.334042072296143 0.911142826080322
0.121873557567596 0.785040378570557
1.65088307857513 0.0803534239530563
1.47208440303802 1.67285227775574
1.33548951148987 3.21450853347778
1.12401819229126 0.021819818764925
0.141568794846535 -0.0779115557670593
1.44427800178528 -0.0761173516511917
0.338710337877274 0.541508972644806
1.08026278018951 2.09279537200928
0.233632743358612 0.0192141272127628
0.0923239812254906 0.58494108915329
0.706674814224243 0.957419693470001
-0.0690103024244308 0.791374325752258
-0.21030393242836 -0.304470002651215
0.780436158180237 1.03153336048126
0.864404618740082 1.30287992954254
0.514388680458069 0.120987221598625
1.1432238817215 1.63094687461853
1.60868871212006 0.806709408760071
0.304945141077042 0.530750572681427
0.836726188659668 1.19486021995544
0.320965707302094 0.182175651192665
0.917095363140106 1.2676043510437
1.63703835010529 1.26568567752838
-0.113712124526501 -0.0606334693729877
1.22042500972748 0.670504748821259
0.377010554075241 -0.234511688351631
0.345978230237961 0.350219160318375
1.43341326713562 0.372601091861725
0.940806329250336 0.933377146720886
2.02887940406799 2.34148144721985
0.0333159938454628 -0.430465281009674
0.958054542541504 0.738885998725891
1.32282721996307 0.458522856235504
1.28685629367828 2.59374618530273
1.51342082023621 0.792251646518707
0.431537955999374 0.770059525966644
1.57546412944794 3.12923336029053
1.50037920475006 0.775722205638885
1.36970269680023 0.955716729164124
-0.123448602855206 0.126070857048035
1.56921410560608 1.63667833805084
0.183325782418251 0.760363459587097
0.382008403539658 0.809482753276825
-0.0537421889603138 -0.265222877264023
1.06106340885162 0.805200695991516
0.789316415786743 1.62345516681671
0.965004682540894 1.2169998884201
0.592407464981079 0.983204901218414
1.10708999633789 1.15108180046082
0.273507356643677 0.27104976773262
0.977930188179016 0.818942964076996
-0.00143171416129917 0.308633059263229
1.30504727363586 0.343079447746277
3.0541296005249 2.74229550361633
0.260271519422531 0.58768904209137
0.854500532150269 1.58321487903595
0.587655782699585 0.487407773733139
-0.191565617918968 1.15266573429108
1.42808699607849 1.85514223575592
0.0641274899244308 -0.274302572011948
0.399565547704697 0.834619641304016
-0.432487934827805 -0.611067950725555
0.417785376310349 0.251053661108017
1.86968529224396 1.03139817714691
-0.179137662053108 1.04329526424408
1.74349212646484 1.52086067199707
1.50621461868286 1.50310981273651
0.399162828922272 0.33825758099556
0.503752768039703 -0.35237330198288
1.23721766471863 0.588519871234894
1.63217401504517 0.998109757900238
0.534730672836304 0.800913691520691
0.257421851158142 1.54558408260345
1.27211093902588 1.70051336288452
0.550410687923431 -0.358355283737183
0.518357157707214 1.17407774925232
2.01920914649963 1.86709535121918
1.08721899986267 0.926561594009399
2.27190947532654 1.75240647792816
1.9864513874054 1.2660276889801
-0.0122008891776204 0.278363704681396
0.115438275039196 0.451428472995758
};
\addlegendentry{$y_{\mathrm{sp}, i} = 1, y_{\mathrm{mt}, i} = 1$}
\addplot [draw=green, fill=green, mark=+, only marks, opacity=0.5]
table{%
x  y
-0.33527398109436 0.106156721711159
-0.29420605301857 0.0320729948580265
-0.81675511598587 -0.439851433038712
0.981095016002655 -0.196271374821663
-0.0637229681015015 0.178845956921577
-0.00356249418109655 0.280808418989182
0.120561763644218 -0.203913047909737
0.162393882870674 0.36257928609848
-0.294291019439697 0.16694101691246
-0.12065052241087 0.435671210289001
0.631686806678772 1.13293945789337
0.0745834484696388 1.04620909690857
0.215142101049423 -0.411892086267471
-0.290063977241516 0.0588058568537235
-0.413827687501907 -0.0556621663272381
0.123225256800652 1.28709292411804
-0.277882218360901 0.728066325187683
-0.00775272306054831 0.85316801071167
0.780687630176544 1.09606385231018
0.131263747811317 0.967206180095673
-0.532684087753296 -0.372770220041275
-0.784031212329865 0.0773814767599106
0.524778008460999 0.235286429524422
0.412091344594955 0.780480086803436
-0.996907591819763 -0.548807680606842
0.130614072084427 0.130429565906525
0.304108709096909 0.602550208568573
0.462890118360519 0.882350564002991
-0.534819543361664 0.140777811408043
0.515123844146729 0.338174790143967
-0.280746638774872 0.387316524982452
-0.674095094203949 0.270136535167694
-0.368531227111816 0.146295621991158
-0.799595654010773 -0.945324838161469
-0.80354642868042 0.198243901133537
-1.75056946277618 -0.996005952358246
-0.332677155733109 0.0180350430309772
0.637444078922272 -0.235430255532265
0.490338563919067 0.228766962885857
0.327720522880554 0.203622117638588
-0.429623305797577 -0.299684077501297
0.262180328369141 1.33806228637695
-0.381651848554611 0.614397346973419
0.158161148428917 0.401892513036728
0.488323509693146 0.683469474315643
-0.547770142555237 0.134529694914818
0.187944024801254 0.587165296077728
-1.64403069019318 0.425854504108429
-0.0652698948979378 0.95596969127655
-0.649230539798737 0.705951571464539
1.07142353057861 0.515207469463348
-0.690729081630707 0.235887512564659
0.381371110677719 0.0107487328350544
0.733663320541382 1.83029913902283
0.0091120321303606 -0.305353492498398
0.413649141788483 0.280610293149948
0.192437469959259 0.38976514339447
-0.260196417570114 0.0238054431974888
-0.243363589048386 0.439747095108032
-0.959353923797607 -0.917666256427765
-0.486187785863876 -0.390420734882355
0.207720637321472 0.650637328624725
-0.413962423801422 -0.138493448495865
0.286582201719284 0.230726882815361
-0.566374063491821 0.367933958768845
1.086341381073 0.523770451545715
-0.0394118055701256 -0.507339596748352
0.200124338269234 0.214461535215378
-0.110780887305737 -0.13080957531929
-0.935316860675812 -0.736930310726166
0.301681786775589 1.15318810939789
0.302834630012512 0.709690630435944
-0.327466636896133 -0.40654718875885
-0.379904955625534 0.0331860966980457
-0.599047422409058 -0.0497930161654949
-0.662388384342194 0.373647928237915
-0.629995584487915 0.147431656718254
-0.954177677631378 1.30033981800079
-0.0370131991803646 0.192826598882675
-0.459756970405579 1.27528035640717
-1.24433934688568 -0.692118465900421
0.059792622923851 -1.04294312000275
0.282993793487549 0.384486347436905
0.597990691661835 1.38817656040192
-0.171575263142586 0.676493167877197
0.379171341657639 -0.0278398506343365
-0.201522558927536 1.16861486434937
0.210560858249664 0.506067216396332
-0.444537431001663 0.675128877162933
-0.392885863780975 0.293588101863861
-0.0787528306245804 0.881825506687164
-0.689862310886383 -1.05087244510651
-0.45232030749321 -0.00134320184588432
-0.27174699306488 0.21721376478672
-0.676025807857513 0.576290488243103
-0.29091203212738 -0.189276024699211
-0.659664332866669 0.809002876281738
-1.0942280292511 0.0589083321392536
-0.586784303188324 -0.218835353851318
-0.206917315721512 -0.15802925825119
0.291095703840256 0.897435367107391
-0.578248739242554 0.525706708431244
0.070346362888813 0.529414296150208
-1.06857848167419 -0.549283564090729
0.192773923277855 0.0361439771950245
-0.508515775203705 -0.287239670753479
-0.356307417154312 0.0653394013643265
-0.483313292264938 0.510815262794495
-1.5313880443573 -1.08120810985565
-0.307796090841293 0.816991806030273
-0.835946142673492 -0.443335235118866
-0.537386178970337 0.282829135656357
-0.645980417728424 -0.473403245210648
-0.474027782678604 -0.421335488557816
-0.443785727024078 0.76328033208847
-0.975076675415039 -0.0196104757487774
-0.436130881309509 -0.823969900608063
-0.335520476102829 0.808338224887848
0.429313480854034 0.236703142523766
0.124421894550323 0.326701313257217
-0.185926169157028 -0.94438248872757
0.944201529026031 0.612631380558014
0.288144171237946 0.323908507823944
0.220909550786018 0.904715061187744
0.276214987039566 -0.65407383441925
-0.323102414608002 -0.0745653063058853
-0.310419142246246 0.163407564163208
-0.446899235248566 -0.0169906429946423
0.282068908214569 0.923619031906128
-1.02999460697174 -0.281677663326263
0.000171486521139741 0.691782534122467
-0.597377061843872 -0.619402706623077
0.0988651961088181 0.68521112203598
1.4676171541214 1.8778463602066
0.490864247083664 0.430566847324371
-0.399988502264023 1.27030432224274
0.0589171685278416 -0.426475882530212
-0.0538014434278011 -0.156042709946632
0.13660441339016 0.628304243087769
0.365820825099945 0.0965770184993744
-0.452356696128845 -0.00878198072314262
0.378476738929749 0.120854377746582
-0.320422887802124 0.487264543771744
-0.185918927192688 0.707232356071472
0.24521578848362 0.72991669178009
0.522427260875702 0.546635568141937
0.533688604831696 1.14778816699982
0.00785179901868105 0.279176235198975
-0.815709292888641 0.210603460669518
0.107197269797325 1.08133029937744
-1.02283835411072 0.0808597654104233
0.294520527124405 0.661572277545929
0.210208997130394 -0.472919851541519
-1.29363346099854 0.044736672192812
0.205615743994713 0.17005068063736
0.484683156013489 0.699634730815887
0.450383871793747 0.0234314389526844
0.197859868407249 0.261756420135498
0.6456578373909 0.055592019110918
-1.18451154232025 -0.711873352527618
0.384316146373749 -0.305048942565918
-0.0248974617570639 -0.393491744995117
0.0207694172859192 0.230733588337898
0.186872199177742 -0.14732226729393
-0.757742047309875 -0.224386945366859
-0.126210480928421 -0.128254860639572
-1.48736834526062 0.348254501819611
-0.52494478225708 -0.430075854063034
0.179293543100357 0.857454657554626
-0.50071781873703 -0.0551786534488201
-0.0314900986850262 0.238659113645554
0.450408041477203 1.10312449932098
0.0422259867191315 0.575803399085999
-0.637549638748169 0.231591865420341
-0.700850069522858 -0.253459393978119
-1.3851455450058 -0.707925260066986
0.850416421890259 0.857902228832245
0.0361868441104889 0.921524822711945
-1.54620158672333 0.166430994868279
0.25896492600441 1.04377377033234
0.309635996818542 0.719155251979828
-0.171855494379997 0.199141278862953
-0.670662879943848 -0.36651223897934
0.377694606781006 0.348026007413864
0.0980969741940498 -0.0298245437443256
0.513623356819153 0.824900329113007
0.573323369026184 1.58977961540222
-0.376749277114868 -0.0697373002767563
0.630017161369324 0.354324370622635
0.238043859601021 0.495023429393768
0.315709710121155 0.0649235397577286
-0.1590486317873 0.387927025556564
-0.516584873199463 -0.150087743997574
-0.210135102272034 -0.0315178073942661
-0.820871531963348 0.468941986560822
-0.751409828662872 0.385530829429626
0.00688176695257425 0.617258489131927
-0.326555192470551 0.451150983572006
-0.55452698469162 0.692022621631622
-0.329037696123123 -0.10783876478672
0.252455621957779 0.592980206012726
0.274136632680893 1.6081634759903
-0.155528411269188 -0.489150822162628
-0.257441997528076 -0.462559551000595
1.16739284992218 1.64020669460297
-0.523767948150635 0.3226078748703
-0.796395003795624 -0.682605445384979
-1.23513078689575 -0.121592536568642
0.188776895403862 0.391720831394196
-1.6018648147583 -1.85478460788727
-0.0252208206802607 0.334094703197479
-0.00433240039274096 0.0404427349567413
0.293382614850998 0.0124750174582005
-0.359906822443008 -0.0597006045281887
-0.0632372200489044 0.906645655632019
-0.717417895793915 0.0571723468601704
};
\addlegendentry{$y_{\mathrm{sp}, i} = 0, y_{\mathrm{mt}, i} = 1$}
\addplot [draw=orange, fill=orange, mark=triangle*, only marks, opacity=0.5]
table{%
x  y
-0.472206860780716 -0.639120519161224
0.317117661237717 -0.122741982340813
-0.125064820051193 -0.679302394390106
0.296897321939468 0.172667369246483
0.609415829181671 1.81936919689178
0.205034807324409 -0.121245205402374
0.0139401955530047 -0.838265001773834
-0.331415951251984 -0.437354236841202
0.00614726636558771 -0.109791293740273
-0.30687552690506 -1.20721924304962
0.6663698554039 -0.0528821460902691
0.198059096932411 -0.169510722160339
0.642373263835907 -1.07794559001923
0.414162635803223 -0.0775599926710129
-0.180331483483315 -1.58489584922791
-0.444374561309814 0.00221781805157661
0.0322799198329449 0.21309132874012
0.265829741954803 0.0329659320414066
0.0141470534726977 -0.636983692646027
-0.276600629091263 0.415453255176544
-0.0100452294573188 -0.306897878646851
0.103618808090687 -0.03279684856534
0.283089876174927 -0.190714582800865
-0.119672156870365 -1.02866733074188
0.438987582921982 0.00620435550808907
-0.0575406663119793 0.506317853927612
0.201535046100616 0.123776599764824
-0.446871846914291 -0.277109742164612
1.23455226421356 -0.169815376400948
-0.943906307220459 -1.06266152858734
1.45035874843597 1.03983509540558
-0.228883773088455 -1.37378787994385
0.795605719089508 0.394066482782364
-0.249846756458282 0.583281338214874
-0.536862730979919 -0.711987197399139
-0.00960727408528328 -0.561889290809631
-0.686153709888458 -0.532218277454376
-0.522492110729218 -1.4438384771347
-0.72816002368927 -0.556011438369751
0.297613978385925 -0.10403835773468
-1.21613669395447 -1.43068587779999
-0.544847726821899 -0.849630773067474
0.482322782278061 -0.515044152736664
-0.177350983023643 -0.875887870788574
0.172436833381653 -0.182856991887093
0.571728110313416 -0.878721654415131
0.637858033180237 0.398067772388458
-0.372865349054337 -1.02571785449982
0.216106772422791 -0.0601126663386822
1.01341485977173 0.469260603189468
-0.764931917190552 -0.753998339176178
-0.866345703601837 -1.57841098308563
0.014926222153008 -0.465008676052094
1.19598996639252 0.323379874229431
-0.388715207576752 0.039767611771822
-0.495012581348419 0.0794025808572769
1.13237261772156 1.29315745830536
0.156128510832787 -0.450767487287521
0.64082258939743 -0.45826381444931
0.31496462225914 0.235340490937233
-0.673227488994598 -1.48063981533051
0.232941776514053 -0.510072708129883
0.905281066894531 0.0463300235569477
0.35553315281868 -0.207743629813194
0.251802861690521 -0.257642209529877
0.523405611515045 0.248526990413666
1.016850233078 -0.553020119667053
0.637187898159027 -0.508106827735901
0.17155696451664 0.261952519416809
-0.0464384146034718 -1.20363068580627
-0.0962611436843872 -0.929974138736725
0.679607748985291 0.669314026832581
-0.133936390280724 -0.363188624382019
0.703216135501862 -0.0772875100374222
0.837527275085449 0.122790023684502
0.398948848247528 1.12051808834076
0.252286404371262 0.440112084150314
0.244996771216393 -0.928033113479614
0.283029913902283 0.147839233279228
0.107725597918034 -0.330274164676666
-1.10107088088989 -0.791287779808044
-0.256816148757935 -0.771901488304138
0.159082397818565 -0.338253855705261
1.02535438537598 0.517547190189362
0.27858692407608 0.022687304764986
-0.185741782188416 -0.581093370914459
-0.30841338634491 -0.0368288569152355
1.0257294178009 -0.0400518290698528
-0.0990728661417961 0.115962162613869
-0.146873712539673 -0.563657641410828
0.353355675935745 -0.796940982341766
0.392047524452209 0.0437877662479877
0.277320951223373 -0.875210046768188
-0.243005231022835 -0.879187107086182
0.242638364434242 -0.459327220916748
0.607955873012543 0.989506602287292
-0.3539057970047 -0.713691234588623
-0.234804093837738 -1.02989232540131
0.0129914013668895 -1.01973223686218
-0.306451737880707 -0.423870474100113
0.385071605443954 -0.547314584255219
0.00434935558587313 -0.774061977863312
0.291888773441315 -0.379702925682068
0.392181932926178 -0.467265129089355
0.509955525398254 1.38172328472137
0.569709539413452 0.445916771888733
1.19639050960541 0.122409805655479
0.589124023914337 0.475042551755905
0.50892436504364 -0.985019266605377
0.596012055873871 0.926794111728668
-0.155373528599739 -0.26846307516098
1.02447950839996 -0.644725203514099
-0.29827281832695 -0.719245791435242
-0.912925720214844 -1.40186631679535
-0.286343336105347 0.40609085559845
1.23703956604004 0.735341250896454
0.642835676670074 -0.197573974728584
0.194693371653557 -0.178385853767395
-0.56724888086319 0.172977551817894
0.12210601568222 -0.836706221103668
0.36370125412941 -0.671463429927826
-0.117210112512112 -0.545217096805573
-0.118685081601143 -1.31653499603271
0.215385138988495 -0.544388473033905
0.166562870144844 0.669720411300659
-0.233758360147476 -0.219596698880196
0.256170153617859 0.730522930622101
0.0909480303525925 0.408905297517776
-0.0866771638393402 -0.766172349452972
0.739793121814728 -0.19999672472477
0.471141874790192 -0.328484743833542
-0.0399963781237602 -0.176932469010353
0.199163824319839 -0.402242660522461
-0.393136620521545 -0.392685770988464
0.368565499782562 -0.669454634189606
-0.369749814271927 0.00809486582875252
-0.194294199347496 -0.28771647810936
-0.72310996055603 -0.780212223529816
1.57677495479584 1.08441805839539
-0.306482672691345 -1.15141189098358
0.162654116749763 -0.381975889205933
1.64984154701233 -0.0273884050548077
0.348295629024506 -0.0509497337043285
0.655785977840424 -0.934186995029449
0.945245802402496 -0.0231990329921246
-0.297026723623276 0.030601117759943
-0.859428882598877 -1.7311863899231
0.543780207633972 -0.437055349349976
-0.307805776596069 -0.287875145673752
0.0910138487815857 -0.319430291652679
0.876260936260223 0.355339080095291
0.417605102062225 -0.727883219718933
0.108378544449806 -0.580440104007721
0.165323287248611 -0.609285056591034
0.419334262609482 -0.551932513713837
0.132309824228287 0.264839798212051
0.132345587015152 0.18586839735508
0.756947934627533 0.737923741340637
-0.886185228824615 -0.704478919506073
0.17105770111084 0.0727144628763199
-0.364210277795792 -0.290580332279205
-0.0996232628822327 -1.00647962093353
-0.289203315973282 0.313536405563354
0.509655475616455 -0.00961453840136528
1.41119408607483 0.862489461898804
0.769890308380127 0.636424005031586
0.452190577983856 -0.525331556797028
0.542194843292236 0.649891138076782
0.647999942302704 0.601965010166168
-0.194750487804413 0.226982712745667
0.743402004241943 -0.525439500808716
0.0532171949744225 0.946581840515137
-0.259724199771881 -0.571650743484497
-0.233113765716553 -1.32738900184631
0.188545003533363 0.343165159225464
-0.267936110496521 0.108137458562851
-0.0265465322881937 -0.837940633296967
0.885920941829681 0.268919557332993
-0.370860129594803 -0.366651564836502
0.552434980869293 0.501126825809479
0.0150960301980376 -0.433552712202072
0.504126310348511 -0.535161316394806
-0.0906034782528877 -0.256429851055145
0.00756923481822014 0.302159160375595
-0.00786882638931274 -1.27902293205261
0.0908041000366211 -0.243015840649605
0.575399339199066 0.610751330852509
0.028045441955328 0.114011809229851
1.07418155670166 -0.221107020974159
-0.330600142478943 0.327808678150177
0.539212346076965 0.28497713804245
-1.29390919208527 -0.241717591881752
0.601257145404816 0.334190607070923
-0.409904092550278 -1.01401543617249
0.243703007698059 -0.321006625890732
1.19069480895996 0.307772576808929
-0.323087334632874 0.109992608428001
1.16402351856232 1.08379971981049
0.879960298538208 -0.254344880580902
-0.677969217300415 -0.248922541737556
0.171850740909576 -0.598062574863434
0.474797070026398 0.13412256538868
0.541555941104889 -0.399002522230148
-0.234523341059685 -1.17787396907806
0.560149312019348 0.381788432598114
0.716324269771576 -0.437427759170532
-1.35873878002167 -1.97544229030609
0.11625337600708 0.0411557368934155
0.642105996608734 -0.223348036408424
-0.0392443872988224 -0.398090302944183
-1.83897113800049 -2.45804166793823
0.417945474386215 -0.0439821295440197
0.838697791099548 0.398382037878036
-0.541223704814911 -1.56081748008728
1.10553777217865 0.461534380912781
0.146099478006363 -0.159826293587685
-0.407189577817917 -1.33285617828369
-0.149192318320274 -0.632665157318115
0.314379215240479 0.0526745803654194
0.69677859544754 0.895358145236969
0.0932826697826385 -0.408766746520996
0.761197090148926 0.458873569965363
0.169532597064972 -0.569860339164734
0.606789946556091 0.293757170438766
-0.633138597011566 -0.68246203660965
0.258482903242111 0.185354605317116
0.194873049855232 -0.0595347844064236
0.519135057926178 0.192473948001862
0.516224324703217 0.728697001934052
};
\addlegendentry{$y_{\mathrm{sp}, i} = 1, y_{\mathrm{mt}, i} = 0$}
\addplot [draw=orange, fill=orange, mark=+, only marks, opacity=0.5]
table{%
x  y
-2.01585245132446 -2.18841099739075
-0.957157611846924 -0.514739096164703
-0.845588326454163 -1.4590619802475
-0.1290502846241 -0.141013994812965
-0.224784731864929 -0.152757987380028
-0.485841423273087 -0.308593779802322
-1.2582643032074 -0.687307894229889
-1.61701822280884 -0.857292592525482
-0.517850458621979 -0.794387340545654
-0.758441746234894 -1.01858556270599
-0.831688106060028 -0.368423730134964
-1.51761054992676 -1.7485648393631
-0.865684688091278 -1.10737884044647
-0.768895506858826 -1.46016132831573
-0.211442932486534 -0.98711234331131
-1.55581378936768 -1.54872345924377
-1.00902771949768 -1.07275259494781
-0.399096995592117 -0.279398053884506
-0.285479426383972 -1.00791752338409
-0.624978125095367 -0.799586534500122
-0.678915143013 -0.637546360492706
-1.47762978076935 -1.72309410572052
-0.321205288171768 -0.221432894468307
-1.62070453166962 -1.61005890369415
-1.66292226314545 -1.52535021305084
-1.79173290729523 -1.6913675069809
-0.564845740795135 -0.299470752477646
-0.560101509094238 0.0160774774849415
0.393136769533157 -1.07813739776611
-0.654232144355774 -0.968599855899811
0.601678371429443 -0.359713852405548
-1.20233964920044 -1.07657587528229
-0.331180661916733 -0.920405209064484
-1.54695355892181 -2.8554482460022
-0.909305334091187 0.0240610726177692
-0.732681930065155 -0.336710661649704
-1.31988167762756 -1.76012742519379
0.235557585954666 -0.203100994229317
-1.82157146930695 -2.22057437896729
-0.229231372475624 0.124792769551277
-0.616080105304718 -1.10677015781403
0.325440913438797 -1.02591776847839
-1.13257563114166 -0.0103431455790997
-1.6404482126236 -1.06242287158966
-0.223095819354057 -1.28585064411163
-0.241615325212479 -0.230571940541267
-0.754842221736908 -1.24567019939423
-1.05978190898895 -0.84196925163269
-1.23377752304077 -0.177997305989265
-0.530278265476227 -0.478450119495392
-1.0331848859787 -0.727209150791168
-1.68876814842224 -1.57014405727386
-0.576940059661865 -0.879283964633942
0.0560670793056488 -0.293463706970215
-0.90223753452301 -0.54711252450943
-0.780072212219238 -1.39554464817047
-1.11203920841217 -0.952385902404785
-1.33717596530914 -0.37615430355072
-0.972248315811157 -0.978400468826294
-1.90888440608978 -1.45378863811493
-1.12645196914673 -0.368144810199738
-3.31983280181885 -2.19471549987793
-0.406566470861435 -0.146276473999023
0.688392698764801 0.5359126329422
-1.0096333026886 -0.748446047306061
0.0835494324564934 -1.88713502883911
-0.845510363578796 -0.975588858127594
-0.928588688373566 -0.364948779344559
-2.15918302536011 -2.02095460891724
-0.169900789856911 -1.5783144235611
-0.518925368785858 -0.410294234752655
-1.42829489707947 -0.650806725025177
-1.01388990879059 -1.08175492286682
-0.580201745033264 -1.27075576782227
-0.921297430992126 -1.62930166721344
-0.635699391365051 -1.11434364318848
-0.95459908246994 -0.710007548332214
-0.942245423793793 -0.648068070411682
-1.17775547504425 -1.64795315265656
-1.2633171081543 -1.37577342987061
-0.33349335193634 -0.870572626590729
-0.404124617576599 -1.48689687252045
-0.480957895517349 0.178181007504463
-1.59518110752106 -1.79486358165741
-2.04859662055969 -1.43084955215454
0.201949164271355 0.146266996860504
-1.01205229759216 -0.304399639368057
-1.15835821628571 -1.25589966773987
-0.887101352214813 -0.650787234306335
-1.20068514347076 -0.979417085647583
-0.186116024851799 0.541018605232239
-1.6894463300705 -1.31788992881775
-0.20743553340435 -1.10285115242004
-1.05598843097687 -0.65533047914505
-2.8644073009491 -2.56756544113159
-0.22893363237381 -0.0717188119888306
0.460311770439148 0.370447516441345
-1.98455238342285 -1.39804673194885
-1.17834305763245 -0.0712581425905228
-0.790968894958496 -0.360518485307693
-0.522305607795715 -0.800453066825867
-0.502544164657593 -1.13363230228424
-0.503955721855164 0.104309305548668
-0.846043467521667 -0.355411767959595
-1.58817613124847 -2.53161597251892
0.399425715208054 -0.285496264696121
-2.15635013580322 -2.12024402618408
-2.31100487709045 -2.63888168334961
-0.938462734222412 0.116480633616447
-1.07349932193756 -0.650667548179626
-0.64562600851059 -0.159535929560661
-0.622284591197968 -0.809792935848236
-0.624475061893463 -0.408473134040833
-1.40390133857727 -0.676780521869659
-1.76966333389282 -0.962969124317169
-0.505588352680206 -0.119136169552803
-1.20952892303467 -1.85818374156952
-1.4438601732254 -0.735638976097107
-0.380832463502884 -1.73256123065948
-1.45901799201965 -0.696396768093109
-1.23985230922699 -0.959213614463806
-1.57033145427704 -1.15928983688354
-0.920776665210724 -0.628090083599091
-0.461380571126938 -0.118291854858398
-1.49449741840363 -1.83837473392487
-1.16834318637848 -1.72362458705902
-0.472819805145264 -0.258801400661469
-1.19921839237213 -0.522214233875275
-0.756095230579376 -0.612947881221771
-0.594191431999207 -0.325006097555161
-2.92420554161072 -1.83699476718903
-1.08733403682709 -0.612045705318451
-1.22788643836975 -0.35557895898819
-0.289193361997604 0.218521654605865
0.156674340367317 0.768204271793365
-0.717301547527313 0.0430009849369526
-0.351668953895569 -0.67827844619751
-1.07341206073761 -0.803177356719971
-1.24256885051727 -1.50417411327362
0.438992410898209 -0.240970954298973
-0.852256774902344 -1.43601548671722
-0.844429969787598 -1.94532179832458
-2.14434003829956 -3.02636051177979
-1.40076923370361 -0.820433914661407
-0.648234605789185 -0.411304235458374
-2.22245001792908 -0.537229001522064
-1.4109228849411 -0.676158845424652
-1.12246716022491 -0.775216996669769
-0.311737090349197 0.161315098404884
-0.5915567278862 -0.592527031898499
-1.15088665485382 -1.28223288059235
-1.17449271678925 -0.269050419330597
-0.569353520870209 -0.229343056678772
-0.680614352226257 -1.33659899234772
0.364609152078629 0.53877180814743
-0.0544154793024063 -0.312940865755081
-1.83249318599701 -0.759518921375275
-1.31966614723206 -0.360422134399414
-1.37613773345947 -2.12299633026123
-1.12322974205017 -0.254793167114258
0.668187856674194 0.112240359187126
-1.14565086364746 -0.884841859340668
-0.605080425739288 0.593756377696991
-0.19245757162571 -1.20100891590118
-0.869084894657135 -1.75733172893524
0.00455646589398384 -0.622550487518311
-0.87710303068161 -0.384378433227539
-0.762898027896881 -1.06611442565918
-0.190926373004913 -0.0903171896934509
-1.83679103851318 -1.82562577724457
-0.952609717845917 -1.44032561779022
-1.7740935087204 -1.48821806907654
-0.0637186393141747 -0.731174290180206
-0.318039417266846 -1.36659514904022
-0.731309950351715 -1.00770628452301
-0.0491469912230968 -0.398424506187439
-0.991960227489471 -1.39156663417816
-0.836337983608246 -0.760808408260345
-1.4346342086792 -1.06597852706909
-0.865155816078186 -0.527904629707336
-1.05564963817596 -0.922757685184479
-0.72328507900238 -1.3439906835556
-0.725250542163849 -0.442697584629059
-0.980319261550903 -1.25473892688751
-1.01921164989471 -0.612677395343781
-1.00084841251373 0.788263618946075
-1.44380080699921 -0.98018079996109
-0.957208931446075 -0.258554190397263
-0.430922538042068 -1.44968354701996
-0.204640194773674 -0.0299811847507954
-1.13457477092743 -1.84128308296204
-0.502525985240936 -1.42541408538818
-1.48490023612976 -2.26759195327759
-0.219219177961349 -1.04161298274994
-0.489988476037979 -0.0575659684836864
-0.446130245923996 -0.646273076534271
-0.0756416916847229 -0.652127802371979
-1.30059039592743 -2.11460113525391
-0.844559729099274 -0.857387483119965
-0.0936099365353584 -0.462972790002823
-2.44217896461487 -2.68648028373718
-1.51851856708527 -1.88437139987946
-0.166873261332512 -0.590478599071503
-1.08055830001831 -0.829865157604218
-0.939172625541687 -0.859214186668396
-1.98543477058411 -1.33074903488159
-1.29997551441193 -1.04680812358856
-1.18823635578156 -0.197797194123268
-0.346310406923294 0.610256493091583
-1.27339577674866 -0.598387181758881
-0.315930247306824 -0.441448092460632
-0.373502850532532 -0.146948054432869
-0.127630099654198 -1.03792989253998
-1.12478673458099 -0.180218353867531
-1.04238045215607 -0.985719621181488
-0.793659031391144 -0.46207869052887
-1.86402118206024 -1.41508281230927
-0.476625144481659 -0.144634515047073
-1.69527399539948 -1.83198130130768
-2.11844658851624 -1.47294020652771
-0.727216720581055 -0.485379993915558
-0.255174458026886 -0.593411207199097
-1.0874696969986 -1.57891070842743
-0.519541203975677 -1.07638394832611
0.13773250579834 0.582674384117126
-1.08004546165466 -0.76817661523819
-0.730259537696838 -0.433792591094971
-0.856072723865509 -0.475550174713135
-1.36944150924683 -0.509312629699707
-0.0259153340011835 0.46245014667511
-0.877922117710114 -0.750520467758179
-0.854139983654022 -0.963309109210968
-1.15784013271332 -1.24676513671875
-0.566304683685303 -1.66285538673401
-0.244646161794662 -1.09670472145081
0.222696378827095 -0.767701983451843
-1.36930584907532 -1.44242084026337
-1.16149961948395 -0.610113561153412
-0.283887803554535 -0.379480957984924
-0.812645971775055 -1.07173812389374
-1.17344379425049 -1.89350736141205
-0.33421117067337 0.498846739530563
-1.70915627479553 -1.90168869495392
-1.40820670127869 -1.77577555179596
-0.877115249633789 -0.0378790609538555
-0.156679898500443 -0.544570684432983
-1.01225697994232 -0.771799862384796
-0.743888258934021 -0.983558475971222
-1.77615392208099 -2.12483382225037
-0.358163893222809 -0.83666867017746
-1.96792912483215 -1.51131355762482
-2.77822947502136 -2.21452355384827
-1.92471742630005 -1.50890243053436
0.174423411488533 -1.48146986961365
-1.09410226345062 -0.369332373142242
-0.939234852790833 -1.07011413574219
-0.475760221481323 -0.308625757694244
0.0994834899902344 -0.162061646580696
-1.27258098125458 -0.608212769031525
-0.0108570586889982 0.226644650101662
-1.05760645866394 -0.783514738082886
-1.42639434337616 -1.13865494728088
-0.502785563468933 -0.453330934047699
-0.976050138473511 -0.438493102788925
-0.0406307280063629 0.455688506364822
-0.628666877746582 -1.40756976604462
-1.39910554885864 -0.211356535553932
-1.05664277076721 -1.17817461490631
-1.71885800361633 -0.68021023273468
-1.84805405139923 -1.64396941661835
0.604100525379181 0.453072041273117
-1.49323260784149 -1.67131984233856
-0.337281107902527 -0.956410706043243
-0.515789270401001 -1.28528416156769
-1.10411036014557 -1.27129352092743
-0.846058070659637 0.285751461982727
-0.920527040958405 -1.2975070476532
-2.20198535919189 -0.879913151264191
-0.424460202455521 -1.22712659835815
-0.751539051532745 -0.664735972881317
-1.46726059913635 0.476516544818878
-0.685539603233337 -1.10163629055023
-1.11134016513824 -0.316122055053711
-1.20007705688477 -1.78585660457611
-0.758766889572144 -0.392210185527802
-0.87466424703598 -0.584581136703491
-0.928182184696198 -0.971361517906189
-0.296158641576767 0.0711329430341721
-1.48784983158112 -0.978906393051147
0.0559332594275475 1.37239694595337
-0.497003078460693 -0.865397989749908
-1.73439252376556 -0.578476369380951
-0.677038848400116 -1.28061974048615
-1.50264453887939 -1.50944769382477
-1.01465117931366 -0.489444255828857
-0.495299816131592 -0.619025647640228
-0.818750202655792 -0.389300376176834
0.0770846009254456 -0.877624750137329
-0.426175951957703 -1.03368580341339
-1.4365519285202 -0.585526764392853
-0.298019498586655 0.16625003516674
-1.48234808444977 -1.16702389717102
-1.42075729370117 -2.23257875442505
-2.4797158241272 -1.87338852882385
-1.11507761478424 -1.41412794589996
-1.16022431850433 -0.295545637607574
0.251632571220398 -0.664870262145996
-1.57484471797943 -0.269553422927856
-1.26524901390076 -0.130691900849342
-0.725252449512482 -0.978721141815186
-1.07865715026855 -1.1398583650589
0.105730377137661 -0.450051486492157
-0.353234946727753 -0.397115975618362
-0.773302674293518 -1.1871063709259
-0.605163991451263 -1.45474874973297
-0.301758050918579 -0.446131348609924
-0.93729555606842 -0.375468015670776
-0.551191329956055 -1.60633254051208
-0.597831308841705 -1.42536795139313
-0.337300151586533 -0.237114980816841
0.320184618234634 -0.37413164973259
-0.806777477264404 -0.433317750692368
-0.817616939544678 -0.919003784656525
-1.31466782093048 -1.30002272129059
-0.628656029701233 0.018343735486269
0.00296506122685969 -1.07702958583832
-1.04489171504974 -0.727854192256927
-2.02062559127808 -1.01282227039337
-1.20704805850983 -1.13696205615997
-0.534158706665039 0.195248380303383
-0.364144444465637 -0.573312222957611
-0.336685746908188 0.396951943635941
-0.403551995754242 -0.344531118869781
-1.47443628311157 -0.771516263484955
-1.38235688209534 -0.590669393539429
-0.544402778148651 -0.614241659641266
-0.556386768817902 -0.100280776619911
-1.71137177944183 -2.2137279510498
-1.9875271320343 -1.43763196468353
-1.68672442436218 -1.22735917568207
0.812132000923157 0.564446032047272
-2.39094614982605 -1.14899623394012
-1.49765121936798 -0.70702463388443
-0.434135943651199 -0.605270683765411
0.332618117332458 -0.242456272244453
-0.522672593593597 -0.30114620923996
-1.11789500713348 -1.36558020114899
-1.17905497550964 -0.109327927231789
-0.384639322757721 -0.159410566091537
-0.915059626102448 -0.984598159790039
-0.762765288352966 -0.654768824577332
-0.425037860870361 -0.448506683111191
-0.663610756397247 -0.90509557723999
-1.72524571418762 -0.953291654586792
-1.0368412733078 -0.938211143016815
-0.920497119426727 -0.703759908676147
-0.314862996339798 -0.719313323497772
-2.30454635620117 -2.51334857940674
-0.830752015113831 -0.460393488407135
-1.10253763198853 -0.972183108329773
0.197545558214188 -0.303605437278748
-0.836448907852173 -0.807612121105194
-1.65331625938416 -0.753846049308777
0.407014727592468 -0.682715952396393
-0.774760186672211 -0.556647002696991
-1.13675355911255 -0.00340498611330986
-1.68532383441925 -1.54390347003937
-1.21852099895477 -0.360019445419312
-0.375150412321091 -0.954049646854401
-1.98677575588226 -1.81264293193817
-1.00990962982178 -0.658250868320465
-2.23298692703247 -1.15470707416534
-0.152645066380501 -0.770522892475128
-0.535799622535706 -0.998516857624054
-0.909089028835297 -0.640666127204895
-0.778666913509369 -0.435547828674316
-1.78113865852356 -1.6883385181427
-0.056541845202446 -0.409258782863617
-1.58041000366211 -1.41176867485046
-0.542454779148102 -1.58769130706787
-1.63722467422485 -0.408178687095642
-1.4149557352066 -0.577651500701904
-0.111262992024422 -0.903906643390656
-1.56668663024902 -1.89760112762451
-1.47933983802795 -1.39269292354584
-1.51770758628845 -0.663315892219543
-0.446291029453278 -1.03266274929047
-0.235412254929543 -1.17764604091644
-0.138261944055557 0.0748922526836395
-1.64380550384521 -0.450790047645569
-0.925662100315094 -1.87940680980682
-1.08950674533844 -0.229953661561012
-2.10280013084412 -1.05371296405792
-0.65302962064743 -0.820918023586273
-0.0859747678041458 -0.326207995414734
-0.266931176185608 -1.39721047878265
-1.04715466499329 -0.210354641079903
-0.762931346893311 -1.23217523097992
-1.51428842544556 -0.885022580623627
-1.60791563987732 -0.66218638420105
-0.337838530540466 -0.746029913425446
-0.816141486167908 -0.341959267854691
-0.206816852092743 0.43652617931366
-2.51469779014587 -1.69922304153442
-1.59244227409363 -1.06983876228333
-1.46142756938934 -2.83639240264893
-1.36429464817047 -1.23375988006592
0.000710497377440333 -0.409290313720703
-0.741967797279358 -0.621929168701172
-0.896026968955994 -1.23168635368347
-0.659871518611908 -0.479174911975861
-0.961410760879517 -1.05133044719696
-1.16396760940552 -0.81498521566391
-0.503966867923737 -0.111227557063103
-0.882663309574127 -1.65469408035278
-1.92793953418732 -1.52094841003418
-0.106775358319283 -0.203077301383018
-0.739863812923431 -0.881839454174042
-1.55690538883209 -1.36850798130035
-1.70853936672211 -0.379917025566101
-0.726556062698364 -0.569173753261566
-1.31847846508026 0.0157870538532734
-1.39292192459106 -1.55057728290558
-0.852748990058899 -0.573483347892761
-0.679290354251862 -0.566197991371155
-0.914320051670074 -0.281468689441681
-0.331015676259995 0.0584563799202442
-0.344287723302841 -0.831851303577423
-1.09367370605469 -0.322106778621674
-1.56131958961487 -1.52469098567963
-1.79617977142334 -1.69728624820709
-0.825448215007782 -0.872239112854004
0.0316282212734222 0.300445914268494
-0.140329673886299 -0.369630575180054
-0.70154470205307 -1.77328956127167
-1.8623012304306 -1.52196455001831
-0.926420271396637 -1.83575975894928
-1.05798196792603 -0.517649948596954
-0.724576950073242 0.335658252239227
-1.14333999156952 -0.443850129842758
-0.447102129459381 0.280220001935959
-0.528319478034973 -0.301684856414795
-0.554580330848694 0.158686175942421
-1.38071811199188 -0.990110337734222
-1.31798577308655 -1.24102687835693
-0.933492839336395 0.110241040587425
-0.48805233836174 -2.01609516143799
-0.0432323589920998 -0.375949174165726
-1.08051133155823 -0.322262585163116
-0.530374050140381 0.242287412285805
-0.818188905715942 0.00886033847928047
-0.7955242395401 -1.0260614156723
-0.593305587768555 -0.697985589504242
-1.22436809539795 -0.999135553836823
-1.06828284263611 -0.991535484790802
-4.08660316467285 -3.33202433586121
0.480814576148987 0.127479121088982
0.0812003836035728 -0.686794817447662
-1.64854371547699 -0.408227026462555
-0.641480445861816 -1.1351546049118
-0.798785209655762 -0.216739073395729
-0.649050295352936 -0.889358699321747
-0.205196037888527 -0.358344316482544
-0.498943716287613 -0.129266425967216
-1.56048381328583 -1.02721464633942
-0.0606431104242802 -0.127518430352211
-0.114720530807972 -0.429743349552155
-0.903333187103271 -1.93492066860199
-1.47027719020844 -1.05955755710602
-0.531719386577606 -0.792213261127472
-1.05184590816498 -1.79611599445343
-1.7468501329422 -1.01321744918823
-0.583953559398651 -0.907250642776489
-0.716446220874786 -0.225135490298271
-1.90290307998657 -1.36879456043243
-0.448337316513062 0.134304836392403
-0.298546105623245 -0.0946434587240219
-2.40987968444824 -2.45488166809082
-0.994133532047272 -0.685595333576202
-0.976095736026764 -0.254421770572662
-0.830146491527557 -0.699034750461578
-0.399386823177338 -0.496201813220978
-1.36110353469849 -2.50187158584595
-0.396595180034637 -0.618680119514465
-2.11454772949219 -1.69898366928101
-0.117880344390869 -0.483500301837921
-2.20426177978516 -0.85624486207962
-0.632339775562286 -0.548091471195221
-1.10022509098053 -0.726701676845551
-1.36927127838135 -1.0177515745163
-0.992540061473846 -1.33666467666626
-0.817077338695526 -0.0317879430949688
-0.704858243465424 0.326689422130585
-1.7837815284729 -1.33572316169739
-0.117865607142448 0.0385225750505924
-0.508974254131317 -1.34461486339569
-0.827439963817596 -0.388379603624344
-1.10615396499634 -1.41761779785156
-1.03143751621246 -1.14775943756104
-1.72084307670593 -2.73752403259277
-0.977059423923492 -0.202615633606911
-0.605946719646454 -1.70613944530487
-1.66127002239227 -1.72741687297821
0.470021158456802 -0.13215534389019
-0.126115515828133 -0.922386407852173
-0.841883480548859 -0.429119974374771
-0.711632072925568 -0.394980311393738
0.316029459238052 -0.478673070669174
-1.3355633020401 -0.0450146906077862
-0.546523869037628 -0.445721030235291
-1.99219739437103 -1.15193283557892
-0.964558005332947 -0.882016718387604
-1.4490829706192 -1.19271790981293
-0.0595635063946247 -0.613920927047729
-0.380481362342834 0.570601642131805
-0.170948892831802 0.630045711994171
-1.62817513942719 -1.88939523696899
-1.30208337306976 -0.38045734167099
-1.56812357902527 -1.59061467647552
-1.14492988586426 -0.560540497303009
-1.25020432472229 -0.80644279718399
-0.292949944734573 0.0788291692733765
-0.413935095071793 -0.893575608730316
-0.263904809951782 0.129971399903297
-1.2237468957901 -0.649535000324249
-0.13307236135006 0.678465783596039
-0.185565367341042 0.00374360755085945
-0.084604300558567 -0.151249408721924
-1.56738471984863 -0.777275741100311
-0.483112037181854 -0.748679339885712
-1.52239418029785 -1.35354065895081
-2.13113331794739 -2.46721959114075
-1.21804940700531 -1.22428274154663
-1.33844673633575 -1.40879702568054
-1.26317262649536 -0.904840052127838
-0.197190493345261 -0.26157933473587
-2.42694640159607 -0.744310796260834
-1.48547577857971 -1.13072955608368
-1.74348270893097 -1.57351815700531
-1.93080627918243 -1.19785070419312
-0.651605129241943 -0.689808189868927
-0.737337172031403 -0.507549583911896
-1.34571540355682 -0.631664872169495
0.0959962829947472 0.410788714885712
-0.119210556149483 -0.827908933162689
0.0292348060756922 -0.557011544704437
-1.84869587421417 -2.07603287696838
0.0871711522340775 -0.393159568309784
-1.45585966110229 -0.128932550549507
-0.449428796768188 -1.6293797492981
-1.06996643543243 -0.76511150598526
0.0936076492071152 -1.31711041927338
-1.84739565849304 -2.32115888595581
-1.6581723690033 -2.68383264541626
-0.499663680791855 -0.640662252902985
0.195651024580002 -0.508536398410797
-2.28061723709106 -2.36950039863586
-1.37633419036865 -1.70163881778717
-0.729208588600159 -0.98753434419632
-0.708304762840271 -1.69030344486237
-0.758768618106842 -1.60244619846344
-1.74427545070648 -1.35758173465729
-0.59589546918869 -0.792681634426117
-0.691988885402679 0.0849376767873764
-0.74711537361145 0.343663156032562
-2.12995147705078 -1.03586411476135
};
\addlegendentry{$y_{\mathrm{sp}, i} = 0, y_{\mathrm{mt}, i} = 0$}
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-4,0)
--(axis cs:4,0);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:0,-4)
--(axis cs:0,4);

\addplot [semithick, blue, dashed]
table {%
-4 -36.4189987182617
-3.91919191919192 -35.683261370418
-3.83838383838384 -34.9475240225744
-3.75757575757576 -34.2117866747307
-3.67676767676768 -33.476049326887
-3.5959595959596 -32.7403119790434
-3.51515151515152 -32.0045746311997
-3.43434343434343 -31.268837283356
-3.35353535353535 -30.5330999355124
-3.27272727272727 -29.7973625876687
-3.19191919191919 -29.061625239825
-3.11111111111111 -28.3258878919813
-3.03030303030303 -27.5901505441377
-2.94949494949495 -26.854413196294
-2.86868686868687 -26.1186758484503
-2.78787878787879 -25.3829385006067
-2.70707070707071 -24.647201152763
-2.62626262626263 -23.9114638049193
-2.54545454545455 -23.1757264570756
-2.46464646464646 -22.439989109232
-2.38383838383838 -21.7042517613883
-2.3030303030303 -20.9685144135446
-2.22222222222222 -20.232777065701
-2.14141414141414 -19.4970397178573
-2.06060606060606 -18.7613023700136
-1.97979797979798 -18.0255650221699
-1.8989898989899 -17.2898276743263
-1.81818181818182 -16.5540903264826
-1.73737373737374 -15.8183529786389
-1.65656565656566 -15.0826156307953
-1.57575757575758 -14.3468782829516
-1.49494949494949 -13.6111409351079
-1.41414141414141 -12.8754035872642
-1.33333333333333 -12.1396662394206
-1.25252525252525 -11.4039288915769
-1.17171717171717 -10.6681915437332
-1.09090909090909 -9.93245419588956
-1.01010101010101 -9.19671684804589
-0.929292929292929 -8.46097950020222
-0.848484848484848 -7.72524215235854
-0.767676767676767 -6.98950480451487
-0.686868686868686 -6.2537674566712
-0.606060606060606 -5.51803010882753
-0.525252525252525 -4.78229276098386
-0.444444444444444 -4.04655541314019
-0.363636363636363 -3.31081806529652
-0.282828282828282 -2.57508071745284
-0.202020202020202 -1.83934336960917
-0.121212121212121 -1.10360602176551
-0.0404040404040402 -0.367868673921834
0.0404040404040407 0.367868673921838
0.121212121212122 1.10360602176551
0.202020202020202 1.83934336960918
0.282828282828283 2.57508071745285
0.363636363636364 3.31081806529652
0.444444444444445 4.04655541314019
0.525252525252526 4.78229276098387
0.606060606060606 5.51803010882754
0.686868686868687 6.2537674566712
0.767676767676768 6.98950480451488
0.848484848484849 7.72524215235855
0.92929292929293 8.46097950020222
1.01010101010101 9.19671684804589
1.09090909090909 9.93245419588957
1.17171717171717 10.6681915437332
1.25252525252525 11.4039288915769
1.33333333333333 12.1396662394206
1.41414141414141 12.8754035872642
1.4949494949495 13.6111409351079
1.57575757575758 14.3468782829516
1.65656565656566 15.0826156307953
1.73737373737374 15.8183529786389
1.81818181818182 16.5540903264826
1.8989898989899 17.2898276743263
1.97979797979798 18.0255650221699
2.06060606060606 18.7613023700136
2.14141414141414 19.4970397178573
2.22222222222222 20.232777065701
2.3030303030303 20.9685144135446
2.38383838383838 21.7042517613883
2.46464646464647 22.439989109232
2.54545454545455 23.1757264570756
2.62626262626263 23.9114638049193
2.70707070707071 24.647201152763
2.78787878787879 25.3829385006067
2.86868686868687 26.1186758484503
2.94949494949495 26.854413196294
3.03030303030303 27.5901505441377
3.11111111111111 28.3258878919813
3.19191919191919 29.061625239825
3.27272727272727 29.7973625876687
3.35353535353535 30.5330999355124
3.43434343434344 31.268837283356
3.51515151515152 32.0045746311997
3.5959595959596 32.7403119790434
3.67676767676768 33.476049326887
3.75757575757576 34.2117866747307
3.83838383838384 34.9475240225744
3.91919191919192 35.6832613704181
4 36.4189987182617
};
\addlegendentry{$\hat{\boldsymbol{v}}_{\mathrm{mt}, 1}$}
\addplot [semithick, red, dashed]
table {%
-4 0.371971279382706
-3.91919191919192 0.364456708082045
-3.83838383838384 0.356942136781384
-3.75757575757576 0.349427565480724
-3.67676767676768 0.341912994180063
-3.5959595959596 0.334398422879402
-3.51515151515152 0.326883851578741
-3.43434343434343 0.319369280278081
-3.35353535353535 0.31185470897742
-3.27272727272727 0.304340137676759
-3.19191919191919 0.296825566376098
-3.11111111111111 0.289310995075438
-3.03030303030303 0.281796423774777
-2.94949494949495 0.274281852474116
-2.86868686868687 0.266767281173456
-2.78787878787879 0.259252709872795
-2.70707070707071 0.251738138572134
-2.62626262626263 0.244223567271473
-2.54545454545455 0.236708995970813
-2.46464646464646 0.229194424670152
-2.38383838383838 0.221679853369491
-2.3030303030303 0.214165282068831
-2.22222222222222 0.20665071076817
-2.14141414141414 0.199136139467509
-2.06060606060606 0.191621568166848
-1.97979797979798 0.184106996866188
-1.8989898989899 0.176592425565527
-1.81818181818182 0.169077854264866
-1.73737373737374 0.161563282964205
-1.65656565656566 0.154048711663545
-1.57575757575758 0.146534140362884
-1.49494949494949 0.139019569062223
-1.41414141414141 0.131504997761563
-1.33333333333333 0.123990426460902
-1.25252525252525 0.116475855160241
-1.17171717171717 0.10896128385958
-1.09090909090909 0.10144671255892
-1.01010101010101 0.093932141258259
-0.929292929292929 0.0864175699575983
-0.848484848484848 0.0789029986569375
-0.767676767676767 0.0713884273562768
-0.686868686868686 0.0638738560556161
-0.606060606060606 0.0563592847549554
-0.525252525252525 0.0488447134542947
-0.444444444444444 0.0413301421536339
-0.363636363636363 0.0338155708529732
-0.282828282828282 0.0263009995523125
-0.202020202020202 0.0187864282516518
-0.121212121212121 0.0112718569509911
-0.0404040404040402 0.00375728565033034
0.0404040404040407 -0.00375728565033038
0.121212121212122 -0.0112718569509912
0.202020202020202 -0.0187864282516518
0.282828282828283 -0.0263009995523125
0.363636363636364 -0.0338155708529733
0.444444444444445 -0.041330142153634
0.525252525252526 -0.0488447134542948
0.606060606060606 -0.0563592847549554
0.686868686868687 -0.0638738560556161
0.767676767676768 -0.0713884273562769
0.848484848484849 -0.0789029986569376
0.92929292929293 -0.0864175699575983
1.01010101010101 -0.093932141258259
1.09090909090909 -0.10144671255892
1.17171717171717 -0.10896128385958
1.25252525252525 -0.116475855160241
1.33333333333333 -0.123990426460902
1.41414141414141 -0.131504997761563
1.4949494949495 -0.139019569062223
1.57575757575758 -0.146534140362884
1.65656565656566 -0.154048711663545
1.73737373737374 -0.161563282964206
1.81818181818182 -0.169077854264866
1.8989898989899 -0.176592425565527
1.97979797979798 -0.184106996866188
2.06060606060606 -0.191621568166848
2.14141414141414 -0.199136139467509
2.22222222222222 -0.20665071076817
2.3030303030303 -0.214165282068831
2.38383838383838 -0.221679853369491
2.46464646464647 -0.229194424670152
2.54545454545455 -0.236708995970813
2.62626262626263 -0.244223567271474
2.70707070707071 -0.251738138572134
2.78787878787879 -0.259252709872795
2.86868686868687 -0.266767281173456
2.94949494949495 -0.274281852474116
3.03030303030303 -0.281796423774777
3.11111111111111 -0.289310995075438
3.19191919191919 -0.296825566376099
3.27272727272727 -0.304340137676759
3.35353535353535 -0.31185470897742
3.43434343434344 -0.319369280278081
3.51515151515152 -0.326883851578741
3.5959595959596 -0.334398422879402
3.67676767676768 -0.341912994180063
3.75757575757576 -0.349427565480724
3.83838383838384 -0.356942136781384
3.91919191919192 -0.364456708082045
4 -0.371971279382706
};
\addlegendentry{$\hat{\boldsymbol{v}}_{\mathrm{sp}, 1}$}
\path [draw=black, fill=blue]
(axis cs:0.284680773199649,1.06249288575557)
--(axis cs:0.355392885755569,0.940019226800351)
--(axis cs:0.282948221438892,0.959429806700088)
--(axis cs:0.0241482214388921,-0.00647019329991227)
--(axis cs:-0.0241482214388921,0.00647019329991227)
--(axis cs:0.234651778561108,0.972370193299912)
--(axis cs:0.162207114244431,0.991780773199649)
--cycle;
\addlegendimage{area legend, draw=black, fill=blue}
\addlegendentry{${\boldsymbol{v}}_{\mathrm{mt}, 1}$}

\path [draw=black, fill=red]
(axis cs:1.1,0)
--(axis cs:1,-0.1)
--(axis cs:1,-0.025)
--(axis cs:0,-0.025)
--(axis cs:0,0.025)
--(axis cs:1,0.025)
--(axis cs:1,0.1)
--cycle;
\addlegendimage{area legend, draw=black, fill=red}
\addlegendentry{${\boldsymbol{v}}_{\mathrm{sp}, 1}$}

\end{axis}

\end{tikzpicture}


==> paper_tex/illustrate_method_plot_toy_dataset_index_1_mode_test_dataset_Toy_sims_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=3 by 2, horizontal sep=0.5cm, vertical sep=0.3cm} ]
\nextgroupplot[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\small Rank: \(\displaystyle d\)},
width=\figurewidth,
x grid style={darkgray176},
xmin=-4, xmax=4,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\small INLP},
ymin=-4, ymax=4,
ytick style={color=black},
clip marker paths=true,
title style={yshift=-0.2cm,}
]
\addplot [draw=green, fill=green, mark=triangle*, only marks, opacity=0.5]
table{%
x  y
1.03076374530792 1.3134742975235
1.18380987644196 -0.0814739987254143
0.296788334846497 0.557853817939758
0.903578877449036 1.1886237859726
0.79827892780304 1.24243938922882
1.34657502174377 1.68268644809723
0.567334651947021 -0.00191291235387325
1.41148269176483 1.82102072238922
-0.551606297492981 0.400440454483032
1.16646814346313 0.44001704454422
1.79264879226685 1.85434448719025
0.377314239740372 -0.614411234855652
1.24715602397919 1.02303421497345
1.30136752128601 0.93207198381424
0.00691329687833786 0.369725197553635
0.028204221278429 0.0230563897639513
1.89057791233063 2.26706385612488
0.574834227561951 1.56983864307404
2.69876313209534 2.51383590698242
1.7307037115097 2.14580059051514
0.871939063072205 1.65635192394257
1.496617436409 0.211931362748146
1.36957085132599 2.15710163116455
0.453324764966965 0.385442912578583
-0.215818107128143 -0.580033421516418
2.04031801223755 1.27243196964264
1.5548130273819 1.31159126758575
0.834985017776489 0.968308687210083
0.920586705207825 0.614485204219818
0.189411282539368 1.02053534984589
0.302236378192902 0.905461847782135
1.82311689853668 1.40722918510437
0.379533320665359 0.532992482185364
1.52805030345917 1.30423974990845
-0.0777131617069244 0.514120221138
2.09789180755615 2.89259433746338
1.39067077636719 -0.279488503932953
0.435584008693695 0.753879845142365
2.70499324798584 3.06841087341309
0.385165631771088 0.873008787631989
0.820918798446655 0.698786377906799
0.801578283309937 0.314336657524109
1.14769124984741 1.05447733402252
0.728719234466553 0.426913917064667
1.59192717075348 0.724433302879333
1.3125057220459 1.31773126125336
0.407128840684891 -0.208536580204964
0.928641080856323 1.31128036975861
1.12339675426483 0.293699026107788
0.5655916929245 0.841427505016327
1.00426244735718 0.624899446964264
1.36161577701569 1.52247941493988
3.28210687637329 2.32148718833923
-0.491845518350601 0.194623664021492
1.42836833000183 1.48501408100128
0.462483376264572 1.11605679988861
1.41067254543304 1.55939722061157
0.000737149268388748 0.0489675179123878
1.27999341487885 1.77294313907623
1.12445557117462 1.41856920719147
1.38600945472717 1.17344498634338
1.84764921665192 0.954804360866547
-0.144685834646225 -0.0397279784083366
-0.362297028303146 0.377054423093796
0.796911001205444 0.40006297826767
-0.194703742861748 0.915581941604614
0.710890173912048 1.29325568675995
1.76063644886017 1.08383762836456
0.111100345849991 0.622902989387512
1.71497619152069 1.6836245059967
1.40469241142273 1.12504363059998
1.46094465255737 1.24346387386322
0.330932885408401 -0.0460355207324028
0.178985819220543 -0.490512788295746
1.86777114868164 1.54188549518585
1.45676183700562 0.77193558216095
1.88428318500519 2.21799874305725
1.04716181755066 0.938486635684967
0.305192977190018 0.840603172779083
0.139333263039589 -0.102896519005299
0.357564985752106 0.0402500405907631
1.42976319789886 1.69928646087646
1.08866798877716 1.17172122001648
0.615601539611816 0.790539681911469
0.124957278370857 -0.135316476225853
1.12029838562012 0.667719125747681
2.05559134483337 1.07493245601654
0.0443275198340416 0.312952756881714
0.517169237136841 0.941952645778656
1.0338751077652 0.463886708021164
1.2043764591217 1.2810435295105
1.35283005237579 0.602969408035278
1.04344511032104 1.55645644664764
-0.389379024505615 0.806340277194977
0.613987445831299 1.08035063743591
0.554797410964966 1.70367360115051
1.3277280330658 0.798388481140137
1.07022523880005 1.30647838115692
0.431057304143906 1.10573959350586
0.767246961593628 0.0392236784100533
1.72188854217529 1.58505320549011
1.62903892993927 0.736409366130829
1.94064211845398 1.50844717025757
2.80669856071472 1.83677017688751
0.337415933609009 -0.3489950299263
0.355257719755173 0.336837023496628
0.942607283592224 0.882613599300385
-0.248035371303558 0.596576273441315
1.94503307342529 1.15379953384399
1.99484276771545 2.09443736076355
1.78657591342926 0.784041047096252
1.02208173274994 0.191482678055763
0.833377838134766 0.822357833385468
0.495961099863052 0.722604990005493
1.06882321834564 0.550234735012054
1.86167645454407 1.52544987201691
1.54033184051514 1.54988825321198
-0.030729154124856 0.0826023891568184
0.40095055103302 1.11323237419128
-0.304415583610535 -0.295991986989975
1.59143936634064 1.66453695297241
0.660115838050842 0.10997948795557
1.62741100788116 0.972260653972626
0.723890662193298 0.359783053398132
0.576003313064575 0.464596450328827
-0.36176472902298 0.211048677563667
-0.404706567525864 0.251678824424744
2.08071398735046 1.74694359302521
0.83206570148468 0.537682235240936
0.197025418281555 0.819998681545258
1.534588098526 1.20605111122131
1.30546593666077 1.01062226295471
-0.00104143843054771 0.24153645336628
-0.197522029280663 0.0566795840859413
0.270123571157455 0.131001904606819
0.932946085929871 0.535225927829742
0.418897747993469 0.221880093216896
0.987659811973572 1.56523406505585
1.3387598991394 1.22097361087799
0.602161049842834 0.393223255872726
0.153618201613426 0.113640673458576
0.407228738069534 0.255775183439255
0.0896757245063782 0.38264125585556
0.520041942596436 0.874593675136566
-0.162516325712204 -0.62086945772171
1.01877975463867 1.3727513551712
-0.129667997360229 1.32451498508453
0.79846203327179 0.981674015522003
0.55085277557373 0.742394864559174
0.07715754956007 0.0677143782377243
-0.388721317052841 0.427857428789139
0.514594435691833 0.536110997200012
1.98426008224487 2.19318151473999
2.16965365409851 1.07449591159821
-0.00374810956418514 0.385305911302567
1.20512402057648 1.12597239017487
0.506136059761047 1.10101020336151
0.424823403358459 0.598506093025208
1.2067049741745 1.20750045776367
1.01287317276001 0.872820734977722
-0.560250163078308 -0.222186490893364
0.390736013650894 0.754521191120148
0.268454313278198 1.05363881587982
0.766854763031006 1.14424991607666
1.42122507095337 1.58911979198456
-0.0382567420601845 0.081894762814045
0.558505892753601 0.1243010237813
2.32297563552856 2.02441167831421
0.624327898025513 0.737726986408234
1.00640714168549 1.58199727535248
1.83266341686249 1.59244048595428
-0.101034201681614 0.105228893458843
0.337458521127701 0.420031428337097
0.0110845789313316 -0.263964235782623
0.537153840065002 1.7688205242157
0.385219722986221 0.189557909965515
0.254528760910034 0.108224086463451
0.0140444226562977 0.302516222000122
1.2696396112442 0.871242105960846
0.629135131835938 0.904867827892303
0.596679329872131 0.871043801307678
0.87488865852356 0.85930734872818
1.020583152771 -0.287727653980255
-0.147924169898033 -0.43578776717186
1.34571921825409 1.58587849140167
-0.166598081588745 -0.602210521697998
1.18202257156372 1.27671551704407
0.138832688331604 0.0810234919190407
-0.239401862025261 0.894602537155151
0.361644297838211 -0.0780675336718559
1.46252083778381 0.85035365819931
1.26743376255035 1.37114810943604
0.327876180410385 -0.247668519616127
1.25215089321136 1.0449126958847
2.64870309829712 1.87176489830017
0.36632239818573 0.174965888261795
-0.458347380161285 0.209633037447929
-0.141203761100769 0.556326389312744
0.0938490182161331 1.07698047161102
0.621631503105164 -0.114036910235882
1.69615459442139 1.89623820781708
1.75006353855133 1.03406572341919
1.26594436168671 1.05144011974335
1.51248216629028 0.995972573757172
1.73912978172302 0.88467937707901
2.33826422691345 1.35051095485687
1.21307909488678 0.252993404865265
0.537192344665527 0.4299296438694
0.24735963344574 -0.309478342533112
0.98869001865387 1.28163695335388
1.67555487155914 1.4963515996933
0.484801441431046 1.01572954654694
1.44099688529968 1.3651567697525
0.153246849775314 0.8904749751091
0.375649660825729 0.638218641281128
0.265784591436386 0.0244764629751444
2.69211864471436 0.607928454875946
0.793028950691223 0.487726151943207
1.22686064243317 1.57159793376923
0.901299953460693 1.42929255962372
0.68951940536499 0.907126247882843
0.989075660705566 1.19582688808441
-0.118200704455376 -0.244800642132759
2.03585338592529 0.88478821516037
2.10462784767151 1.26572215557098
0.324444234371185 0.383232235908508
1.27195692062378 0.579455196857452
0.341169148683548 1.05407774448395
1.10051965713501 1.52441728115082
1.21723437309265 1.00238680839539
0.594139695167542 1.21057903766632
-0.109065562486649 -0.0834537968039513
0.725932598114014 0.475908994674683
0.802300572395325 0.511568486690521
1.81612598896027 1.24698007106781
0.411589175462723 0.277637422084808
0.513212323188782 1.40110909938812
0.859583973884583 0.92389303445816
1.26728403568268 1.05971050262451
0.963642954826355 0.648045718669891
-0.200875386595726 0.529498696327209
1.37474751472473 1.18802261352539
0.615135908126831 0.528156042098999
0.338536262512207 1.01336765289307
1.31624233722687 0.726038873195648
1.61644160747528 1.68810427188873
0.683302164077759 0.278008013963699
2.38191533088684 2.52689576148987
0.865232706069946 0.750313222408295
0.715485572814941 0.823715925216675
1.25278580188751 0.274704992771149
1.41692245006561 0.980900287628174
0.306447476148605 -0.177010729908943
0.762495160102844 1.30894458293915
0.7479008436203 0.850440680980682
2.02878546714783 0.579644381999969
1.8528550863266 2.83582139015198
0.0283465534448624 0.82439386844635
1.29979801177979 1.57085072994232
3.5453724861145 2.78009414672852
0.563249826431274 1.08528804779053
2.28630304336548 1.69381523132324
2.70258212089539 2.45321989059448
1.08510112762451 0.978628814220428
0.989334464073181 0.353510200977325
1.0427680015564 2.08635520935059
1.02829599380493 1.28042459487915
0.277363270521164 1.43975949287415
0.809284448623657 1.54622709751129
1.71044564247131 0.454170882701874
1.10744726657867 1.33429145812988
2.23656463623047 1.13663470745087
0.592739224433899 0.555523574352264
0.54495370388031 0.862545311450958
0.423215478658676 0.307622134685516
0.647407650947571 1.22742426395416
2.17501020431519 2.54097986221313
0.5383540391922 0.201508298516273
0.407382994890213 1.63654696941376
1.10337173938751 0.858505010604858
0.912758469581604 1.39144432544708
1.14102923870087 1.23341763019562
0.942468881607056 1.27312529087067
1.63203406333923 0.797878682613373
1.26507163047791 0.133328154683113
1.87653481960297 2.12836050987244
0.731185555458069 1.25061142444611
1.94797015190125 1.82055759429932
0.826074123382568 1.04950141906738
1.74896049499512 2.24804973602295
1.39079678058624 1.49124240875244
1.02453553676605 1.24055254459381
0.772261142730713 1.04133570194244
0.859177589416504 0.850119352340698
1.14937305450439 1.10152924060822
1.50675904750824 1.7065817117691
0.934786438941956 1.00687825679779
0.79311728477478 0.580503463745117
1.01707661151886 0.766135513782501
0.518807053565979 0.580135643482208
0.293619513511658 0.804071724414825
0.860127925872803 0.755776762962341
1.0622307062149 0.726852536201477
0.303880006074905 0.476647526025772
0.345473319292068 0.104675360023975
0.233130156993866 1.15102553367615
1.55108451843262 0.825390100479126
0.0170149132609367 0.459102392196655
2.48418593406677 1.98602640628815
2.13788866996765 2.15085697174072
0.471912413835526 0.314780503511429
0.844284534454346 0.913376986980438
1.0113673210144 -0.314609289169312
0.537161588668823 0.396846324205399
0.336579263210297 0.0500106886029243
-0.50438404083252 0.312443763017654
-0.040784627199173 -0.0901093184947968
0.464902818202972 0.603015422821045
0.152911469340324 1.26962625980377
0.0579229220747948 0.247783735394478
0.0601468458771706 0.382171839475632
0.982497215270996 0.485495209693909
0.638892769813538 0.839177072048187
0.999737024307251 0.809787571430206
2.66357135772705 2.02681159973145
0.481254726648331 -0.638074338436127
0.2934849858284 0.333821028470993
0.123317301273346 0.481408923864365
1.12119400501251 1.20060849189758
0.824286103248596 0.60258561372757
1.33918106555939 1.42109167575836
0.595175862312317 1.33429229259491
-0.311970919370651 0.55575692653656
1.6087589263916 1.11222398281097
1.31094145774841 2.08208823204041
0.766068696975708 1.85296046733856
0.0674886628985405 -0.0364804342389107
1.48706614971161 1.59844827651978
1.04723358154297 1.25356686115265
1.191126704216 0.166430488228798
0.707487225532532 0.467842876911163
0.755535483360291 1.43457305431366
0.523245096206665 0.333592534065247
0.818656444549561 1.52995073795319
1.25891220569611 1.52348661422729
-0.0427315942943096 0.997577607631683
-0.309161275625229 1.13341224193573
-0.549567699432373 -0.117592684924603
0.978009581565857 1.05610394477844
0.50898802280426 0.944416105747223
0.348057359457016 0.522617697715759
0.385085701942444 0.507095992565155
0.727124452590942 0.557628035545349
2.57381629943848 2.90545225143433
0.862702488899231 0.880037307739258
0.997163534164429 0.526282668113708
0.216138601303101 0.390614807605743
0.701616525650024 1.70074236392975
0.537078976631165 0.0455679073929787
0.426399677991867 0.871938765048981
1.01077318191528 -0.467464804649353
0.297958016395569 0.83471292257309
1.4433069229126 0.723874449729919
1.31851637363434 0.84418511390686
1.06894087791443 0.639054894447327
0.978096485137939 0.577182829380035
0.205864652991295 0.0769714117050171
2.32330417633057 1.27090299129486
0.287370949983597 1.65043818950653
0.314398437738419 0.207903310656548
0.901508569717407 1.34929811954498
1.51093173027039 1.73641335964203
2.21192002296448 0.578946053981781
0.60213303565979 0.686790585517883
-0.0963393524289131 -0.3107048869133
0.812050819396973 1.67480456829071
0.759409546852112 0.613157749176025
-0.692725658416748 -0.665681481361389
0.186478793621063 0.95078432559967
1.04077553749084 1.19005656242371
0.865273714065552 0.697913765907288
0.857640266418457 0.785772144794464
0.676908254623413 1.27713370323181
1.415806889534 1.85827910900116
0.791377067565918 -0.114436142146587
1.59111750125885 2.03498458862305
2.24231553077698 2.07223510742188
0.0410338118672371 0.276764452457428
0.164516866207123 0.842409372329712
0.795133471488953 0.857899069786072
1.19891834259033 0.940375149250031
0.820605397224426 0.773565828800201
1.41512477397919 0.553993821144104
1.02679800987244 0.389079928398132
-0.560314059257507 0.331700503826141
1.6372674703598 0.784921646118164
0.211022362112999 0.696386873722076
-0.10836174339056 -0.12609675526619
-0.207624614238739 0.134627312421799
-0.470854252576828 0.684235155582428
2.53704452514648 1.71102368831635
0.425722241401672 0.251735091209412
0.731223464012146 0.382843315601349
0.658763527870178 1.68565022945404
-0.255749464035034 -0.284807443618774
0.330992788076401 0.522548735141754
0.755088686943054 0.0360311940312386
0.431411683559418 1.05593824386597
0.331788867712021 -0.203604802489281
0.450751096010208 0.875407874584198
0.441636472940445 0.270391941070557
0.377889305353165 0.318219482898712
-0.0219808164983988 0.173330739140511
0.279921591281891 0.168848648667336
1.56677436828613 1.16939628124237
1.06718850135803 2.08575654029846
1.3761373758316 0.901283264160156
0.744256138801575 0.798153638839722
2.03028988838196 1.65649175643921
1.06082952022552 1.69734847545624
0.406866520643234 0.0451123490929604
0.24812439084053 0.447204411029816
0.308748573064804 0.0707602724432945
0.374604761600494 0.190970346331596
1.50161743164062 0.864066898822784
0.659605026245117 -0.00333487056195736
0.958692669868469 0.967483580112457
1.02252006530762 0.731685817241669
0.484407514333725 0.967770040035248
1.02281999588013 0.785747408866882
1.14914631843567 1.28462827205658
1.05002903938293 0.910474181175232
-0.362424671649933 -0.570682644844055
1.1649374961853 0.236196711659431
1.8588011264801 1.5523556470871
1.2216739654541 1.65062153339386
0.0679096505045891 1.10413551330566
1.62256801128387 1.73254954814911
1.68675255775452 2.94103670120239
0.780039429664612 0.603430032730103
0.58639919757843 1.32524681091309
1.49638485908508 0.961937963962555
1.64616632461548 1.4346216917038
1.13179540634155 1.52870619297028
0.123956471681595 0.867620408535004
1.10778081417084 1.5103964805603
0.279810428619385 0.665091753005981
1.46757566928864 2.11792206764221
1.46055376529694 1.10526847839355
0.0129429474473 0.374563604593277
1.5661244392395 0.45446902513504
1.58388245105743 1.44724106788635
1.9224750995636 2.18056201934814
1.23597264289856 1.34697020053864
1.10974740982056 0.896100640296936
1.41867637634277 0.786601901054382
0.324026435613632 1.46079647541046
0.918427228927612 1.22499704360962
0.921908617019653 0.947591602802277
2.1146776676178 3.34358215332031
0.141789466142654 0.786890685558319
-0.0199981108307838 0.168667018413544
1.01851439476013 0.0739353373646736
0.111966207623482 0.632624387741089
-0.00167559087276459 0.214223995804787
1.30097568035126 0.384203314781189
0.426749974489212 0.361703634262085
0.174906224012375 -0.802717745304108
1.19500744342804 1.21741020679474
1.25031864643097 0.935213685035706
1.23833584785461 0.0827585533261299
1.05676329135895 0.915312886238098
0.73436713218689 0.190917238593102
0.0491872131824493 1.37896287441254
0.66274094581604 0.471535712480545
1.09159803390503 1.71370351314545
1.48418724536896 0.0299077723175287
0.621542453765869 0.707609593868256
0.084225170314312 1.06116259098053
0.0320882722735405 0.586754500865936
0.109654873609543 0.154443845152855
0.225825101137161 0.435847759246826
0.938881158828735 0.996034920215607
1.30199098587036 1.01948261260986
0.809112906455994 0.924912929534912
0.894704699516296 1.25170648097992
2.24911069869995 1.17946040630341
0.34138360619545 0.807564854621887
0.81215238571167 1.87965190410614
0.28167724609375 0.627961099147797
1.56413662433624 1.08024752140045
0.554157733917236 -0.221706107258797
0.674706101417542 1.33506155014038
-0.346805602312088 -0.899930655956268
1.24053835868835 0.732573509216309
1.19348442554474 1.88170564174652
-0.994513630867004 0.224866285920143
0.858076214790344 0.796239495277405
1.50693118572235 0.692805588245392
0.783513307571411 1.50875961780548
0.476406663656235 1.29126441478729
1.52429914474487 1.69338524341583
0.729995131492615 1.74811446666718
1.23896431922913 1.63170886039734
2.50379252433777 3.19896507263184
0.74140989780426 0.469527304172516
1.27966248989105 1.14648234844208
1.21749305725098 1.422079205513
0.945372343063354 1.46350872516632
1.26890909671783 0.955751657485962
0.449784874916077 1.05550372600555
1.42643749713898 1.76410114765167
0.616935133934021 1.1091560125351
0.662287712097168 1.30117845535278
1.72627234458923 1.47616183757782
0.972285866737366 1.23098039627075
0.522379994392395 0.0677199438214302
0.52387261390686 -0.0245093610137701
0.346292495727539 0.0243977997452021
2.18993139266968 2.85140991210938
0.97723925113678 0.211439624428749
-0.101547740399837 0.0562050268054008
1.03136849403381 0.23474808037281
1.22225034236908 0.470715165138245
0.96179735660553 0.73522824048996
0.885238885879517 0.759622871875763
1.16945707798004 0.696477890014648
0.580468773841858 0.210523709654808
0.122087597846985 -0.00243369303643703
0.65889835357666 -0.697635769844055
1.20506870746613 1.36565244197845
0.668047428131104 0.677596867084503
1.9880211353302 1.47243297100067
0.636982083320618 1.21516740322113
0.581998229026794 0.958482265472412
1.74208378791809 1.38082492351532
1.52366697788239 0.701822340488434
3.26957225799561 2.27887296676636
0.514903664588928 1.10935139656067
1.48438787460327 1.79617941379547
1.29092073440552 1.46926820278168
0.267530113458633 1.36438262462616
1.24481070041656 0.142648532986641
1.33528852462769 1.04278695583344
0.297373741865158 0.238955959677696
2.30248427391052 1.82223176956177
-0.2650306224823 0.55730265378952
0.229407131671906 0.087426170706749
0.983360052108765 0.663875997066498
1.81324541568756 1.39268100261688
1.19885015487671 0.546907842159271
0.0205455794930458 0.817864596843719
1.46025204658508 1.24518370628357
2.52582383155823 1.88965392112732
1.36467397212982 1.11582159996033
0.596275687217712 0.408515512943268
0.43695056438446 0.90598738193512
0.764519810676575 -0.18915693461895
1.26904761791229 1.04466474056244
0.371270269155502 0.691341459751129
3.48636937141418 3.39913940429688
1.81294250488281 0.895717561244965
1.17006731033325 0.224415376782417
0.521198987960815 0.131842330098152
1.3529247045517 1.45768320560455
1.13345980644226 1.01784694194794
1.1874418258667 0.595093786716461
-0.144088849425316 0.456922113895416
1.83655977249146 1.18736696243286
1.1896436214447 0.595018744468689
1.72191393375397 1.0680079460144
0.770000457763672 1.21238565444946
0.69849681854248 -0.213985905051231
1.21671581268311 0.592392325401306
1.3044205904007 0.00466413237154484
0.0032922737300396 0.162603765726089
2.02303600311279 1.98520195484161
};
\addplot [draw=green, fill=green, mark=+, only marks, opacity=0.5]
table{%
x  y
0.194163993000984 -0.584434151649475
-0.22902238368988 0.132435172796249
-0.834142208099365 -0.581302225589752
-1.18735182285309 0.54306036233902
0.616703510284424 1.00705254077911
0.455216288566589 0.0502921715378761
-0.00406624935567379 1.05305755138397
-1.63297629356384 -0.174143716692924
-0.140423446893692 0.181914523243904
-0.199172288179398 -0.0521025508642197
-0.686846494674683 0.436654210090637
0.188742935657501 0.0349292382597923
0.452482342720032 0.788979589939117
0.261739075183868 0.540192484855652
0.230165302753448 -0.377735137939453
0.11674727499485 -0.313792526721954
0.40360963344574 0.720708072185516
-0.49813836812973 0.463733285665512
0.160797521471977 0.692830681800842
-1.04455721378326 0.275185227394104
-0.300196945667267 0.10015345364809
-0.36974510550499 0.0698967650532722
-1.0445100069046 0.343651473522186
-0.54845404624939 0.467597275972366
-0.205206587910652 0.00688155926764011
-1.1624299287796 -0.442866951227188
-0.342669785022736 0.0184884611517191
-0.765638470649719 0.326797246932983
-0.402526527643204 0.388546526432037
0.513847947120667 0.347542881965637
0.968443036079407 0.800397515296936
-0.694016814231873 0.509027242660522
0.207662835717201 0.205276846885681
1.64774811267853 1.46464896202087
-0.617477536201477 -0.218683823943138
0.622130036354065 0.969379663467407
-1.46395432949066 0.588057219982147
-0.804816246032715 -0.424227833747864
0.178334683179855 1.25089538097382
-0.814773321151733 0.474281370639801
-0.442270159721375 0.810655236244202
0.143214106559753 0.161384999752045
-1.05709862709045 -0.519765496253967
-0.610194325447083 0.360553532838821
-0.105907119810581 0.702079713344574
0.377772390842438 1.16412127017975
-0.02333128079772 0.71584552526474
0.699418663978577 0.584712266921997
0.736150979995728 0.120802260935307
-0.443384945392609 -0.744839131832123
0.110128238797188 0.385278552770615
-0.171743229031563 0.568584382534027
-0.640710353851318 -0.47942641377449
-0.0726726353168488 0.0168350618332624
-1.23840487003326 -0.927108526229858
-1.2062349319458 -0.316605985164642
0.867051601409912 1.99786055088043
-0.240559473633766 -0.0695835426449776
-0.724979043006897 -0.185864374041557
-0.349760264158249 -0.0215573664754629
0.486472696065903 -0.177398487925529
0.212917447090149 0.585461437702179
0.180640742182732 -0.635015726089478
-0.680110454559326 0.0011530015617609
-0.287734240293503 -0.417402446269989
0.208191514015198 1.20522570610046
0.910232067108154 1.18232035636902
0.395749419927597 0.578215777873993
0.317660242319107 0.31519541144371
-0.517167568206787 1.00982439517975
-0.883010625839233 0.483730256557465
-0.739772319793701 0.657353103160858
0.394986540079117 -0.184529021382332
-0.400651007890701 0.762650072574615
-0.591988682746887 0.00759107805788517
0.577353119850159 0.881248772144318
0.627755880355835 0.753387689590454
0.230237245559692 0.27516296505928
-0.143149733543396 -0.0521173030138016
-0.18953013420105 -0.0904085263609886
-0.406217604875565 0.875371992588043
0.803359746932983 0.980032742023468
-0.141746252775192 0.0117044467478991
-0.654921054840088 -0.673677086830139
-0.177611202001572 1.73697054386139
0.136735305190086 0.0596307888627052
0.272531092166901 1.31908750534058
0.0180315971374512 0.173813536763191
0.13867175579071 0.00226088799536228
-0.549606800079346 -0.111928276717663
0.432201117277145 1.1873494386673
-0.421917259693146 0.502321720123291
-0.0850323960185051 0.342028200626373
-0.755019068717957 1.20982682704926
-0.0730619430541992 0.754497051239014
-0.0346524119377136 0.170671835541725
-0.75505793094635 -0.638854563236237
-0.406229346990585 0.474431127309799
-0.205527186393738 0.249263420701027
-0.209047868847847 -0.490487813949585
1.38183045387268 0.617295622825623
0.655493855476379 1.49468982219696
0.0411482453346252 -0.0860276594758034
-0.494469314813614 0.389329493045807
0.627626776695251 0.517186760902405
-0.85468852519989 0.078881748020649
-2.03560352325439 -0.042515330016613
-0.771976709365845 0.271553695201874
-0.642013430595398 -0.616325259208679
-0.507308006286621 -0.299715161323547
0.680837631225586 0.318271100521088
-0.813829660415649 -0.0778559371829033
-1.63509082794189 -0.257007658481598
0.0549659952521324 0.589104950428009
-0.761710643768311 -0.639758706092834
-1.43624448776245 -0.788098394870758
0.109574377536774 -0.0539640560746193
-0.242613092064857 0.21849699318409
-0.167780339717865 0.162125572562218
-0.677200675010681 0.184182360768318
-0.28927555680275 -0.0472279116511345
-1.07851409912109 -0.146555289626122
-0.193065762519836 1.08229696750641
-0.766308546066284 -0.0651750490069389
-0.556530952453613 -0.20588693022728
-0.0228999517858028 -0.125213429331779
-0.44400280714035 -0.431729137897491
0.0860931873321533 0.0336116775870323
-0.246412187814713 -0.0455546006560326
-1.11196029186249 -0.274644553661346
-1.15975260734558 -0.52675873041153
-0.800305366516113 0.784671127796173
-0.611180067062378 -0.302360534667969
-0.535158157348633 0.403597116470337
-0.428759783506393 -0.0519539043307304
-0.284234255552292 -0.0846050605177879
-0.151535138487816 1.04281508922577
-1.04130828380585 -0.332658797502518
-0.0269367247819901 -0.231051370501518
-1.24278712272644 0.00208450295031071
1.29199647903442 1.67562854290009
-0.882553458213806 0.216521456837654
-0.216351509094238 -0.286165356636047
-0.15856596827507 0.129869237542152
-0.202451974153519 0.0889020785689354
-1.58811581134796 -0.465395390987396
-0.0763813853263855 0.171472415328026
-0.935546875 -0.758102893829346
-1.2380576133728 -0.885910391807556
0.867889165878296 1.1065479516983
-0.416210383176804 -0.10832940787077
-0.332246452569962 -0.143555209040642
-0.00210917927324772 0.531157433986664
-0.060631413012743 -0.163648009300232
0.0294298008084297 0.838753700256348
1.25326120853424 0.761676251888275
0.449306905269623 0.399936139583588
-0.832434892654419 -0.156988099217415
0.0274472013115883 0.943463265895844
-0.217132106423378 0.127434626221657
-0.941922187805176 -0.364428341388702
-0.587546586990356 0.280834823846817
-0.382721692323685 1.10539376735687
-0.626333236694336 -0.0308222081512213
-0.647518873214722 -0.1551463752985
-0.280568420886993 0.374391436576843
0.642283797264099 0.64782702922821
0.559148788452148 0.401757210493088
-1.08222198486328 0.761378526687622
-0.112295441329479 1.2745726108551
-1.11861932277679 -0.232273802161217
-0.938275694847107 1.02043402194977
0.274415194988251 0.893546044826508
-0.369160115718842 -0.718628704547882
0.725382208824158 0.92225855588913
0.45433983206749 -0.354174613952637
0.380098789930344 0.550087988376617
-0.212447062134743 0.391896516084671
-0.263762712478638 -0.141072794795036
-0.927468299865723 -0.391629964113235
1.0106794834137 1.3625203371048
-0.567831635475159 -0.252586543560028
-0.538801193237305 -0.362162530422211
0.599861860275269 0.110338874161243
0.0309210494160652 -0.555914282798767
0.180908024311066 0.182549506425858
-0.570844292640686 -0.670147716999054
-0.755748748779297 0.0347423627972603
-0.754639863967896 -0.546370446681976
0.26333487033844 -0.00358087383210659
0.71493923664093 0.459213733673096
-0.375941187143326 0.945544302463531
-1.03793287277222 0.329449415206909
-0.845768451690674 0.295710027217865
-0.573594808578491 0.0872416570782661
0.523509860038757 1.52737200260162
-0.20806460082531 0.907305002212524
0.484259814023972 0.874223053455353
-0.906064987182617 0.621239244937897
-1.83266937732697 -0.626893401145935
-0.213989570736885 1.12932395935059
-0.848012804985046 -0.335082083940506
0.0354895144701004 0.041740745306015
-0.000863850116729736 -0.735661387443542
-0.0213226266205311 -0.394600719213486
-0.314896523952484 0.335222184658051
-0.644241333007812 0.294087260961533
-0.170285850763321 0.201659351587296
-0.69920027256012 0.240290835499763
0.529674053192139 0.845388352870941
-0.705298781394958 0.529313087463379
0.515098452568054 1.15572154521942
1.04880917072296 0.667739152908325
0.278042107820511 0.603862166404724
0.0275976583361626 -0.501052916049957
-1.80495405197144 -1.24835979938507
0.180573955178261 0.800083935260773
-1.28001832962036 -0.691378891468048
0.597306132316589 0.128098770976067
-0.122937813401222 0.695618808269501
0.166445761919022 0.947776257991791
0.401566416025162 0.179089188575745
-0.85102379322052 0.0195179078727961
-0.491702914237976 0.594305634498596
-0.0623336806893349 -1.57275974750519
0.671451210975647 -0.0980794355273247
-0.303358852863312 0.676545202732086
0.596974492073059 0.56661593914032
-0.177375718951225 0.35626009106636
0.306607902050018 -0.309983104467392
-0.283506006002426 -0.692733228206635
1.17839229106903 0.199737682938576
0.839072823524475 0.836242079734802
-1.35273265838623 -0.901434659957886
-0.858301520347595 0.195030048489571
-0.207977205514908 -0.282034248113632
0.349250674247742 -0.155672892928123
-0.311633199453354 0.75544399023056
-0.448481619358063 0.00372819043695927
-0.637336254119873 -0.163746610283852
0.401344805955887 0.0387066379189491
-0.388911157846451 0.332553416490555
-0.23696768283844 -0.508710980415344
-1.01445960998535 -0.547952234745026
-0.915923953056335 -0.413056433200836
0.0462636053562164 0.302293658256531
};
\addplot [draw=orange, fill=orange, mark=triangle*, only marks, opacity=0.5]
table{%
x  y
-0.667031645774841 -0.779181063175201
0.273071557283401 -0.0441440716385841
-0.191909298300743 -1.20637011528015
-0.388396352529526 -0.51110851764679
-0.274210333824158 -0.261329919099808
0.21690359711647 0.0745901986956596
-0.669939875602722 -0.669527113437653
-0.440455317497253 -0.448245763778687
-0.200761899352074 -1.33006393909454
0.187707602977753 0.525273203849792
-0.0995860695838928 -0.17307448387146
-0.84930431842804 -0.126635178923607
-0.0274655520915985 -0.394203186035156
-0.0494389235973358 -1.17713892459869
-0.412704288959503 -1.0023090839386
0.619904637336731 -0.0186352040618658
0.797076225280762 0.457464993000031
-0.973677635192871 -0.67164009809494
-0.509006857872009 -1.11612975597382
-0.154403686523438 -0.418307095766068
0.433209717273712 0.760500490665436
0.588382244110107 -0.114424847066402
0.438692212104797 -0.308486342430115
-0.505091071128845 -1.094682097435
-0.417464017868042 -0.0369992479681969
0.00500058755278587 -0.912574291229248
-0.728849053382874 -0.850006282329559
0.383070915937424 0.137543842196465
0.0223897323012352 -0.391872107982635
0.199395090341568 -0.47716948390007
0.126256480813026 -0.818377733230591
0.0412032753229141 -0.0939329192042351
-0.486185550689697 0.499757945537567
-0.370125085115433 -0.751400530338287
0.422603726387024 -0.724000632762909
0.183703154325485 -0.862348198890686
-0.400502651929855 -0.668420970439911
-0.0458143465220928 -0.690777897834778
0.449280738830566 -0.503306806087494
-0.416080206632614 -0.750274240970612
0.0216112770140171 0.236117079854012
0.842911720275879 0.593807637691498
0.153074279427528 -0.418567597866058
1.16576480865479 0.598116338253021
-0.255804419517517 -0.816629946231842
0.329494088888168 0.237378165125847
0.674406766891479 0.0254324767738581
0.506540536880493 -0.421854764223099
1.12797009944916 0.967952907085419
0.256751239299774 -0.614950180053711
-1.37806856632233 -1.13523519039154
0.331446975469589 1.18579113483429
-0.659276604652405 -1.66641962528229
-0.0756006836891174 -0.189737096428871
-0.00222266465425491 0.504512190818787
-0.209670677781105 -0.906036198139191
-0.988798260688782 -1.35517978668213
-0.272455215454102 -0.18528513610363
0.522621989250183 -0.181687042117119
0.843093037605286 0.480929583311081
-0.159112393856049 -0.113662965595722
0.553169965744019 -0.552712678909302
-0.667046427726746 -0.46323949098587
0.646822452545166 -0.378919064998627
1.87130260467529 1.2007817029953
-0.909489154815674 -1.20482170581818
-0.204228520393372 -0.411296993494034
0.568741202354431 -0.121807537972927
-0.143340200185776 0.214902952313423
0.55799925327301 0.653981029987335
-0.495899170637131 -0.391497671604156
0.411888867616653 -0.741393983364105
2.03540444374084 0.960533022880554
0.00387125089764595 -1.460085272789
2.04115557670593 1.09154880046844
-0.176587522029877 -0.712111234664917
0.458832710981369 -0.719022810459137
0.689793348312378 -0.561828553676605
1.35182547569275 0.61789733171463
0.856857061386108 0.287654668092728
-0.0260456539690495 -0.10944040864706
-0.126522168517113 0.0208240319043398
0.666720390319824 0.392097890377045
-0.193318322300911 -0.768129169940948
0.505871653556824 -0.225213393568993
-0.067817710340023 -1.43444347381592
0.255654782056808 -0.494712054729462
1.23674535751343 0.0957737043499947
-0.523752152919769 -0.515654563903809
-0.0536510348320007 -0.568602323532104
-0.216854944825172 -0.799176514148712
1.32148802280426 0.628318607807159
1.06161737442017 0.21710230410099
0.622083902359009 -0.464796423912048
0.072921447455883 -0.160821869969368
0.200633674860001 -0.561106741428375
-0.114837564527988 -0.980133235454559
0.482993870973587 -0.156891152262688
-0.0825225859880447 -0.506724417209625
-0.386871486902237 -0.771968185901642
0.20007312297821 -1.35335469245911
-0.744497060775757 -0.715648591518402
-0.198920249938965 0.15759065747261
-0.123839750885963 0.682171106338501
0.52844226360321 0.13867162168026
0.119933933019638 0.345103621482849
-0.36668199300766 -0.534515082836151
1.4499636888504 0.36211633682251
0.722074747085571 0.482966691255569
-0.180745601654053 -0.346059262752533
0.289435297250748 -0.535305082798004
0.753797888755798 0.175380304455757
0.541267395019531 0.731477797031403
0.530925512313843 0.464662849903107
-0.61230731010437 -0.84603613615036
0.0779920443892479 0.284709632396698
0.12248358130455 -0.422065764665604
0.182817474007607 0.71834522485733
0.263825625181198 0.0320413932204247
0.635034680366516 0.497529208660126
-1.03061676025391 -1.22992599010468
0.26194828748703 0.402304232120514
0.735020875930786 -1.77830684185028
0.367782294750214 -0.141543701291084
-1.01171278953552 -0.472392708063126
1.15576446056366 0.632818043231964
0.390154749155045 -0.548375189304352
0.472693830728531 0.09161327034235
0.581929206848145 0.505172908306122
-0.104167863726616 -0.888559937477112
1.00566232204437 -0.0370024368166924
0.034096859395504 -0.563057065010071
0.592779040336609 0.649938464164734
-0.0591335706412792 -0.46528348326683
-0.527720153331757 -0.0289697851985693
1.26576006412506 0.0181769821792841
0.329431653022766 0.0990216061472893
0.847101449966431 -0.356477737426758
0.951564192771912 -0.326454758644104
-0.766249537467957 -1.39085185527802
0.914148092269897 0.00540483929216862
0.112157553434372 0.906549513339996
1.05801618099213 0.305902004241943
0.807319641113281 0.379877626895905
0.334642350673676 -0.774083316326141
-0.347439825534821 -0.301357299089432
0.183141931891441 -0.70482861995697
-1.14991784095764 0.130555465817451
0.993188858032227 -0.543341457843781
-0.0833871960639954 0.592316925525665
0.373260617256165 -0.709800541400909
0.149390444159508 0.302785575389862
0.326501935720444 -0.0465741381049156
0.568991899490356 0.55232572555542
-0.416257172822952 0.0322444215416908
-0.708641290664673 -0.0973784551024437
1.16824626922607 0.386446416378021
-0.234813719987869 -1.0604236125946
-0.524730205535889 -0.486233174800873
-0.929131507873535 -1.59037148952484
0.275769144296646 0.388968527317047
0.0723951905965805 -0.0425926223397255
-0.192758619785309 -0.355445921421051
0.352117627859116 -0.101746343076229
-0.0122406110167503 -0.572086870670319
1.23630094528198 0.511525690555573
0.0447933077812195 -0.131212264299393
0.423087149858475 -0.569271624088287
-0.359328925609589 -1.14076638221741
-0.0219309516251087 -0.611485064029694
0.35379621386528 -0.193699106574059
0.307982087135315 -0.00326745770871639
1.53626942634583 0.79451847076416
0.677214622497559 -0.424320757389069
0.857896447181702 0.0292306635528803
0.0692255571484566 -0.673683702945709
-0.176966533064842 -0.769097685813904
0.14748477935791 -1.32604134082794
1.25960087776184 0.778467237949371
0.391030251979828 0.149909317493439
-0.919332504272461 -1.0079288482666
0.348547101020813 -0.795112729072571
0.13739937543869 0.0605878010392189
-0.454192280769348 0.110561586916447
0.832733273506165 -0.27405971288681
-0.300674051046371 -0.501508355140686
0.915922045707703 0.441587030887604
0.603222250938416 -0.316997885704041
-0.836970448493958 -0.768630921840668
0.495682805776596 -0.0599616393446922
1.14999425411224 0.33147406578064
0.0116882435977459 -0.45367294549942
0.801710844039917 -0.499347865581512
-0.113503567874432 0.100931644439697
-0.496753603219986 -0.502957463264465
0.392842084169388 0.219269886612892
0.615955948829651 0.0779870226979256
0.131939008831978 -0.0750769898295403
-0.413425832986832 -0.995841443538666
0.363968700170517 -0.628854215145111
0.729630470275879 -0.366532921791077
-0.519805192947388 -0.705096840858459
0.132160067558289 -1.41880345344543
0.496738702058792 -0.390532970428467
0.281419813632965 -0.188733384013176
0.0408551618456841 -0.60998123884201
-0.193352773785591 -0.759634137153625
0.617849588394165 1.27106320858002
-0.350457429885864 0.301025003194809
1.47535347938538 0.131800606846809
-0.1174546033144 0.61945241689682
1.5766350030899 0.9817995429039
-1.15116906166077 -0.965868055820465
0.814814925193787 0.121087677776814
0.364287167787552 -0.329363971948624
};
\addplot [draw=orange, fill=orange, mark=+, only marks, opacity=0.5]
table{%
x  y
-0.542345523834229 -0.0916157886385918
-1.24725759029388 -0.881712973117828
-0.138125702738762 -1.37526857852936
-2.97676420211792 -3.46266722679138
-0.963824868202209 0.0766525343060493
-1.61566960811615 -2.2024712562561
-1.30402076244354 -0.897542536258698
-1.37955355644226 -0.778777718544006
-0.0266330502927303 -0.0988292768597603
-1.19892644882202 -0.821731865406036
0.0419150292873383 0.389226019382477
-1.5693587064743 -1.66509318351746
-0.672968506813049 -0.602897465229034
-0.26036924123764 -1.45643043518066
0.191466614603996 -0.0514429286122322
0.0149732530117035 -0.688477337360382
-0.719316482543945 -0.759854972362518
-0.143335282802582 0.0699860751628876
-2.32141470909119 -2.79650020599365
-1.87001073360443 -2.23685789108276
-1.31936585903168 -1.33209729194641
-1.03673028945923 -0.519834935665131
-1.60845851898193 -0.984833776950836
0.0653309673070908 0.0110682751983404
-0.857623815536499 -1.31496155261993
-0.538573026657104 -0.381496578454971
-0.517574608325958 -0.248284429311752
-2.5165114402771 -1.0582572221756
-0.198050543665886 -0.489163994789124
-1.20523357391357 -1.17131340503693
-0.573245286941528 -0.195418402552605
0.0105958580970764 0.249043241143227
-0.910570502281189 -0.711385369300842
-0.797520279884338 -0.176289305090904
-0.271238923072815 -1.1047739982605
-1.00756275653839 -1.12951731681824
-0.868952989578247 -1.48222649097443
-1.3078179359436 -1.38920438289642
-0.30523669719696 -1.89753150939941
-1.7086318731308 -2.48934936523438
-1.51128852367401 -2.18269014358521
-1.1311115026474 -1.63058793544769
-0.850364565849304 -0.913627624511719
-0.970605373382568 -0.669867813587189
0.0331480205059052 -0.379118144512177
-0.621783137321472 -1.19046938419342
-1.72098314762115 -1.9558082818985
-0.983710050582886 -1.45065462589264
-0.460109949111938 0.420609265565872
-1.52071273326874 -1.98312473297119
-0.847862958908081 -1.46653604507446
-1.05864870548248 -1.22713482379913
-0.508951187133789 -1.62481093406677
-1.33652818202972 -0.737295567989349
-1.08365702629089 -0.223699614405632
-0.422871112823486 -0.670166432857513
-0.554219722747803 -0.315266817808151
-1.45984220504761 -1.20278632640839
-1.19613480567932 -1.86908400058746
-1.66740524768829 -0.799444735050201
-1.09624373912811 -0.43912273645401
-1.36055755615234 -1.25953733921051
-1.03289484977722 -0.479361206293106
-0.871669769287109 -1.49218833446503
-0.991488695144653 -1.27208030223846
-1.13900375366211 -0.964656412601471
-0.820445895195007 -0.896750152111053
-0.446690261363983 -0.408772736787796
-0.320189952850342 -0.197386503219604
-1.25331127643585 -0.64081883430481
-1.56090450286865 -0.20303051173687
-2.03495979309082 -1.558678150177
-0.742241024971008 -0.12225066870451
-0.10707138478756 -0.416980713605881
-0.843526482582092 -0.120920293033123
-1.48700761795044 -0.691866457462311
-1.22728860378265 -0.826342105865479
-0.25420156121254 -0.435074090957642
-0.136303603649139 -1.18171107769012
-0.572474479675293 -1.44737732410431
-1.41012144088745 -0.589818060398102
-2.67247128486633 -2.48031783103943
-0.873581409454346 -0.760388314723969
-1.4450855255127 -0.998141825199127
-0.416795670986176 -0.550561726093292
-0.307292699813843 -0.238518625497818
-1.7957284450531 -1.33980679512024
-0.646936058998108 -0.49482861161232
-0.405061006546021 -0.381174117326736
-0.40768226981163 -0.0382087156176567
-0.884946584701538 -1.95707190036774
-0.562664747238159 -1.08036625385284
-0.730646848678589 -0.212382301688194
-0.450585395097733 -0.0873419865965843
-0.669447422027588 -1.060262799263
-0.525823354721069 -1.39577829837799
-0.752981781959534 -0.283312350511551
-0.3310606777668 -0.534691154956818
-1.30191600322723 -1.26961004734039
-0.104118935763836 -0.659377634525299
-0.882156372070312 -0.442520976066589
-0.163936734199524 -0.810381591320038
-0.620242834091187 0.136165544390678
-0.256630927324295 -1.37658679485321
-0.267915815114975 -1.67278158664703
-1.72099685668945 -1.44764626026154
-0.910948634147644 -1.12996053695679
-1.72331690788269 -1.25398445129395
-0.401235163211823 -0.255084246397018
-0.0822473019361496 0.508526861667633
-1.11098635196686 -1.06317603588104
-1.58144378662109 -1.96629023551941
-2.48153972625732 -2.12733840942383
-1.27234530448914 -0.782764673233032
0.431179165840149 0.0244110319763422
-1.06932532787323 -0.897718071937561
-1.684330701828 -2.12491083145142
-1.4688013792038 -1.19355797767639
-0.881913781166077 -0.651060879230499
-0.446622937917709 -0.0566125437617302
-0.169643819332123 -0.836539804935455
-1.29118049144745 -1.61527955532074
-0.40575510263443 0.0822473242878914
0.586442828178406 0.828547954559326
-1.83211147785187 -1.69563972949982
0.326991021633148 0.118078850209713
-1.32373332977295 -1.73399245738983
-0.918378472328186 -1.82692611217499
-1.10810792446136 -1.16615200042725
-2.54423046112061 -2.56286334991455
-0.389750450849533 0.0418867841362953
-0.789860725402832 -0.882572710514069
-1.3284592628479 -0.304893851280212
-0.426373422145844 -0.27519428730011
-2.66240620613098 -3.14294838905334
-1.83689749240875 -1.57069897651672
-1.07739067077637 -1.05046331882477
-0.672938704490662 0.155015423893929
-1.42450380325317 -1.36584937572479
-0.408451825380325 -1.76416790485382
-0.523772478103638 -0.269117951393127
-0.517782926559448 -0.592487573623657
-0.538004398345947 -0.143433794379234
-0.653735041618347 0.159382656216621
-2.51393795013428 -1.98778223991394
-0.202141374349594 -0.0641161277890205
-1.38077795505524 -1.07031917572021
-1.0912150144577 -0.908296644687653
-0.727280616760254 -0.977807283401489
-1.59791541099548 -0.351860105991364
-1.35503756999969 -0.84146648645401
-0.653683185577393 -0.521182537078857
-1.24981641769409 -1.71366226673126
-0.955074667930603 -1.26438772678375
-0.988975882530212 -0.881909668445587
0.427866697311401 0.559906601905823
-0.0129039119929075 0.269232153892517
0.062836080789566 -0.223089054226875
-1.67496955394745 -0.972440421581268
-1.68323636054993 -1.6791855096817
-0.918401956558228 -1.10462129116058
0.452111124992371 0.234469935297966
-1.29299676418304 -0.931315422058105
-0.744174957275391 0.0128170941025019
-1.38015627861023 -1.9925616979599
-0.654524803161621 -0.985911548137665
0.482636719942093 0.370573252439499
-2.24789023399353 -2.08586263656616
-0.444795966148376 -0.963787853717804
-1.73085725307465 -1.30754494667053
-0.451967656612396 -0.32843017578125
-0.636672616004944 -1.78365504741669
-0.887819886207581 -0.280894190073013
-0.622116446495056 -0.646852910518646
-0.625241160392761 -0.990935027599335
-0.826515555381775 -0.57783567905426
-0.951567649841309 -0.980518460273743
-0.578859567642212 -0.385444641113281
-0.561305522918701 -0.157751336693764
-1.81993687152863 -1.55668210983276
-0.280685424804688 -1.27734708786011
-1.54753625392914 -0.70959734916687
-1.46036863327026 -1.57088696956635
-1.91390585899353 -1.95283854007721
-0.345895051956177 -1.00120949745178
-0.684290885925293 -0.952993273735046
-0.753875851631165 -0.540675401687622
-0.804641127586365 -1.30457627773285
-1.53240346908569 -0.886210501194
-0.338903844356537 0.287850558757782
-0.0935408025979996 -0.625861048698425
-0.691975474357605 -1.79560077190399
-1.04224836826324 -1.04321658611298
-1.08896768093109 -0.919283092021942
-1.54468941688538 -1.57290136814117
-0.412804335355759 0.136972025036812
-0.71207058429718 -0.76703542470932
-0.85649561882019 -0.957580626010895
-0.509270668029785 -0.326627939939499
-0.100071482360363 -1.32355642318726
-0.363392114639282 -0.382114797830582
-0.756537914276123 -1.58051145076752
0.393425554037094 0.0864216908812523
-1.00508642196655 -0.827837407588959
-0.686085224151611 -1.43721282482147
-0.281668961048126 -0.305801600217819
0.03895453363657 -0.262072771787643
0.264137297868729 -0.464237749576569
-1.04491972923279 0.0309932921081781
-0.858843207359314 -0.641561985015869
-0.558129787445068 -0.291991353034973
-2.35662508010864 -1.60203754901886
-1.12871873378754 -1.1550155878067
-1.08934736251831 -1.89092004299164
-1.35154497623444 -1.17448961734772
-2.20626759529114 -1.73703515529633
-1.69209563732147 -0.953454077243805
-1.41767513751984 -1.90305697917938
-1.16075217723846 -0.474827259778976
-0.652116417884827 -0.704748451709747
-1.92744636535645 -1.31479156017303
-0.626190185546875 0.329820096492767
-2.59346461296082 -2.05417943000793
-0.59924578666687 -2.47013974189758
-1.17882752418518 -2.27702593803406
-1.8470938205719 -1.86544120311737
-0.103661879897118 -1.04281139373779
-0.552818894386292 -0.220049992203712
-0.756255865097046 -0.480033218860626
-0.151225194334984 -0.63332337141037
-0.348390936851501 -0.64118367433548
-0.0777834206819534 -0.876711308956146
-1.25602328777313 -0.750542521476746
-0.503614068031311 -0.577731430530548
-1.24075782299042 -0.757388532161713
-0.582054853439331 -0.807665288448334
-0.962594509124756 -0.375646382570267
-1.01362097263336 -2.3246808052063
-1.0797176361084 -0.928864002227783
-0.197555467486382 -0.796592712402344
-1.14055061340332 -1.54086625576019
-1.68740665912628 -1.2624237537384
-1.88555216789246 -1.16816830635071
-0.452390283346176 -0.925849080085754
-0.444939643144608 -0.669600009918213
-0.185333475470543 -0.465377956628799
-0.618264675140381 -1.19174826145172
-0.19604879617691 0.76542466878891
-0.614032626152039 -0.571801245212555
-1.28372836112976 -1.03938162326813
-0.454299122095108 -1.19574916362762
-0.453305065631866 -0.639186143875122
-0.319187223911285 -0.91268515586853
-1.42890405654907 -0.656332552433014
-1.85940504074097 -0.83446729183197
0.358948439359665 -0.167269244790077
0.105060458183289 0.0326943099498749
-0.835041522979736 -1.15543270111084
-1.5961104631424 -0.772996723651886
-0.530062794685364 0.264256983995438
-0.977885961532593 -0.899311602115631
-0.100688196718693 -0.436618506908417
-0.75462794303894 -1.27911984920502
-0.928166151046753 -0.413642078638077
-1.21189796924591 -2.19061160087585
0.645473122596741 0.0445215180516243
-1.18782877922058 -1.17102527618408
-0.996290802955627 -0.703107237815857
-0.905879616737366 -1.25062215328217
-0.905515789985657 -0.608129501342773
-1.06376791000366 -0.790145337581635
0.218054831027985 0.404212355613708
-0.194816276431084 0.0274430755525827
-1.22968339920044 -0.488672941923141
-0.625041842460632 -1.68617713451385
-0.991872906684875 -0.371047765016556
-0.544295907020569 -0.762846171855927
-1.17788624763489 -2.17140030860901
-1.28376603126526 -2.17443513870239
-0.324993431568146 -0.560080111026764
-1.31421005725861 -0.988531351089478
-0.942482948303223 -0.830377340316772
-1.04197251796722 -0.381342768669128
-0.519099652767181 -1.34494340419769
-0.4919613301754 -1.27368903160095
-1.15217268466949 -0.746741771697998
0.242997765541077 0.520079493522644
-2.14668822288513 -1.53126406669617
-0.528241157531738 -1.48554193973541
-0.936604142189026 -1.25962054729462
-2.26794099807739 -2.90256071090698
-1.72381293773651 -1.77492356300354
-1.29051601886749 -1.86221957206726
-0.378819614648819 -0.382034838199615
-1.26920783519745 -0.580548584461212
-1.859299659729 -1.25763440132141
-1.2835031747818 -0.214597329497337
-0.272507071495056 0.44765692949295
-0.726891756057739 0.210928454995155
-0.226349204778671 -0.360640108585358
0.136394813656807 -0.854764044284821
-2.26715540885925 -1.81061017513275
-0.148398965597153 -0.835904538631439
0.0280038416385651 0.282801866531372
-2.08329200744629 -2.59387254714966
0.352900713682175 -0.522190451622009
-0.328851610422134 -0.440169036388397
-0.680924296379089 -0.824070155620575
-0.772967219352722 -0.159145757555962
-0.232528015971184 0.072211317718029
-0.927471041679382 -0.664328396320343
-0.63736617565155 -0.224438920617104
-0.621776223182678 -0.23349042236805
-1.61848115921021 -1.20390462875366
-1.07434523105621 -0.20885257422924
-1.15329265594482 -0.649270951747894
-0.252831339836121 -0.205361500382423
-1.35940992832184 -1.66030919551849
-2.02345132827759 -2.15013933181763
-0.951364159584045 -0.477124691009521
-1.00757956504822 -0.696749925613403
-0.959684729576111 -0.828636050224304
-1.15003347396851 -1.20767605304718
-1.68347728252411 -2.05826830863953
-0.224444702267647 -0.709837138652802
-0.419438749551773 -0.52494478225708
-0.417626798152924 -0.495932102203369
0.0129347443580627 -0.664166271686554
-0.456172347068787 -0.529611647129059
-1.16657555103302 -0.916341245174408
-0.0204627830535173 -0.324225872755051
-1.63393914699554 -1.40426349639893
-0.807081460952759 -0.995321094989777
-0.752305030822754 0.150576546788216
-0.197363421320915 0.253169357776642
-0.0443821027874947 -0.276716977357864
-0.19560994207859 -0.925400912761688
-1.16364550590515 -0.689285933971405
-0.390009045600891 0.139042392373085
-0.531388342380524 -1.99940240383148
-1.96690666675568 -1.34286606311798
-0.23078228533268 -0.447384059429169
-1.18644416332245 -1.3445200920105
-0.1605584025383 -1.24146103858948
-0.740843772888184 -1.39813983440399
-0.676884293556213 -1.69209146499634
0.175855919718742 -0.172819897532463
-0.890392541885376 -0.586233913898468
-0.201150968670845 -0.57164192199707
-0.420750707387924 -0.346534550189972
-1.33241283893585 -1.05454874038696
-0.701089382171631 -0.433629631996155
-0.0857442989945412 -0.617948889732361
-0.74265468120575 -1.10620152950287
-0.50881963968277 -1.56537163257599
-0.790842890739441 -1.39298832416534
-1.4873594045639 -2.03051900863647
-0.136449664831161 -0.479460120201111
-2.6817684173584 -2.36173796653748
-0.321217387914658 0.530809819698334
-0.531164646148682 -0.544572830200195
-0.723997473716736 -0.037593238055706
-0.987579822540283 -0.21727566421032
-0.950412392616272 -0.802154839038849
-0.398326098918915 -0.0689295008778572
-0.989225029945374 -0.235460445284843
-1.10777032375336 -1.87995874881744
0.106271162629128 -1.71331965923309
0.142837330698967 -0.801294803619385
0.0461079999804497 -0.316172659397125
-1.56687653064728 -1.63587176799774
-2.00420951843262 -1.83753716945648
-0.239497825503349 -0.230138525366783
-1.7951637506485 -1.98994922637939
-0.0104682836681604 -0.616410315036774
-0.556906819343567 -0.786654591560364
-1.59708571434021 -0.660052359104156
-0.447181105613708 -0.479720771312714
-1.16594135761261 -1.84224092960358
-0.574134588241577 -1.19891500473022
-0.90648078918457 -1.67773234844208
-0.983402490615845 -0.814533472061157
-0.683773398399353 -0.656389534473419
-0.898506879806519 -1.07768070697784
-0.143303170800209 -1.51368069648743
0.0553267374634743 -0.12589356303215
-0.973038196563721 -0.397712975740433
-0.848447561264038 -0.983996331691742
-0.867819309234619 0.353251338005066
-1.49492561817169 -1.59096896648407
-2.22128844261169 -2.31578731536865
-0.624348521232605 -0.997951507568359
-0.811195731163025 -0.39754319190979
-0.548382997512817 -0.994541704654694
-0.584064602851868 -0.0109554138034582
-0.767473101615906 -1.72487366199493
-1.14918732643127 -0.393279194831848
-1.65099549293518 -0.929784893989563
-0.341760188341141 -0.443958401679993
-1.30318605899811 -1.11659026145935
-0.871561646461487 -1.35157418251038
-1.47860944271088 -0.845891535282135
-1.17861223220825 -0.844344913959503
-0.489801943302155 -0.6655632853508
-0.0895238518714905 0.138183817267418
-1.93750107288361 -0.84227979183197
-0.214116081595421 0.130469292402267
-0.131527662277222 0.0255372393876314
-0.94926393032074 -0.864650785923004
-0.948123931884766 -0.230588540434837
-0.785657167434692 -0.653571963310242
-0.903922915458679 -0.835057258605957
-0.329086273908615 -1.18699991703033
-1.04708063602448 -1.13683819770813
-0.1543850004673 -0.442439138889313
-0.161774903535843 -0.429342985153198
-0.592263221740723 -1.01606488227844
-3.07083106040955 -2.38713431358337
-0.236952498555183 -0.617427408695221
-1.96296262741089 -2.28933191299438
0.748774886131287 0.198485776782036
-0.0807986110448837 0.465634942054749
-1.07314240932465 -0.508094191551208
-0.626236319541931 -0.766177833080292
-0.181945085525513 -1.45344400405884
-1.22727334499359 -1.3701183795929
-1.01189839839935 -1.6809618473053
-0.244888663291931 0.0815245434641838
-0.0969044491648674 -1.13917148113251
-0.408544689416885 -0.384128928184509
-0.337046176195145 -0.759980380535126
-1.97280025482178 -1.90368449687958
-1.22198987007141 -1.45241868495941
-2.60022687911987 -0.931213915348053
-1.39480304718018 -1.84356796741486
0.777164816856384 0.273315131664276
-0.263819962739944 -0.846942186355591
-1.4942729473114 -1.34917616844177
-0.748956561088562 -1.03487360477448
-0.32722195982933 -0.93157958984375
-0.964133024215698 -0.696352005004883
-3.28117656707764 -3.10808968544006
-0.676731824874878 -1.221355676651
-0.204323336482048 -0.248221591114998
-1.09372913837433 -1.07266366481781
-1.59577667713165 -1.31014561653137
-0.113038256764412 -0.408351331949234
-1.40810322761536 -1.00799977779388
-0.249029815196991 -0.591573297977448
-1.16366231441498 -0.950365841388702
-0.785595893859863 -0.929582238197327
-0.835545063018799 -0.43927538394928
-2.61003518104553 -2.0459680557251
-0.519955456256866 -0.465805321931839
-1.12747025489807 -0.380259156227112
-0.744552731513977 -1.01326465606689
-1.17395162582397 -1.74533689022064
-1.2895359992981 -0.535833179950714
-0.843535304069519 -0.603299379348755
-1.26740002632141 0.263471722602844
-1.1593644618988 -0.807179391384125
-0.68617570400238 -0.372220396995544
-0.247998639941216 -0.560503125190735
-0.0277537517249584 -0.0118278106674552
-0.62158477306366 -0.886141180992126
-1.21521544456482 -0.596292793750763
-0.127664342522621 -0.398374676704407
-0.829655647277832 -0.762976825237274
-2.39121460914612 -1.7914799451828
-0.88189435005188 -0.754378378391266
-1.98415815830231 -1.96830141544342
-0.230066537857056 -0.538171768188477
-1.01537764072418 -1.51969754695892
-0.226797848939896 -0.901768505573273
-0.198310300707817 0.916814208030701
-2.33599233627319 -2.00399327278137
-0.231028079986572 -0.849102854728699
-1.7170934677124 -0.794593870639801
-0.715789675712585 -0.788951992988586
-1.55952596664429 -0.356318473815918
-0.984923124313354 -0.903845250606537
-1.08667397499084 -1.33448588848114
-0.716918110847473 -0.482827335596085
-2.63843607902527 -1.09548795223236
-0.987681031227112 -0.660790383815765
0.261474430561066 0.276834428310394
-1.79369485378265 -1.08092653751373
-3.0471498966217 -3.29169988632202
-2.12983536720276 -1.90217626094818
0.151784613728523 0.406883001327515
-0.0418680049479008 -1.21462917327881
-1.38602066040039 -0.853948414325714
-1.29370987415314 -1.86852788925171
-0.502305626869202 -0.716773569583893
-0.094008132815361 -0.813420832157135
-1.5062552690506 -1.75729537010193
-0.310964494943619 -0.869682133197784
0.00488772615790367 -0.17626266181469
-2.39928483963013 -2.39271759986877
-1.37465488910675 -2.25251388549805
-0.32571005821228 -1.2495881319046
-1.4261519908905 -2.12221360206604
-0.301511317491531 -0.868757545948029
-1.4678395986557 -0.896754324436188
-0.790424942970276 -1.04921329021454
-0.978438258171082 -1.20613765716553
-2.19567346572876 -1.45858561992645
-1.32620656490326 -2.03098344802856
-1.68419456481934 -1.07282292842865
-1.35954082012177 -1.0021538734436
-1.07784879207611 -1.07262849807739
-0.913938641548157 -1.35197424888611
-0.288875997066498 -1.76537799835205
-2.69316792488098 -1.90797603130341
0.345615118741989 0.0748915746808052
-1.19787240028381 -0.873285412788391
-0.650928735733032 0.953797996044159
-0.51777583360672 -0.860946476459503
-1.54474449157715 -1.2296382188797
-0.0957762822508812 -0.895557105541229
-1.84724509716034 -2.56744122505188
-1.97580373287201 -2.03188180923462
0.0511946007609367 -0.903868675231934
-1.69208943843842 -1.6240690946579
-0.946042060852051 -0.678348004817963
-0.450979143381119 -0.924831569194794
-0.271599590778351 -0.317175269126892
-1.11837208271027 -0.0776616856455803
-1.07005333900452 -0.680864691734314
-0.854181528091431 -0.253139644861221
-2.65928149223328 -2.78735136985779
-1.54486811161041 -1.64574658870697
-1.40216338634491 -0.0805959030985832
-1.60213959217072 -1.71884763240814
-1.06286025047302 -0.74487441778183
-0.594108819961548 -0.32267040014267
-0.951771378517151 -1.51086676120758
0.159318745136261 -1.15640032291412
-1.27820575237274 -2.03914833068848
-0.409645617008209 -0.689652264118195
-1.21993231773376 -1.60390210151672
-0.180062934756279 -0.548874080181122
-1.44761025905609 -0.861727654933929
-0.949628949165344 -0.543815195560455
-0.616606116294861 -1.03739249706268
-2.012526512146 -0.994110703468323
-0.936736702919006 -1.22393548488617
-0.507667303085327 -1.4617828130722
0.187938004732132 -0.723171353340149
-2.1854555606842 -1.34696173667908
-1.32097208499908 -0.721388638019562
-0.386692672967911 -0.286425918340683
0.124330043792725 -0.95811003446579
0.154906317591667 -0.933306396007538
-0.746214389801025 -0.249842151999474
-1.7965441942215 -0.660368204116821
-1.44077730178833 -1.91298973560333
-0.808680891990662 -0.616358995437622
-1.45858240127563 -0.918868720531464
-1.32604396343231 -1.5799914598465
-1.55791044235229 -1.68745422363281
-0.542988538742065 -0.552653133869171
};
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-4,0)
--(axis cs:4,0);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:0,-4)
--(axis cs:0,4);

\addplot [semithick, red, dashed]
table {%
-4 -2.19385123252869
-3.91919191919192 -2.14953100560892
-3.83838383838384 -2.10521077868914
-3.75757575757576 -2.06089055176937
-3.67676767676768 -2.0165703248496
-3.5959595959596 -1.97225009792983
-3.51515151515152 -1.92792987101006
-3.43434343434343 -1.88360964409029
-3.35353535353535 -1.83928941717051
-3.27272727272727 -1.79496919025074
-3.19191919191919 -1.75064896333097
-3.11111111111111 -1.7063287364112
-3.03030303030303 -1.66200850949143
-2.94949494949495 -1.61768828257166
-2.86868686868687 -1.57336805565189
-2.78787878787879 -1.52904782873211
-2.70707070707071 -1.48472760181234
-2.62626262626263 -1.44040737489257
-2.54545454545455 -1.3960871479728
-2.46464646464646 -1.35176692105303
-2.38383838383838 -1.30744669413326
-2.3030303030303 -1.26312646721349
-2.22222222222222 -1.21880624029371
-2.14141414141414 -1.17448601337394
-2.06060606060606 -1.13016578645417
-1.97979797979798 -1.0858455595344
-1.8989898989899 -1.04152533261463
-1.81818181818182 -0.997205105694857
-1.73737373737374 -0.952884878775086
-1.65656565656566 -0.908564651855315
-1.57575757575758 -0.864244424935543
-1.49494949494949 -0.819924198015772
-1.41414141414141 -0.775603971096
-1.33333333333333 -0.731283744176229
-1.25252525252525 -0.686963517256457
-1.17171717171717 -0.642643290336686
-1.09090909090909 -0.598323063416914
-1.01010101010101 -0.554002836497143
-0.929292929292929 -0.509682609577371
-0.848484848484848 -0.4653623826576
-0.767676767676767 -0.421042155737828
-0.686868686868686 -0.376721928818057
-0.606060606060606 -0.332401701898286
-0.525252525252525 -0.288081474978514
-0.444444444444444 -0.243761248058743
-0.363636363636363 -0.199441021138971
-0.282828282828282 -0.1551207942192
-0.202020202020202 -0.110800567299428
-0.121212121212121 -0.0664803403796571
-0.0404040404040402 -0.0221601134598856
0.0404040404040407 0.0221601134598859
0.121212121212122 0.0664803403796576
0.202020202020202 0.110800567299429
0.282828282828283 0.1551207942192
0.363636363636364 0.199441021138972
0.444444444444445 0.243761248058743
0.525252525252526 0.288081474978515
0.606060606060606 0.332401701898286
0.686868686868687 0.376721928818057
0.767676767676768 0.421042155737829
0.848484848484849 0.4653623826576
0.92929292929293 0.509682609577372
1.01010101010101 0.554002836497143
1.09090909090909 0.598323063416915
1.17171717171717 0.642643290336686
1.25252525252525 0.686963517256457
1.33333333333333 0.731283744176229
1.41414141414141 0.775603971096
1.4949494949495 0.819924198015772
1.57575757575758 0.864244424935543
1.65656565656566 0.908564651855315
1.73737373737374 0.952884878775086
1.81818181818182 0.997205105694858
1.8989898989899 1.04152533261463
1.97979797979798 1.0858455595344
2.06060606060606 1.13016578645417
2.14141414141414 1.17448601337394
2.22222222222222 1.21880624029371
2.3030303030303 1.26312646721349
2.38383838383838 1.30744669413326
2.46464646464647 1.35176692105303
2.54545454545455 1.3960871479728
2.62626262626263 1.44040737489257
2.70707070707071 1.48472760181234
2.78787878787879 1.52904782873211
2.86868686868687 1.57336805565189
2.94949494949495 1.61768828257166
3.03030303030303 1.66200850949143
3.11111111111111 1.7063287364112
3.19191919191919 1.75064896333097
3.27272727272727 1.79496919025074
3.35353535353535 1.83928941717052
3.43434343434344 1.88360964409029
3.51515151515152 1.92792987101006
3.5959595959596 1.97225009792983
3.67676767676768 2.0165703248496
3.75757575757576 2.06089055176937
3.83838383838384 2.10521077868914
3.91919191919192 2.14953100560892
4 2.19385123252869
};
\draw (axis cs:3,-0.75) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\boldsymbol{z}_{\mathrm{sp}}$};
\draw (axis cs:-1.25,3) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\boldsymbol{z}_{\mathrm{mt}}$};
\draw (axis cs:-4.15,3.5) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{(A)};

\nextgroupplot[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\small Rank: \(\displaystyle d-1\)},
width=\figurewidth,
x grid style={darkgray176},
xmin=-4, xmax=4,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-4, ymax=4,
ytick style={color=black},
yticklabels={},
clip marker paths=true,
title style={yshift=-0.2cm,}
]
\addplot [draw=green, fill=green, mark=triangle*, only marks, opacity=0.5]
table{%
x  y
0.701315760612488 0.642872869968414
1.95320928096771 -0.447677254676819
-2.16012716293335 0.341436594724655
-2.1415650844574 0.240691348910332
-0.741262316703796 0.724325835704803
-0.432051241397858 0.802289426326752
0.201232880353928 -0.234631925821304
-0.357161998748779 1.0291473865509
-0.549889028072357 0.567708671092987
-0.282684564590454 -0.131676912307739
1.32159900665283 0.880677402019501
1.17278587818146 -0.647594630718231
-0.237035810947418 0.36148726940155
-0.376328855752945 0.168366849422455
1.04255485534668 0.403261184692383
-1.70569896697998 -0.12808857858181
1.17753577232361 1.17787456512451
-0.80566668510437 0.986837029457092
1.59668695926666 1.10692989826202
1.37977039813995 1.20982050895691
0.65619820356369 1.05708515644073
1.36586475372314 -0.292716860771179
-0.150056332349777 1.31299114227295
-0.306868314743042 0.180077508091927
-0.10234609246254 -0.249965772032738
0.127032876014709 0.175922572612762
-1.65864682197571 0.293435215950012
-0.112053871154785 0.497343301773071
-0.8798987865448 0.0909257680177689
0.84932404756546 0.929370999336243
-0.490168184041977 0.530221104621887
0.488480865955353 0.383215665817261
-0.000218600034713745 0.227537423372269
0.808221936225891 0.411764740943909
0.367050468921661 0.565057873725891
0.683813750743866 1.65951466560364
1.89272236824036 -0.668400168418884
-1.17429137229919 0.232810661196709
-0.0804525166749954 1.36387550830841
-0.733137011528015 0.60821133852005
1.99155139923096 0.264312386512756
0.642601013183594 0.0754527822136879
-0.0620405375957489 0.405299693346024
1.62625122070312 0.253416657447815
0.709287405014038 -0.0358592458069324
0.787215948104858 0.574128270149231
-0.718721926212311 -0.471300572156906
0.468910753726959 0.765680611133575
-2.40074062347412 -0.347168445587158
-0.206133738160133 0.475626647472382
0.483011305332184 0.0701637268066406
0.46167516708374 0.667761087417603
1.21957731246948 0.579770147800446
-0.542249619960785 0.445098489522934
-1.25812959671021 0.469800472259521
0.0855183899402618 0.805004775524139
-0.233127295970917 0.731173098087311
-1.03148663043976 -0.0271136164665222
-0.542339265346527 0.873087346553802
1.29822373390198 0.976737380027771
0.659339606761932 0.329110741615295
-0.496247112751007 -0.186459541320801
0.559845328330994 0.120343379676342
0.271452158689499 0.583210587501526
0.139611825346947 -0.102905370295048
-0.916319489479065 0.759726524353027
-1.25788259506226 0.687969207763672
2.19672775268555 0.346922904253006
-1.1937267780304 0.460447311401367
0.040727972984314 0.569490969181061
0.0891929566860199 0.218308672308922
2.01928806304932 0.638097584247589
1.1646146774292 0.0398556068539619
-1.15147340297699 -0.625827729701996
0.61453765630722 0.540022850036621
0.518651187419891 0.019904226064682
0.053389310836792 0.998501241207123
1.04707479476929 0.461744427680969
0.0617238432168961 0.538490474224091
-0.501669645309448 -0.146475523710251
0.526494145393372 0.045555517077446
1.92168343067169 0.987538993358612
0.152634710073471 0.622258722782135
1.70394051074982 0.652575016021729
0.311805427074432 -0.197925329208374
-1.79918038845062 -0.025284007191658
-0.480185687541962 -0.0418641045689583
-0.399053275585175 0.12287861853838
-0.10752822458744 0.610285818576813
0.721182823181152 0.0182842612266541
-0.856211543083191 0.476573973894119
-0.332034856081009 -0.0821399316191673
0.50061023235321 0.990166187286377
-0.183409452438354 0.885578215122223
1.14948225021362 0.835288882255554
0.739319682121277 1.25624477863312
0.46868896484375 0.0331225171685219
1.02336192131042 0.833510458469391
1.38834154605865 0.889760971069336
-1.34068560600281 -0.482878237962723
-0.179471731185913 0.421415656805038
0.461776822805405 -0.184991151094437
-0.187204539775848 0.332950234413147
0.454074591398239 0.250857084989548
-0.947761178016663 -0.6726034283638
-0.259796917438507 0.193872481584549
-0.263222754001617 0.233292028307915
-0.605547487735748 0.419227868318558
1.15395021438599 0.158506274223328
1.03286302089691 0.954655706882477
-0.912950158119202 -0.250753045082092
-0.525991380214691 -0.321798086166382
-0.835315465927124 0.202654987573624
-0.0724590718746185 0.506588876247406
-0.259413361549377 -0.104345202445984
1.6443635225296 0.599244058132172
1.33924150466919 0.801605999469757
-0.563790440559387 0.0962266474962234
0.722438335418701 0.849359810352325
-1.94626522064209 -0.528889656066895
1.20149672031403 0.876073122024536
0.278715491294861 -0.228244438767433
1.22364115715027 0.217292487621307
-0.432974964380264 -0.087879054248333
2.79996061325073 0.450592637062073
0.501324057579041 0.372354656457901
-0.193639844655991 0.411107271909714
-0.739294648170471 0.579367756843567
-0.768333911895752 0.0716886073350906
-0.206573843955994 0.475710988044739
0.286545872688293 0.315529644489288
0.759261250495911 0.234144270420074
0.126265168190002 0.318215727806091
-0.860542058944702 -0.00305653363466263
0.760645031929016 0.111552864313126
0.12151300907135 -0.0293284058570862
-0.956953406333923 -0.121373668313026
0.871148467063904 0.84583055973053
1.29630768299103 0.584414720535278
-0.467125803232193 0.0248139165341854
-0.606678247451782 0.016072329133749
2.02965331077576 0.221664384007454
-0.242904394865036 0.321925640106201
-0.441630959510803 0.553223252296448
-0.0272461771965027 -0.421307265758514
1.43423867225647 0.697392225265503
0.105649352073669 1.23493468761444
0.424893260002136 0.457372039556503
-1.15210247039795 0.428430318832397
-0.0166773796081543 -0.000685013830661774
1.5700216293335 0.630958318710327
0.769960522651672 0.283432185649872
-0.375797629356384 0.796633124351501
0.110773146152496 -0.0920361876487732
-1.36934232711792 0.291565984487534
-0.0958443880081177 0.512722373008728
-1.09160792827606 0.435779452323914
1.51762163639069 0.416808634996414
0.17601078748703 0.530736029148102
1.61358249187469 0.380736410617828
0.813364505767822 0.146577447652817
0.0174645893275738 0.58315634727478
0.68380469083786 0.832221448421478
0.275963604450226 0.714202761650085
0.370473593473434 0.768113911151886
1.25075209140778 0.229431062936783
0.172461703419685 -0.0255263820290565
1.13972151279449 0.836524426937103
1.43878483772278 0.577918529510498
0.174605533480644 0.803245067596436
-0.194807708263397 0.42839640378952
-0.462294965982437 -0.0118614211678505
1.25352931022644 0.270319700241089
-0.721772432327271 -0.233578234910965
-1.2878303527832 1.19690549373627
1.66046953201294 0.0949151366949081
-0.869081258773804 -0.0698652490973473
0.651525437831879 0.21256485581398
0.154312551021576 0.317215442657471
-0.552670419216156 0.373581260442734
-1.8647358417511 0.32595956325531
0.133834421634674 0.365477085113525
-1.44711709022522 -0.946087956428528
-1.04548180103302 -0.421124041080475
0.951723337173462 0.909265637397766
-0.945804834365845 -0.623819768428802
0.702491283416748 0.674948513507843
0.435578227043152 0.0569420754909515
0.363381832838058 0.919972658157349
-0.152836844325066 -0.248574674129486
0.33388090133667 0.16694587469101
1.34276843070984 0.816027462482452
-1.34194469451904 -0.570192396640778
-0.297907054424286 0.350185543298721
1.05751240253448 0.523324251174927
1.1829195022583 0.0665100514888763
-0.781987547874451 0.393957883119583
0.604144096374512 0.614388108253479
0.74025946855545 0.932453870773315
0.630431532859802 -0.339014112949371
0.574914455413818 0.972973763942719
-1.95920145511627 -0.140909805893898
0.321661770343781 0.26171463727951
1.24013566970825 0.342090487480164
-0.309836626052856 0.00969643890857697
2.06498575210571 0.23388084769249
-0.846458375453949 -0.389527201652527
0.435019791126251 0.231915235519409
-0.0725694894790649 -0.467154443264008
0.105180859565735 0.555166184902191
0.533323407173157 0.642253160476685
-1.23109555244446 0.518114268779755
0.958583116531372 0.579313158988953
-0.22953873872757 0.645943462848663
-0.780372500419617 0.223547428846359
-0.198417112231255 -0.144050985574722
2.37225580215454 -0.555409133434296
1.9400315284729 0.33433586359024
0.0949544906616211 0.723600685596466
1.3726578950882 1.00713181495667
-1.87062072753906 0.184699520468712
0.110920906066895 0.530369400978088
-0.61901068687439 -0.298047691583633
1.93942034244537 0.0306243672966957
1.06708192825317 0.191516414284706
0.185034394264221 0.223317325115204
0.703153371810913 0.00364052504301071
-0.414017736911774 0.81751024723053
0.962124645709991 0.863385915756226
0.464029848575592 0.406496703624725
-1.06603264808655 0.674838900566101
0.0740411281585693 -0.0221671909093857
-0.100401788949966 0.0723504722118378
-0.450937628746033 0.151521220803261
-0.886580526828766 0.163057997822762
0.0552579164505005 0.01888707280159
-0.807103335857391 0.855804264545441
-0.425898551940918 0.165019348263741
-0.151667639613152 0.379465341567993
0.453518241643906 0.116436079144478
2.00043916702271 0.7524493932724
0.8721843957901 0.602727293968201
2.54794144630432 0.393720477819443
-1.26545369625092 0.692618310451508
0.971340298652649 0.207439467310905
-2.18704104423523 0.43245530128479
-1.20917212963104 -0.251946330070496
0.756832718849182 1.03243315219879
0.900554180145264 0.48677384853363
1.04083049297333 0.611899137496948
-0.752378225326538 -0.490610480308533
-2.16182804107666 -0.0696787014603615
-0.572452425956726 -0.276922076940536
-0.227638214826584 0.622970819473267
-1.68679893016815 0.257681876420975
0.327877521514893 -0.488967597484589
1.22628092765808 1.78618252277374
0.878906965255737 0.748196542263031
-0.834927678108215 0.505315124988556
-1.67480325698853 0.477285385131836
1.46194195747375 0.826302468776703
0.342296004295349 0.368505001068115
-0.132594406604767 0.90815281867981
2.46901607513428 0.60040956735611
0.269850969314575 -0.252979904413223
1.2066125869751 1.35474586486816
0.519284069538116 0.655841648578644
-1.27772057056427 0.898550748825073
-0.21025313436985 0.914261639118195
-1.09982180595398 -0.638520002365112
1.74195122718811 0.867569923400879
0.617570996284485 -0.0975060984492302
1.80412006378174 0.2851802110672
1.15497517585754 0.731322169303894
-0.000757366418838501 0.00231305137276649
0.841555237770081 0.804131388664246
-1.17064094543457 0.94214940071106
0.391173034906387 -0.0383939743041992
-0.281257390975952 1.16335475444794
0.98274302482605 0.392557680606842
-0.760740458965302 0.620002150535583
0.43971186876297 0.536865293979645
-0.207835704088211 0.627800583839417
-0.0665574073791504 0.114390321075916
-0.575398921966553 -0.527927458286285
-0.122397422790527 0.939243376255035
-0.504032671451569 0.773687720298767
0.705879688262939 0.745601415634155
1.41081392765045 0.538730025291443
-1.23993158340454 0.978123545646667
0.485470712184906 0.64551043510437
2.12010192871094 0.714300572872162
0.510745942592621 0.695729613304138
-0.16465499997139 0.251296401023865
-0.0688057839870453 0.460316300392151
1.0426824092865 0.864556431770325
0.347053200006485 0.403043806552887
-0.0239510536193848 0.13345268368721
0.377362072467804 0.185368925333023
1.58537328243256 0.441890597343445
-1.19809865951538 0.419414758682251
-1.03757917881012 0.154471412301064
0.56432431936264 0.171562999486923
-1.00302410125732 0.186642542481422
1.43861830234528 0.0667833462357521
0.356925964355469 0.814484536647797
1.59998512268066 0.207389667630196
0.636864304542542 0.519476771354675
-0.236482977867126 0.506284952163696
0.761566281318665 0.932121455669403
0.330468893051147 0.095795527100563
0.496220976114273 0.41376781463623
-0.0789212286472321 -0.870408117771149
0.774194478988647 0.206283241510391
-0.806574046611786 -0.168173894286156
0.534333348274231 0.53425407409668
1.08210372924805 0.108928881585598
1.36149954795837 0.432837069034576
-0.773709177970886 0.93252569437027
0.0887782573699951 0.170537576079369
-0.697699904441833 0.23905822634697
-0.40011066198349 0.000954575836658478
0.102109163999557 0.455808073282242
-0.0048215389251709 0.200476825237274
0.278448820114136 0.582397937774658
1.21383213996887 -0.673340678215027
-0.858215391635895 0.101790979504585
0.923068225383759 0.369442045688629
-1.1655570268631 0.413233727216721
1.16405975818634 0.144664198160172
-0.460313200950623 0.629977464675903
-0.498839437961578 0.857264697551727
-0.343649566173553 0.465435922145844
0.83815860748291 0.244410380721092
-0.632789075374603 1.101149559021
2.09931087493896 1.56446146965027
0.51698762178421 -0.109716579318047
-0.115235149860382 0.754149854183197
0.710971474647522 0.691598117351532
1.73583459854126 -0.140786916017532
0.499807327985764 0.183342754840851
1.63568949699402 1.07502746582031
-1.67207455635071 -0.192720457911491
0.306895434856415 1.07732272148132
-1.04026937484741 0.642947912216187
-0.255893349647522 0.98835825920105
-1.16087710857391 1.04761517047882
-2.24599552154541 -0.218278020620346
0.00509893894195557 0.457239121198654
-1.07651233673096 0.551102161407471
1.44789576530457 0.517320990562439
1.73616540431976 0.479219198226929
-0.397436738014221 0.148624062538147
0.465356171131134 1.41845607757568
-2.12210631370544 0.13763715326786
0.068591445684433 0.105705887079239
-2.35714602470398 0.0139209479093552
-0.465586125850677 1.17339515686035
-0.383496582508087 -0.215482831001282
1.1152925491333 0.665710031986237
-0.972036361694336 -1.03985023498535
0.137360915541649 0.661373615264893
-1.02817893028259 -0.193639799952507
-0.578485071659088 0.0862843468785286
1.3892993927002 0.227609276771545
-0.268909811973572 -0.075447790324688
-0.325940907001495 0.00410808436572552
0.0390198081731796 0.0272040106356144
-1.47059726715088 1.1269611120224
-0.934584200382233 -0.179317891597748
-0.132619440555573 0.85023033618927
-0.926626563072205 0.563335657119751
1.75249755382538 -0.397631049156189
-0.11947974562645 0.344803392887115
-0.100270509719849 -0.181043192744255
0.457603752613068 1.24755787849426
-0.387154996395111 0.193766921758652
1.17293894290924 -0.142466485500336
-0.253398001194 0.886155664920807
0.459996283054352 0.527399957180023
0.123476445674896 0.241933435201645
-0.434569776058197 0.296681642532349
0.451041221618652 0.884622871875763
0.994531095027924 0.997496128082275
1.14975869655609 -0.448736816644669
1.33998918533325 1.18077516555786
2.53239130973816 1.01636028289795
-0.75348961353302 0.279639184474945
-0.228507339954376 0.621839106082916
-0.396811485290527 0.40464061498642
-0.490763187408447 0.152065485715866
0.246067225933075 0.189284026622772
0.594158113002777 -0.194303378462791
2.11670827865601 0.205170392990112
1.59113907814026 0.773468613624573
-0.322558104991913 -0.172351181507111
-0.545107364654541 0.41736888885498
1.20379495620728 0.0723832845687866
-0.454069495201111 0.191564798355103
-1.05256187915802 0.670277833938599
0.7155681848526 0.387998968362808
1.48086428642273 0.176671206951141
0.269507765769958 -0.0214388966560364
1.18153190612793 1.22150123119354
-0.189680993556976 -0.0509605556726456
-2.56705093383789 -0.00849494338035583
-0.6483074426651 -0.327930569648743
-0.984800100326538 0.590890347957611
-1.12260699272156 -0.398071706295013
1.65588450431824 0.726816654205322
0.182577937841415 0.103469200432301
0.7014519572258 0.117273330688477
1.31246900558472 0.361115843057632
-1.14296650886536 -0.039110466837883
-1.65837097167969 0.232378304004669
-0.760566711425781 1.40031933784485
0.790521502494812 0.308286428451538
0.556579411029816 0.351440727710724
-0.120535224676132 0.408421993255615
-0.101114451885223 0.838754177093506
0.837398648262024 -0.0798707753419876
1.253262758255 0.431312143802643
2.15847778320312 0.166781395673752
-0.466363370418549 0.00342593342065811
-0.359676539897919 -0.0801988914608955
-0.280049383640289 -0.503764271736145
-0.0299255698919296 0.484995543956757
0.044506847858429 0.206591576337814
-0.721046626567841 0.421568602323532
-0.236266314983368 0.162356749176979
-0.45359542965889 0.699415683746338
0.241778999567032 0.295315027236938
0.700898289680481 -0.293629229068756
0.393418192863464 -0.253793060779572
-0.335423827171326 0.433985531330109
1.99125421047211 1.0400265455246
-0.111727468669415 0.837110996246338
-0.49001681804657 0.626054584980011
1.1375812292099 2.00696563720703
-1.5338568687439 -0.00843048095703125
-0.741566061973572 0.78342604637146
-0.0564051866531372 0.145689070224762
-0.0818517506122589 0.411755204200745
1.09050059318542 1.00312447547913
-0.0700103342533112 0.740175902843475
1.63506770133972 0.91458785533905
0.500808477401733 0.487688302993774
1.17422366142273 1.27698183059692
1.09965550899506 0.441315710544586
-1.01692795753479 0.137112304568291
-1.42659425735474 -0.40459069609642
0.0144661962985992 0.57071727514267
0.112444996833801 0.921277821063995
0.472308099269867 0.537652969360352
0.274725139141083 0.29454231262207
0.205201029777527 0.0545876994729042
-0.0517297983169556 1.04106295108795
-0.276936173439026 0.549349009990692
0.219675987958908 0.554491519927979
0.207199156284332 1.83031558990479
-0.161354392766953 0.733142077922821
-0.734732627868652 0.0205268263816833
-0.367301493883133 -0.380385160446167
-0.522003352642059 0.465997338294983
0.863968372344971 0.233715906739235
1.45800411701202 -0.264727056026459
-0.450603634119034 -0.00329635292291641
1.17331576347351 -0.793548226356506
2.20136499404907 0.657653868198395
1.44724762439728 0.396788358688354
-0.523849427700043 -0.624416947364807
0.967080235481262 0.329876154661179
-0.0340298414230347 -0.312968075275421
-0.28056800365448 1.3163321018219
1.59360253810883 0.238869145512581
1.11533510684967 1.19437086582184
0.404816865921021 -0.584632277488708
0.0180234909057617 0.110456436872482
0.462508589029312 0.86100572347641
-2.67768335342407 0.308049708604813
-0.463233560323715 0.0678700953722
0.155894339084625 0.200123071670532
2.56371593475342 0.592938542366028
0.997029900550842 0.319474369287491
0.854546904563904 0.439789295196533
-0.215590417385101 0.539237976074219
1.71385860443115 0.278842210769653
-1.27392935752869 0.403351098299026
1.25884747505188 1.45832967758179
-0.0148849785327911 0.393866300582886
0.262935757637024 0.240908965468407
0.0231990218162537 -0.327548265457153
-0.292663037776947 0.704323410987854
-1.44057369232178 -0.776274144649506
-0.985130846500397 -0.116904370486736
-2.24472784996033 0.82944530248642
0.251253426074982 0.668169140815735
0.988957405090332 0.501956164836884
2.98074150085449 0.136834040284157
0.983670353889465 1.11609423160553
-1.0925544500351 0.724973738193512
-1.21270394325256 0.676078617572784
-0.421244263648987 1.1545695066452
0.0501918494701385 0.938895225524902
-1.23737442493439 1.42286360263824
0.612403035163879 0.0874899476766586
0.100965440273285 0.404589921236038
1.03723001480103 0.869132697582245
-1.00084400177002 0.642702877521515
-0.0589773654937744 0.272578150033951
-0.899926960468292 0.596155822277069
-0.0589025765657425 0.884329259395599
0.854427635669708 0.859301447868347
-1.40907394886017 0.661296904087067
-1.23236501216888 0.40859791636467
-2.21159243583679 0.40163591504097
-1.15426337718964 -0.215759262442589
0.619276881217957 -0.267330855131149
1.50265491008759 0.035578865557909
-0.0177472829818726 1.47161030769348
0.518519043922424 -0.170509308576584
-0.588134407997131 0.0599309653043747
2.22658443450928 0.0225579440593719
0.936005830764771 -0.0981455594301224
0.0362949818372726 0.227345436811447
0.544611573219299 0.423099517822266
0.85785961151123 0.145703107118607
0.878323316574097 0.0579044669866562
-0.419533312320709 -0.124979935586452
1.05747354030609 -0.705568790435791
0.957507967948914 0.620233774185181
-1.0372269153595 0.113688893616199
2.2271294593811 0.528296589851379
1.43630909919739 1.05759835243225
-0.434764266014099 0.376314550638199
1.15088939666748 0.458566159009933
0.612264275550842 -0.120283924043179
-0.777976751327515 0.188986897468567
-1.26846504211426 0.500258326530457
0.624256014823914 0.833687722682953
-0.265980124473572 0.660603702068329
0.428601324558258 1.1459733247757
0.951009154319763 -0.384230613708496
0.392765998840332 0.342811465263367
0.564414799213409 0.04572843760252
2.1616575717926 0.651809275150299
0.98611581325531 0.713009238243103
0.847071468830109 0.0937003642320633
-0.492341876029968 -0.0973101407289505
-0.198521643877029 0.305801540613174
0.433271288871765 0.0490950644016266
-0.541417598724365 0.606268405914307
1.66704988479614 0.71713924407959
1.21663677692413 0.702244877815247
0.247421205043793 0.3054139316082
-1.19261884689331 -0.0942189320921898
0.105096071958542 0.585042178630829
0.402136921882629 -0.510613918304443
0.889145851135254 0.429798483848572
-0.25032439827919 0.379985332489014
-0.241409927606583 1.10303711891174
-1.0231055021286 -0.246777355670929
-0.921137869358063 -0.401203453540802
-0.618978559970856 -0.173273503780365
0.518592715263367 0.739429175853729
-0.469644665718079 0.380766212940216
0.53142249584198 0.186801433563232
-1.36741971969604 0.441737741231918
0.548967480659485 0.215031206607819
-0.970667243003845 -0.0408872850239277
0.417392551898956 0.280575275421143
1.20601415634155 0.923924803733826
-0.0140129327774048 -0.454103291034698
0.369610667228699 -0.0191394910216331
-1.22184562683105 -0.72047483921051
0.154460102319717 0.218948155641556
0.979212760925293 0.958986639976501
};
\addplot [draw=green, fill=green, mark=+, only marks, opacity=0.5]
table{%
x  y
1.46292662620544 -0.378383338451385
-1.20359992980957 0.259121388196945
0.341518044471741 -0.0796843022108078
-0.0414960384368896 0.951530992984772
-0.91746187210083 0.47475329041481
-1.66398346424103 -0.348653733730316
1.45230329036713 1.18218231201172
0.146660268306732 0.444594204425812
1.01376152038574 0.340205013751984
0.402331054210663 0.0830271542072296
0.424503773450851 0.669045031070709
0.292381167411804 0.100628800690174
0.883107006549835 0.625986516475677
0.506009757518768 0.480163127183914
1.30115520954132 -0.265956729650497
-0.292839020490646 -0.26019623875618
1.48529183864594 0.648123562335968
0.856659173965454 0.752610385417938
-1.59314453601837 0.354432225227356
-0.28935918211937 0.768123686313629
-0.424710988998413 0.227344408631325
-2.45105934143066 -0.0524788200855255
0.0190003514289856 0.645451903343201
-1.27122569084167 0.707533419132233
0.388793706893921 0.185916692018509
1.63279736042023 0.227686315774918
0.575714349746704 0.206987455487251
-0.807405769824982 0.601916372776031
-0.837524235248566 0.30309122800827
2.70534658432007 0.268207222223282
0.128868877887726 0.236643061041832
-0.97684520483017 0.568379878997803
-0.267547607421875 0.122926235198975
-0.442133814096451 0.346738129854202
-0.530532240867615 0.159182369709015
-0.646154701709747 0.404406160116196
-0.695550084114075 1.08760666847229
-0.508623361587524 0.0224741734564304
1.22869944572449 1.22940576076508
0.71052086353302 0.841005623340607
0.885239362716675 0.911029398441315
2.05807065963745 0.337179064750671
-0.0841654539108276 -0.0366486050188541
-0.0961238443851471 0.601496338844299
0.628569304943085 0.862947821617126
-0.897799968719482 0.76489645242691
1.71653628349304 0.734725534915924
0.507329702377319 0.226626634597778
0.971278548240662 -0.145069152116776
0.754367470741272 -0.393683254718781
-0.629650235176086 0.277074843645096
0.446718454360962 0.667941272258759
-0.240789532661438 -0.053353738039732
-0.791272044181824 -0.0664610341191292
0.441000580787659 -0.119306035339832
0.192702889442444 0.277780801057816
0.0176084637641907 1.43453896045685
-1.49749565124512 0.0216387808322906
-0.513441801071167 0.180269002914429
2.40520167350769 0.418062925338745
1.58311319351196 -0.324956119060516
-0.0126358866691589 0.266476929187775
-0.330056518316269 -0.590080976486206
-0.541033148765564 0.371518343687057
-1.49611258506775 -0.475186288356781
-1.09082746505737 0.676175951957703
-0.415960431098938 0.570653557777405
0.63598769903183 0.406111657619476
-0.357931137084961 -0.112121760845184
-1.15629029273987 1.02141082286835
-1.57475697994232 0.653766274452209
0.733047604560852 1.1361072063446
0.0191303193569183 -0.288885325193405
-0.0818322598934174 0.841041922569275
-1.69722664356232 0.0681626796722412
0.473720461130142 0.465743839740753
-1.96906244754791 0.12532040476799
0.941138386726379 0.0968702435493469
-1.06760787963867 -0.0794041156768799
-2.25031590461731 -0.25856015086174
-1.23945939540863 0.854588150978088
1.78556752204895 0.608916759490967
0.730240106582642 0.207721874117851
2.35063886642456 -0.0134959667921066
-0.180898487567902 1.46401739120483
-0.796448647975922 -0.195207864046097
0.389472126960754 0.993435740470886
-0.311895936727524 0.0784475728869438
1.91025292873383 0.063544437289238
-0.725989401340485 0.00939448922872543
0.345717668533325 0.897325575351715
-0.360589176416397 0.559702157974243
-1.06961154937744 0.274042010307312
1.07385468482971 1.50070416927338
1.22854781150818 0.89151930809021
-1.44724988937378 -0.0355464369058609
-0.654128432273865 -0.247665509581566
-0.58630108833313 0.490626513957977
-0.0691346526145935 0.270695745944977
0.342049807310104 -0.246091678738594
1.80518913269043 0.0896560400724411
0.385442137718201 1.00603890419006
-0.00441588461399078 -0.105509333312511
0.501033127307892 0.473779201507568
-0.148378133773804 0.305809319019318
1.21581745147705 0.580352783203125
-0.61220121383667 0.964071154594421
-0.975156903266907 0.430157423019409
-0.143687635660172 -0.301888525485992
1.91854703426361 0.213549673557281
0.501412510871887 0.024207191541791
-0.560575842857361 0.274491935968399
1.23704016208649 0.776205837726593
1.41811907291412 0.723360657691956
-0.28404039144516 -0.188072070479393
-0.0830327421426773 0.0441331528127193
1.12016677856445 0.0144423022866249
-0.173929274082184 0.123871684074402
0.162197321653366 0.259713679552078
0.874408066272736 0.641207098960876
-0.847381055355072 0.0764019638299942
-1.8781430721283 0.276330709457397
0.641302824020386 1.07394850254059
0.595756649971008 0.290527164936066
0.626403093338013 0.0609701350331306
-0.617445945739746 -0.222573772072792
-0.698660433292389 -0.163927718997002
1.03261089324951 0.166257292032242
-0.389257431030273 0.138407200574875
0.59206885099411 0.308233112096786
-0.438660860061646 0.093311071395874
-0.193379580974579 1.09385764598846
1.04799318313599 0.207895666360855
-1.51512670516968 0.355325788259506
0.71794992685318 0.234606876969337
-2.18264245986938 -0.195273354649544
0.462444990873337 0.993097841739655
-0.20806959271431 0.13631996512413
-2.25750112533569 -0.614507675170898
-1.44707417488098 0.576721489429474
-1.57226610183716 0.584685027599335
2.17856550216675 0.793315291404724
-1.28919219970703 -0.394433945417404
-1.16759920120239 0.0793534070253372
2.52522611618042 0.464264214038849
-0.141317889094353 0.396387875080109
-0.610259890556335 0.0826035290956497
-0.535704255104065 -0.214239001274109
-0.282357335090637 -0.260691106319427
0.421595096588135 0.563599109649658
-1.44036483764648 0.112681277096272
0.501203000545502 0.0709014534950256
0.607064843177795 0.511988580226898
0.304676800966263 -0.0860257744789124
-0.578980505466461 0.642145454883575
1.85655844211578 0.293361365795135
0.25924152135849 0.0650429874658585
0.54193252325058 0.30315762758255
1.47400033473969 0.792381703853607
-1.41291511058807 0.192038238048553
-0.820252895355225 0.101427480578423
1.00511312484741 0.613556504249573
1.46868658065796 1.29380631446838
0.445361077785492 0.443885087966919
1.67741394042969 0.337282806634903
0.464359879493713 0.533861041069031
2.31348729133606 0.467612206935883
1.55762910842896 0.172019228339195
0.706029176712036 1.36231327056885
0.305369019508362 1.42160737514496
-0.885601162910461 0.234589293599129
-0.921110391616821 1.27251148223877
-0.916348099708557 0.539230585098267
0.174908399581909 -0.527007281780243
0.709151148796082 0.557993650436401
1.74572372436523 -0.453001469373703
-0.238635063171387 0.258164495229721
0.363153606653214 0.559351921081543
0.276399523019791 -0.0263889096677303
1.35618233680725 0.279667109251022
-0.17976188659668 0.724929869174957
-0.807675004005432 0.0340045541524887
-0.252302914857864 -0.122261554002762
-0.186742901802063 -0.199001729488373
0.516111612319946 -0.576614260673523
2.99001169204712 0.458042204380035
0.11955389380455 -0.363105416297913
-1.16764771938324 0.191934496164322
-1.27428412437439 -0.26800137758255
0.0375367999076843 -0.220913231372833
1.29944014549255 0.213554725050926
-0.470345914363861 0.772510886192322
-0.742587983608246 0.696422517299652
0.8984494805336 0.828114092350006
-0.47243919968605 0.235069215297699
0.618903994560242 1.13661241531372
-0.0133517682552338 0.823327302932739
2.08464908599854 0.700105905532837
-1.46634304523468 0.913278222084045
1.18629252910614 0.424679666757584
1.38923287391663 1.28390669822693
0.922194063663483 0.322820365428925
-0.347284078598022 -0.00623564422130585
0.0436278581619263 -0.577883243560791
0.234702929854393 -0.385918140411377
-2.56470131874084 0.139344498515129
-1.30824434757233 0.419239550828934
-0.337191760540009 0.113438367843628
2.31713676452637 0.692558109760284
2.0576765537262 0.785026669502258
0.71368682384491 0.90947425365448
-1.52885031700134 0.572114706039429
1.36433434486389 0.246574550867081
-0.68145877122879 0.283519864082336
0.77844512462616 -0.248188346624374
1.2066912651062 -0.0439098291099072
-0.539056539535522 0.558497846126556
-0.39771643280983 -0.00307674333453178
0.408586204051971 -0.0884561315178871
0.136483490467072 0.507392287254333
0.0193164646625519 0.686886012554169
0.192078292369843 -0.0772822946310043
-0.295118153095245 0.513160467147827
-0.756205499172211 0.589544773101807
0.285084784030914 -1.31750702857971
1.33889842033386 -0.352372705936432
0.158399194478989 0.686759769916534
0.402957290410995 0.267791092395782
0.174468576908112 0.523694574832916
1.30784797668457 -0.314219892024994
0.0054384246468544 -0.459313571453094
1.5013016462326 -0.209285706281662
0.899816989898682 0.45492497086525
-1.06134974956512 -0.180894210934639
0.0388333797454834 0.671662092208862
0.838874459266663 0.0345822423696518
1.1356201171875 -0.189614504575729
0.188288152217865 0.871044218540192
0.525572597980499 0.219248130917549
0.496590077877045 0.375714182853699
-0.41974550485611 -0.118416421115398
0.984735667705536 0.591746091842651
-0.106624364852905 -0.344356656074524
0.783396661281586 0.147284001111984
-0.465904235839844 0.120854124426842
-0.0130483508110046 0.366552889347076
};
\addplot [draw=orange, fill=orange, mark=triangle*, only marks, opacity=0.5]
table{%
x  y
-0.374143660068512 -0.376293689012527
-0.513917982578278 -0.308498024940491
-0.53293913602829 -0.948398411273956
-0.788845598697662 -0.418753981590271
-1.84118783473969 -0.295352250337601
0.332376599311829 -0.00570541620254517
1.08709633350372 -0.194971695542336
-1.18238604068756 -0.274084478616714
0.0201561450958252 -0.987725973129272
-0.359154343605042 0.381269752979279
-0.364530384540558 -0.15012015402317
-0.11028379201889 0.203009396791458
1.76937937736511 -0.174255982041359
-0.390394449234009 -1.01865434646606
-0.165987148880959 -0.716425836086273
-1.19949531555176 -0.392066687345505
0.992429316043854 0.145957469940186
2.15557050704956 0.0550559982657433
-1.6466463804245 -1.04696321487427
1.58748960494995 0.0162936449050903
-2.92954158782959 -0.0445728823542595
0.726045727729797 -0.20365509390831
-0.687385380268097 -0.524995863437653
-0.420472741127014 -0.749870300292969
-0.303926110267639 0.00797408819198608
-3.27505230903625 -1.21397995948792
1.1512598991394 -0.362026333808899
0.963191330432892 0.00329179316759109
0.201930940151215 -0.292849868535995
-0.384353518486023 -0.563422083854675
0.744461178779602 -0.746949136257172
-0.388299077749252 -0.0552046075463295
-0.0343901887536049 0.639338135719299
-0.0867335796356201 -0.514036536216736
-0.551216840744019 -0.950269341468811
-1.24004197120667 -0.92730325460434
2.54592299461365 -0.141913011670113
-0.0476345084607601 -0.644424319267273
-0.31981286406517 -0.711435556411743
-1.7110356092453 -0.570784628391266
1.21284890174866 0.300732731819153
-1.84494161605835 -0.155307680368423
0.278405487537384 -0.441244691610336
-1.01923549175262 -0.203262984752655
0.422597914934158 -0.535102367401123
-0.261600971221924 -0.0195111576467752
-0.591929078102112 -0.335607290267944
1.22644567489624 -0.500860571861267
1.01916337013245 0.332952290773392
0.414973258972168 -0.698854207992554
-0.594498991966248 -0.505279779434204
-1.88975715637207 0.669798135757446
0.310640543699265 -1.0887086391449
0.31404447555542 -0.0314118638634682
-0.8287433385849 0.229581594467163
1.98035430908203 -0.478928059339523
0.938169836997986 -0.648156344890594
-0.188316076993942 -0.137409001588821
-2.38741707801819 -0.790093779563904
0.821360111236572 0.144414439797401
-1.94883823394775 -0.400401890277863
0.85338419675827 -0.756335854530334
-1.55542457103729 -0.141261488199234
0.188807487487793 -0.713088870048523
-0.778870940208435 -0.0292939320206642
0.127688407897949 -0.538009405136108
-2.60796236991882 -0.524111449718475
1.24817776679993 -0.210224077105522
0.959034204483032 0.414020240306854
-0.696699261665344 0.233090981841087
-0.0691816136240959 -0.0553378872573376
0.591483175754547 -0.817411959171295
-0.728831112384796 -0.0640497952699661
1.4402768611908 -1.13479387760162
1.18038415908813 0.159096926450729
-0.660232663154602 -0.606462121009827
0.548217236995697 -0.791338086128235
-0.523773908615112 -0.981890320777893
1.05818176269531 -0.0781896039843559
1.54699850082397 0.0578557513654232
-1.46528434753418 -0.269464373588562
-0.584909200668335 0.0157600361853838
0.173392400145531 0.0433959625661373
-1.46775662899017 -0.755882382392883
0.0182952582836151 -0.525900721549988
0.714118123054504 -1.13315081596375
0.0697967335581779 -0.521651983261108
-0.941802442073822 -0.706774353981018
0.534568190574646 -0.0207463800907135
0.598321795463562 -0.319712281227112
0.330021589994431 -0.444447636604309
1.27153742313385 0.0840955674648285
0.158561706542969 -0.212062835693359
-1.21463119983673 -0.87792980670929
0.620982527732849 -0.0441770143806934
0.393627136945724 -0.602038085460663
1.0101146697998 -0.816389977931976
-0.655435740947723 -0.512081980705261
0.0236088633537292 -0.442379653453827
-0.675394475460052 -0.498382061719894
-0.194494158029556 -1.31245005130768
-0.791357040405273 -0.418354421854019
0.255038797855377 0.0784472450613976
-1.13779711723328 0.476525247097015
-1.05184781551361 -0.193230509757996
0.399672031402588 0.319863557815552
-0.33420205116272 -0.39285483956337
-0.351973414421082 -0.334461808204651
0.218700468540192 0.0270250476896763
-0.296219378709793 -0.272002577781677
0.237155258655548 -0.570368647575378
-1.36353063583374 -0.400362074375153
-0.11548176407814 0.40509769320488
-1.32103717327118 -0.14132122695446
-0.249382942914963 -0.576763033866882
0.397439241409302 0.245214521884918
-0.180815815925598 -0.369761526584625
-1.21428442001343 0.438354969024658
-0.154817581176758 -0.0310912504792213
-0.102097153663635 0.0289911925792694
1.71953511238098 -0.460496813058853
0.651877760887146 0.367582738399506
-1.01724374294281 -2.23765254020691
-0.098527729511261 -0.34899240732193
-0.665975153446198 -0.0328848659992218
1.80278062820435 0.199737504124641
0.411588430404663 -0.74340808391571
-0.956586301326752 -0.211954087018967
0.268442332744598 0.166753351688385
0.13130621612072 -0.794462561607361
-0.938193261623383 -0.636284828186035
1.22480249404907 -0.418623983860016
0.330982983112335 0.382508248090744
1.57085871696472 -0.230318933725357
0.886805057525635 0.202258676290512
0.922668516635895 -0.40668523311615
0.281755566596985 0.111901171505451
1.15111458301544 -0.493309825658798
0.917625069618225 -0.680714964866638
1.1251163482666 -0.770885467529297
0.66055166721344 -0.250151306390762
-0.238581717014313 0.712977528572083
-0.145254999399185 -0.262480616569519
0.662299633026123 0.0125578008592129
-0.049601286649704 -0.755192637443542
-0.852200627326965 -0.129641324281693
0.616886973381042 -0.688141882419586
0.447517216205597 0.718798875808716
0.365884304046631 -0.910588562488556
-0.846571445465088 0.552765130996704
-1.18638348579407 -0.988524734973907
-1.54953992366791 0.0723387524485588
0.696657240390778 -0.152881294488907
-0.063961073756218 0.19159434735775
0.596750855445862 0.290925294160843
-1.50073635578156 0.0670732110738754
0.359218180179596 -0.16572080552578
-0.986174464225769 -0.879923939704895
2.00466012954712 0.124430596828461
0.240988373756409 -0.771835327148438
-1.91292476654053 -0.0679820775985718
-1.45442461967468 -0.205771774053574
2.06354928016663 0.0315107107162476
1.38212835788727 -0.100721046328545
0.248968869447708 -0.336176156997681
0.129385113716125 -0.239835977554321
-0.0837632119655609 -0.149544209241867
0.808990001678467 -0.517253160476685
0.894376337528229 -0.788803279399872
-2.28514885902405 -0.827646315097809
0.946757316589355 -0.463363796472549
1.11251389980316 -0.0686434060335159
-1.29398214817047 -0.31119841337204
-1.68605196475983 -0.907192766666412
1.16330778598785 -0.368565768003464
0.0780935883522034 -0.860367119312286
-1.29235291481018 -0.81008368730545
0.561599969863892 -1.14619171619415
0.0027795135974884 0.106230437755585
0.757219016551971 0.11732592433691
-1.75335383415222 -0.737984240055084
-0.790510296821594 -0.978775084018707
-0.521152496337891 -0.122057095170021
-0.555330038070679 0.192423284053802
1.10137844085693 -0.379050344228745
-0.621863424777985 -0.319312900304794
0.322103798389435 -0.0945352092385292
-0.116053812205791 -0.62945693731308
0.0501472651958466 -0.35051217675209
0.258784532546997 -0.320681244134903
-0.327877432107925 -0.332505404949188
-0.153707385063171 -0.255626499652863
1.27147018909454 -0.650803506374359
0.60896223783493 0.131179749965668
0.724115788936615 -0.0561881065368652
-0.383399963378906 -0.0135369822382927
0.856903314590454 -0.203078746795654
-0.377241373062134 -0.19178768992424
-0.0891349911689758 -0.744221687316895
-0.433133602142334 -0.669058978557587
-0.31878125667572 -0.719615519046783
-1.08218109607697 -0.637111723423004
0.417511522769928 -1.28797173500061
0.488787829875946 -0.550271391868591
-0.0700655877590179 -0.259688854217529
-1.49318516254425 -0.73250937461853
-0.343895316123962 -0.646760940551758
0.9843510389328 0.788709282875061
0.856404542922974 0.617038905620575
0.867295503616333 -0.579748570919037
-0.975994467735291 0.63080245256424
-2.38601779937744 -0.0440012365579605
-2.43987536430359 -0.484739512205124
0.721847057342529 -0.130478203296661
-1.83534693717957 -0.590223789215088
};
\addplot [draw=orange, fill=orange, mark=+, only marks, opacity=0.5]
table{%
x  y
0.646487295627594 0.255322307348251
-0.2068240493536 -0.249138057231903
-0.119946092367172 -1.22172200679779
0.556105494499207 -1.60103249549866
1.15251159667969 0.558066844940186
1.05566191673279 -1.0557564496994
0.0834611654281616 -0.238268494606018
-0.779243886470795 -0.028061943128705
0.389261603355408 0.00922138243913651
0.23275226354599 -0.0999066233634949
-0.204152971506119 0.428533136844635
-1.27984428405762 -0.946876287460327
-1.49383580684662 -0.368896156549454
-0.0230199992656708 -1.19477319717407
1.53560030460358 0.0452034212648869
1.42650425434113 -0.469716310501099
-1.03974342346191 -0.426891148090363
-0.831757545471191 0.171159654855728
0.341219127178192 -1.37952995300293
0.126111149787903 -1.0236222743988
-1.33975291252136 -0.72575843334198
-2.6666259765625 -0.217383801937103
-0.74383807182312 -0.12608614563942
-0.207551717758179 -0.0763158649206161
-1.56729733943939 -0.91470068693161
-1.05657887458801 -0.28787225484848
-0.56494414806366 0.135997414588928
-0.451857686042786 0.0727559179067612
-0.0633064210414886 -0.269118010997772
-0.765671670436859 -0.522104144096375
-0.702347040176392 0.064221017062664
-1.26321601867676 0.112875640392303
1.0811448097229 -0.0430218726396561
0.632522225379944 0.347355663776398
1.6289074420929 -0.566267371177673
-2.12762713432312 -0.819482207298279
-0.883360862731934 -0.93878436088562
-0.930223703384399 -0.664411664009094
-1.65850150585175 -1.53448677062988
-1.17420411109924 -1.49558365345001
-0.312847793102264 -1.16454100608826
-0.46304389834404 -0.841528952121735
0.469735771417618 -0.340180695056915
-1.15641367435455 -0.124962970614433
0.403344750404358 -0.406226277351379
-0.950250506401062 -0.778903484344482
2.57887864112854 -0.649992823600769
-1.94400334358215 -0.922787368297577
1.02011895179749 0.617770135402679
-0.031579315662384 -0.874544262886047
-1.86240291595459 -1.10039293766022
-0.792557239532471 -0.515300154685974
0.577318608760834 -1.02293002605438
-0.231067359447479 -0.0569391287863255
-1.43480467796326 0.189895629882812
0.59214848279953 -0.409445852041245
0.154504716396332 0.108332589268684
-0.361945778131485 -0.419179797172546
1.06759822368622 -0.909552395343781
-1.20667195320129 -0.0276860520243645
0.928554773330688 0.120846047997475
-1.20289719104767 -0.630751669406891
-1.21099102497101 -0.0129727907478809
0.608268678188324 -0.735780119895935
-0.260650604963303 -0.607256293296814
-2.39562392234802 -0.557073354721069
-0.72072035074234 -0.467803448438644
-0.762575030326843 -0.419473737478256
-0.344004273414612 -0.0696534216403961
0.0757510662078857 0.155034184455872
-0.367742896080017 0.555969893932343
-1.82300770282745 -0.625685334205627
-0.527491211891174 0.152033314108849
0.0452472120523453 -0.331099390983582
0.234153583645821 0.3145751953125
-0.832675337791443 0.125741302967072
1.51768565177917 0.054159477353096
0.0502350330352783 -0.331675082445145
0.611909925937653 -0.939908981323242
0.0315964818000793 -1.02570283412933
-0.136278718709946 0.225330352783203
-0.594847679138184 -0.997054398059845
0.377920091152191 -0.243752777576447
-0.25207132101059 -0.220581904053688
-0.897447526454926 -0.308579564094543
-0.98263955116272 -0.192326709628105
-1.08340728282928 -0.371741056442261
-1.43625617027283 -0.363295674324036
-1.00539994239807 -0.239994689822197
-0.200097128748894 0.146889090538025
1.77127289772034 -1.13048923015594
0.599945306777954 -0.471763730049133
-0.546897649765015 0.131930768489838
-1.11706805229187 0.0533855929970741
-1.36518931388855 -0.714489221572876
-1.87390422821045 -1.26849782466888
-1.27202200889587 -0.166129603981972
-0.123541802167892 -0.130959764122963
0.870735883712769 -0.374643743038177
1.46232235431671 -0.351460129022598
-1.06354057788849 -0.069732666015625
0.703988492488861 -0.642300724983215
-0.269461542367935 0.45106241106987
0.0293418169021606 -1.02050471305847
1.6016389131546 -1.11903786659241
0.65653395652771 -0.451167166233063
-1.99396705627441 -0.743716061115265
0.785323262214661 -0.132041528820992
-0.719247937202454 -0.100851714611053
-0.272359311580658 0.37195873260498
-1.18379926681519 -0.477902889251709
-1.10233330726624 -1.06487607955933
-1.84839451313019 -1.00853800773621
1.06445741653442 0.112007074058056
1.10184955596924 -0.0364907160401344
-0.533976912498474 -0.395149916410446
0.654212415218353 -1.08455216884613
-0.761966288089752 -0.441337823867798
0.539303839206696 -0.0582956820726395
-0.288132607936859 0.127284333109856
1.02378952503204 -0.589108109474182
-0.67339015007019 -0.888989925384521
-1.00681841373444 0.195260971784592
1.11170995235443 0.491752624511719
-1.20548367500305 -0.890292048454285
1.46925973892212 0.121837995946407
-0.231306254863739 -0.897432327270508
-1.68765830993652 -1.29824030399323
-0.199388787150383 -0.52067369222641
-1.38795602321625 -1.17641830444336
0.363506197929382 0.29820841550827
-1.06533765792847 -0.44238555431366
0.546507000923157 0.424038618803024
-0.655933678150177 -0.146592810750008
0.136704981327057 -1.40166711807251
-1.37324118614197 -0.498493194580078
0.19084757566452 -0.341391444206238
-0.620351016521454 0.387366652488708
-0.0744337290525436 -0.618955850601196
1.0328962802887 -1.24519085884094
0.78018718957901 0.196139290928841
-0.0622951239347458 -0.31930673122406
-1.23575711250305 -0.00576163828372955
-1.11312365531921 0.321661174297333
1.32136845588684 -0.423680186271667
1.030193567276 0.0653493255376816
-0.221583217382431 -0.308882355690002
1.16905784606934 -0.161509275436401
0.840849757194519 -0.363869071006775
-1.03554213047028 0.322010666131973
-1.51579225063324 -0.253030955791473
-0.971379935741425 -0.238250434398651
-0.34230500459671 -0.924621999263763
-0.839735627174377 -0.790361285209656
0.24524599313736 -0.379940181970596
-0.281455755233765 0.134399116039276
0.732245981693268 0.212185487151146
0.230333253741264 -0.1633640229702
-0.585184097290039 -0.174645751714706
-1.03326869010925 -0.61318826675415
-0.772731244564056 -0.494267642498016
2.02698087692261 0.05422118678689
-0.945149838924408 -0.290830492973328
0.411048352718353 0.370177358388901
-0.880785346031189 -1.17924237251282
0.782356083393097 -0.490885883569717
0.395317673683167 0.16607192158699
-0.58569598197937 -0.827236592769623
0.93440443277359 -0.386565029621124
0.733026266098022 -0.369011521339417
-0.795061886310577 -0.249824374914169
-0.364566743373871 -1.2189873456955
-1.10830175876617 0.110000610351562
-1.19108664989471 -0.381688863039017
0.541932880878448 -0.514238357543945
-0.240891367197037 -0.188604772090912
-0.108880579471588 -0.486929535865784
-0.276426672935486 -0.0784768462181091
0.485953092575073 0.24317854642868
-2.39782810211182 -0.648577213287354
-1.35111975669861 -1.11077475547791
0.612526178359985 0.132160827517509
-1.42582190036774 -0.736141204833984
-0.780970454216003 -0.763735771179199
0.323345839977264 -0.493888795375824
-1.65680253505707 -0.732177793979645
-0.411264836788177 -0.31380096077919
1.30508208274841 -0.480157017707825
0.249028831720352 -0.142260193824768
-1.09077548980713 0.383663982152939
-0.939466714859009 -0.444128900766373
-0.222133636474609 -1.24735367298126
-0.36094069480896 -0.436042219400406
-1.5618748664856 -0.544153928756714
0.53667026758194 -0.51757538318634
-0.311286628246307 0.32973724603653
-0.860030174255371 -0.361761927604675
-1.81196987628937 -0.671211659908295
-0.88994038105011 -0.077532634139061
-0.381237834692001 -1.12911117076874
-0.445523262023926 -0.158850491046906
1.18620812892914 -0.899804770946503
1.90322136878967 -0.00790197402238846
1.61863195896149 -0.00509127974510193
-0.0465034544467926 -0.985454857349396
0.0391139090061188 -0.0305755436420441
-2.12602162361145 -0.377725183963776
-0.755759596824646 -0.584299266338348
0.553188741207123 0.497863829135895
-0.311829298734665 -0.113072693347931
-0.47560703754425 0.0397667661309242
-0.767402768135071 -0.381833612918854
0.289792001247406 -0.405375897884369
1.89040088653564 -0.935927331447601
1.06000649929047 -0.353702783584595
-1.12902307510376 -0.685359299182892
-2.65302181243896 -0.405585497617722
0.163636952638626 -0.840919435024261
-0.135748833417892 0.165971755981445
-1.50935804843903 -0.533665180206299
0.764010012149811 -0.133069798350334
-0.174969106912613 0.382970571517944
-0.531993865966797 -0.612699866294861
0.610513508319855 -1.75413191318512
1.40764307975769 -1.35218489170074
-0.766078054904938 -0.794386208057404
-0.1003537774086 -0.819381177425385
1.47597920894623 0.0967260301113129
0.0954899787902832 0.0825299099087715
-0.351430118083954 -0.4513218998909
1.36007475852966 -0.342610687017441
1.55968499183655 -0.541969001293182
-1.3324499130249 -0.148057252168655
-0.144292950630188 -0.213924139738083
-2.06981730461121 -0.462873727083206
-1.97652566432953 -0.714548349380493
1.22174263000488 0.311223298311234
-0.165233463048935 -1.52545952796936
0.888075947761536 -0.0817556083202362
0.817319393157959 -0.372908025979996
-1.63282716274261 -1.04410874843597
-0.183733761310577 -0.261168450117111
-0.612089812755585 -0.180032402276993
0.98789381980896 -0.456917464733124
1.89602208137512 -0.173448577523232
-0.676977276802063 -0.384026527404785
1.11885273456573 -0.572338342666626
-1.06501770019531 0.67789089679718
0.865293025970459 0.0955386608839035
0.172074615955353 -0.317263305187225
-0.808965027332306 -0.981561601161957
-1.49082159996033 -0.432590663433075
-0.106274604797363 -0.634771764278412
0.70586097240448 0.258063137531281
1.18806982040405 0.184280887246132
-0.633647501468658 -0.416099488735199
-0.205348670482635 -0.0233071222901344
2.22985982894897 -0.471099317073822
-1.15008151531219 -0.0341948457062244
-0.66126024723053 0.527255177497864
-0.115789666771889 -0.272313952445984
0.387414008378983 -0.225497588515282
0.354755759239197 -0.546815872192383
0.566029965877533 0.262724876403809
1.52247059345245 -1.25145399570465
0.334848791360855 -0.156315058469772
0.406064748764038 -0.51924192905426
0.230468213558197 -0.0502679124474525
-1.30345582962036 -0.707772731781006
1.28061032295227 0.0526691786944866
0.154464483261108 -0.0328286588191986
0.000598818063735962 0.354058921337128
0.558960437774658 0.0421339720487595
0.788686275482178 0.212657526135445
-0.639437615871429 -1.39505243301392
-1.56758058071136 -0.049831748008728
-1.13489377498627 -0.54362553358078
-1.48661267757416 -1.5130820274353
2.4657416343689 -1.10291337966919
1.21947026252747 -0.205698847770691
-0.359150171279907 -0.355138093233109
-2.02869892120361 -0.499910295009613
-0.0144983530044556 0.1354940533638
-1.53407907485962 -1.16712176799774
-1.35416483879089 -1.11620843410492
0.981904029846191 -0.0189731121063232
0.641808807849884 0.381054878234863
-0.800644278526306 -0.473866999149323
0.433583617210388 -1.14383852481842
-0.906708776950836 -0.680777788162231
-0.0798338949680328 -1.47109472751617
0.958447873592377 -0.538843870162964
0.0233976244926453 -1.00015008449554
-1.20305395126343 -0.277647167444229
-2.14513516426086 -0.135328069329262
-1.04506659507751 -0.369052559137344
-1.54359793663025 0.288754612207413
-0.117353826761246 0.583471477031708
-1.5146461725235 0.463307708501816
0.536855220794678 -0.261180073022842
1.79243516921997 -0.58654111623764
-0.965408980846405 -0.548491060733795
-0.484364151954651 -0.742540121078491
0.24061393737793 0.204533293843269
-1.0600997209549 -1.47236728668213
0.789330840110779 -0.582343816757202
0.222578555345535 -0.140575528144836
0.148546189069748 -0.306182146072388
-0.96113520860672 0.0685840621590614
-0.0573061406612396 0.0290559604763985
0.151039078831673 -0.00957723334431648
-1.76614427566528 -0.0114481300115585
0.533818125724792 0.184175938367844
-1.51364135742188 -0.428815186023712
0.577862024307251 0.165873691439629
-0.153006792068481 0.0645434632897377
0.369134664535522 -0.0473074540495872
1.88975429534912 -0.593801081180573
0.179627120494843 -0.877519905567169
-0.707546710968018 -0.11533659696579
-0.349552392959595 -0.222683846950531
-0.170581519603729 -0.174734741449356
-0.117864027619362 -0.481047600507736
-0.54725170135498 -1.02667677402496
-0.684390306472778 -0.609866440296173
1.72843837738037 -0.192728519439697
-0.15666638314724 -0.177596271038055
-0.916584730148315 -0.658209085464478
-0.666425347328186 -0.344140827655792
-1.67956900596619 -0.265474796295166
0.380669355392456 -0.369162201881409
-1.03999090194702 -0.597143769264221
-0.77068305015564 -0.497151046991348
0.0953786224126816 0.441963613033295
0.111532837152481 0.254729479551315
0.588060796260834 -0.209209531545639
-0.16327503323555 -0.693508207798004
-1.387775182724 -0.159888803958893
-1.57580304145813 0.0823251083493233
0.849365472793579 -1.39396786689758
0.410375356674194 -0.245851814746857
0.10021784901619 -0.303691893815994
-1.38137662410736 -0.909725487232208
2.40875887870789 -0.707478523254395
0.514260530471802 -0.817327260971069
-0.877795457839966 -1.34390580654144
1.00722670555115 -0.0978110283613205
-0.867911338806152 -0.138290658593178
0.361714780330658 -0.318079590797424
0.371681541204453 -0.0793042778968811
-0.853320956230164 -0.36395388841629
-1.05671572685242 -0.124506309628487
-0.779918909072876 -0.715081572532654
0.478462010622025 -0.554589033126831
-1.75391745567322 -1.42529249191284
-0.821270048618317 -1.01079797744751
-0.215173423290253 -1.15503180027008
-0.0726752281188965 -0.356347978115082
1.63902521133423 -0.627325475215912
-0.817987680435181 0.529288589954376
1.95253694057465 -0.0579140670597553
-0.320615381002426 0.269073843955994
0.0382611751556396 0.193231344223022
-2.39198875427246 -0.60552978515625
0.101440824568272 0.174385160207748
-0.59754866361618 0.150969684123993
-2.0886344909668 -1.40485095977783
1.12569117546082 -1.41094934940338
0.657662332057953 -0.771722495555878
-1.1561404466629 -0.36047500371933
0.690085709095001 -0.503536641597748
0.556432247161865 -0.793868064880371
-0.149093270301819 -0.238316684961319
0.322141796350479 -0.906407833099365
-0.410474717617035 -0.697247385978699
1.04190516471863 -0.346304714679718
0.392982542514801 0.130445897579193
0.481252610683441 -0.229752495884895
-0.773640692234039 -1.04776012897491
0.894258081912994 -0.672146379947662
-0.189084574580193 -0.927053987979889
1.54427528381348 -0.00100994855165482
-1.22983467578888 -0.499452173709869
1.63377571105957 -0.389949202537537
-0.513074338436127 -1.30069017410278
1.01655673980713 -0.135297685861588
-0.915062010288239 0.0291914418339729
-0.0338471233844757 -0.474926769733429
0.893238544464111 0.77195930480957
-1.24902081489563 -0.860938191413879
-0.433905601501465 -0.882190346717834
0.400363862514496 -0.607685685157776
-1.75392758846283 -0.164873152971268
0.147816598415375 -0.626949906349182
0.821224212646484 0.285135924816132
-0.444550454616547 -1.06024169921875
1.06320023536682 0.21883887052536
-1.10654032230377 -0.129851043224335
0.376372456550598 -0.171981364488602
-0.676091194152832 -0.51322203874588
-0.585378050804138 -0.73008918762207
1.06903910636902 0.183700829744339
0.253867387771606 -0.1010377779603
-1.12705719470978 -0.340644150972366
0.825893878936768 0.344331681728363
-0.732149600982666 -0.00272622331976891
-0.233428299427032 0.256818026304245
0.313511312007904 0.134824842214584
-0.774848580360413 -0.35329806804657
0.0355771780014038 0.238392442464828
0.737008213996887 -0.16292978823185
-0.850217282772064 -0.447981297969818
1.05796360969543 -0.744430840015411
-0.13438768684864 -0.477230668067932
-0.701478660106659 -0.449988633394241
0.599403500556946 -0.20174303650856
0.419945955276489 -0.516322195529938
-2.27935385704041 -0.746654808521271
0.611270844936371 -0.317981064319611
1.3876678943634 -0.936115145683289
-0.0133021473884583 -0.233768165111542
-0.468565851449966 0.373753398656845
-0.418072879314423 0.219364926218987
1.23108267784119 -0.305064260959625
-0.721666693687439 -1.37291514873505
-1.14833569526672 -0.975511968135834
0.287087440490723 -1.09736764431
1.69153141975403 0.287374436855316
0.690649092197418 -0.952802121639252
0.60991895198822 0.0142814703285694
-2.01612997055054 -0.826447427272797
-2.54937744140625 -0.956824362277985
-1.71381306648254 -0.763637721538544
1.04136753082275 0.408651411533356
-1.16349542140961 -1.03489279747009
0.1653051674366 -0.0406685248017311
0.474845290184021 -0.606440424919128
-0.779765844345093 -0.584393560886383
-1.17958450317383 -0.782157778739929
-1.57669293880463 -0.778676688671112
-0.134617030620575 -0.0712434202432632
-0.920559644699097 -1.14691627025604
1.15949201583862 -0.585830628871918
2.32219910621643 0.0535549744963646
-1.00856471061707 -0.482556164264679
-0.60394299030304 -0.499150991439819
-0.305708825588226 -0.260039269924164
-1.23807144165039 -0.27935779094696
1.50582778453827 -0.272672832012177
-1.11951315402985 -0.406109035015106
0.645377278327942 -0.253658980131149
1.38554501533508 0.207801163196564
0.293115139007568 -0.50573194026947
-1.31945204734802 -0.33025586605072
-1.28752708435059 -0.0030205100774765
1.30010962486267 -0.464699059724808
-0.193009242415428 -0.914441764354706
-0.528289318084717 0.0366877354681492
0.595643758773804 0.0102643966674805
-1.19179701805115 0.668501317501068
-1.96276164054871 -0.303020000457764
-1.28303122520447 -0.150797218084335
1.07320594787598 -0.330550283193588
1.69557356834412 0.0570857226848602
0.357623934745789 -0.359654784202576
0.528584480285645 0.178224816918373
0.00566212832927704 -0.335552126169205
-0.084448516368866 -0.366539478302002
-0.385284513235092 -0.45473924279213
-0.0427806861698627 -0.131695687770844
-0.249337539076805 -0.924720764160156
0.21176865696907 -0.271460711956024
-1.72888469696045 -0.959432661533356
0.536265015602112 -0.606488883495331
0.00470137596130371 0.86245596408844
-0.86776864528656 -0.736510634422302
1.12971520423889 -0.392446607351303
-0.694427728652954 0.0598825663328171
-0.608817338943481 -0.347275912761688
-0.425053238868713 0.262547612190247
-0.728387951850891 -0.358653277158737
0.376836806535721 -0.661376297473907
-0.704371154308319 -0.234735608100891
0.226998865604401 0.354935079813004
1.18493390083313 0.0616929903626442
1.0828320980072 0.202591091394424
-1.57619690895081 -0.209097921848297
-0.0977747440338135 -1.4060310125351
-0.72943913936615 -0.727222561836243
-0.0273686945438385 0.267597019672394
1.45280361175537 -0.925782978534698
0.61676299571991 -0.112758949398994
-0.514715015888214 -1.01684725284576
-1.13004207611084 -0.460453927516937
0.605569124221802 -0.577246427536011
0.493889570236206 -0.68180650472641
-0.231868118047714 -0.488029092550278
-0.45478367805481 -0.0832545906305313
0.686946988105774 -0.792483568191528
-0.438342154026031 -1.49027013778687
-3.63262462615967 -1.37180089950562
0.901370584964752 -1.09433543682098
-1.25480687618256 -0.828748941421509
0.233087003231049 0.0352168008685112
0.188815146684647 -0.599640905857086
0.0621904358267784 -0.640101969242096
-1.68847680091858 -0.347374528646469
1.75998139381409 -0.864120841026306
-0.421155571937561 -0.305727183818817
-0.989446520805359 -0.251650631427765
-0.878029584884644 -0.450185596942902
0.177639052271843 -0.815235733985901
0.631072521209717 -1.25879013538361
-0.431800037622452 -0.465116500854492
-1.84955477714539 -0.274126887321472
0.417598962783813 -0.110772259533405
-1.75320816040039 0.953303277492523
0.948409855365753 -0.381969511508942
-1.41502225399017 -0.298430144786835
-0.45028030872345 -0.678787767887115
0.480082720518112 -1.30769526958466
-0.992542684078217 -0.897726476192474
-1.68181324005127 -0.942730128765106
-0.611016929149628 -0.721973121166229
0.50464653968811 -0.0519649982452393
-0.0892429947853088 -0.659806489944458
-2.17575240135193 -0.319230198860168
-0.38751032948494 0.445043534040451
-1.15190398693085 -0.204298108816147
0.955886960029602 0.27932021021843
-0.556869745254517 -1.17792057991028
-0.0657268762588501 -0.671700119972229
1.47196614742279 0.678528547286987
-0.401840090751648 -0.82625013589859
0.221216470003128 -0.205920860171318
-1.57747411727905 -0.224258005619049
0.363028585910797 -0.857131540775299
-1.4017972946167 -1.24857997894287
0.284713685512543 -1.12831687927246
-0.722663640975952 -0.500048696994781
-1.08237063884735 -1.0381805896759
0.699652433395386 -0.376398026943207
-0.0106000378727913 -0.0327372401952744
-0.138105288147926 -0.114132583141327
-1.41216588020325 -0.822149038314819
-0.575407326221466 0.142394065856934
-0.1850206553936 -0.57945454120636
-0.356648087501526 -0.98647552728653
1.97402238845825 -0.429151892662048
-2.44881653785706 -0.372457295656204
-0.153657495975494 0.0278722085058689
0.267436146736145 -0.0122047364711761
-0.647120356559753 -0.924448847770691
0.676813542842865 -0.723131835460663
1.01059973239899 0.313776254653931
0.229946807026863 0.316802561283112
1.7112694978714 -0.742147207260132
0.76077663898468 0.00974950939416885
-0.0450775027275085 -0.031313493847847
-0.641151785850525 -0.879847168922424
-0.265955865383148 -0.791308581829071
-0.046706847846508 -0.200055330991745
};
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-4,0)
--(axis cs:4,0);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:0,-4)
--(axis cs:0,4);

\addplot [semithick, purple, dashed]
table {%
-4 7.6027946472168
-3.91919191919192 7.44920283616191
-3.83838383838384 7.29561102510703
-3.75757575757576 7.14201921405214
-3.67676767676768 6.98842740299726
-3.5959595959596 6.83483559194237
-3.51515151515152 6.68124378088749
-3.43434343434343 6.5276519698326
-3.35353535353535 6.37406015877772
-3.27272727272727 6.22046834772283
-3.19191919191919 6.06687653666795
-3.11111111111111 5.91328472561306
-3.03030303030303 5.75969291455818
-2.94949494949495 5.60610110350329
-2.86868686868687 5.45250929244841
-2.78787878787879 5.29891748139353
-2.70707070707071 5.14532567033864
-2.62626262626263 4.99173385928376
-2.54545454545455 4.83814204822887
-2.46464646464646 4.68455023717399
-2.38383838383838 4.5309584261191
-2.3030303030303 4.37736661506422
-2.22222222222222 4.22377480400933
-2.14141414141414 4.07018299295445
-2.06060606060606 3.91659118189956
-1.97979797979798 3.76299937084468
-1.8989898989899 3.60940755978979
-1.81818181818182 3.45581574873491
-1.73737373737374 3.30222393768002
-1.65656565656566 3.14863212662514
-1.57575757575758 2.99504031557025
-1.49494949494949 2.84144850451537
-1.41414141414141 2.68785669346048
-1.33333333333333 2.5342648824056
-1.25252525252525 2.38067307135071
-1.17171717171717 2.22708126029583
-1.09090909090909 2.07348944924094
-1.01010101010101 1.91989763818606
-0.929292929292929 1.76630582713117
-0.848484848484848 1.61271401607629
-0.767676767676767 1.4591222050214
-0.686868686868686 1.30553039396652
-0.606060606060606 1.15193858291164
-0.525252525252525 0.998346771856751
-0.444444444444444 0.844754960801866
-0.363636363636363 0.691163149746981
-0.282828282828282 0.537571338692096
-0.202020202020202 0.383979527637211
-0.121212121212121 0.230387716582327
-0.0404040404040402 0.076795905527442
0.0404040404040407 -0.0767959055274429
0.121212121212122 -0.230387716582329
0.202020202020202 -0.383979527637213
0.282828282828283 -0.537571338692097
0.363636363636364 -0.691163149746983
0.444444444444445 -0.844754960801867
0.525252525252526 -0.998346771856752
0.606060606060606 -1.15193858291164
0.686868686868687 -1.30553039396652
0.767676767676768 -1.45912220502141
0.848484848484849 -1.61271401607629
0.92929292929293 -1.76630582713118
1.01010101010101 -1.91989763818606
1.09090909090909 -2.07348944924095
1.17171717171717 -2.22708126029583
1.25252525252525 -2.38067307135071
1.33333333333333 -2.5342648824056
1.41414141414141 -2.68785669346048
1.4949494949495 -2.84144850451537
1.57575757575758 -2.99504031557025
1.65656565656566 -3.14863212662514
1.73737373737374 -3.30222393768002
1.81818181818182 -3.45581574873491
1.8989898989899 -3.60940755978979
1.97979797979798 -3.76299937084468
2.06060606060606 -3.91659118189956
2.14141414141414 -4.07018299295445
2.22222222222222 -4.22377480400933
2.3030303030303 -4.37736661506422
2.38383838383838 -4.5309584261191
2.46464646464647 -4.68455023717399
2.54545454545455 -4.83814204822887
2.62626262626263 -4.99173385928376
2.70707070707071 -5.14532567033864
2.78787878787879 -5.29891748139353
2.86868686868687 -5.45250929244841
2.94949494949495 -5.6061011035033
3.03030303030303 -5.75969291455818
3.11111111111111 -5.91328472561307
3.19191919191919 -6.06687653666795
3.27272727272727 -6.22046834772283
3.35353535353535 -6.37406015877772
3.43434343434344 -6.5276519698326
3.51515151515152 -6.68124378088749
3.5959595959596 -6.83483559194238
3.67676767676768 -6.98842740299726
3.75757575757576 -7.14201921405214
3.83838383838384 -7.29561102510703
3.91919191919192 -7.44920283616191
4 -7.6027946472168
};
\draw (axis cs:-4.15,3.5) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{(B)};

\nextgroupplot[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\small Rank: \(\displaystyle d-2\)},
width=\figurewidth,
x grid style={darkgray176},
xmin=-4, xmax=4,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-4, ymax=4,
ytick style={color=black},
yticklabels={},
clip marker paths=true,
title style={yshift=-0.2cm,}
]
\addplot [draw=green, fill=green, mark=triangle*, only marks, opacity=0.5]
table{%
x  y
-1.10290610790253 1.06110095977783
2.27438020706177 0.393308520317078
0.536595523357391 -1.51215362548828
-1.62815976142883 -2.10933256149292
0.498130261898041 -0.553731203079224
-0.802541375160217 -0.434549242258072
0.44002091884613 -0.023231714963913
1.32369720935822 0.0521777719259262
0.881972789764404 -0.675813317298889
0.339629828929901 -0.494806498289108
-0.469877541065216 1.94197273254395
0.917533218860626 0.864274144172668
-0.707705438137054 -0.399116694927216
-0.193761616945267 0.12925973534584
0.462451845407486 1.4329582452774
0.0740022361278534 -1.63657021522522
-1.02079248428345 1.48784327507019
-1.28453171253204 -0.217989176511765
-0.481569886207581 1.24488854408264
-1.78713226318359 1.70512068271637
0.121585726737976 0.659214615821838
-0.132136523723602 1.55049800872803
0.840165913105011 -0.336234003305435
-0.065807044506073 -0.582466125488281
1.52603685855865 -0.244968041777611
0.750467598438263 -0.119146585464478
0.249639302492142 -1.02605485916138
1.60560464859009 -0.444746255874634
0.782657504081726 -0.487489730119705
0.26781091094017 0.962505280971527
0.746884703636169 -1.15460443496704
0.188735604286194 0.0659651160240173
0.488619744777679 -0.301198899745941
0.613666296005249 -0.274571120738983
-0.0090453028678894 0.230407327413559
-0.832998871803284 1.90156197547913
0.54352331161499 1.13511109352112
0.687672317028046 -1.34256947040558
-0.502328991889954 0.441042423248291
1.25845885276794 -0.814882576465607
0.359583497047424 1.57190465927124
0.238547176122665 0.404439628124237
0.121064960956573 0.198759078979492
1.07925140857697 0.916200220584869
-0.0374370813369751 1.11405801773071
0.722842693328857 0.834390699863434
-1.13819074630737 -0.64805406332016
1.52607202529907 0.263676047325134
-0.658456325531006 -1.99072194099426
0.153986513614655 -0.448925971984863
0.989351987838745 0.129303753376007
-0.890214800834656 0.600686073303223
0.115352272987366 1.0916907787323
1.54613018035889 -0.371732741594315
-0.932945251464844 -0.279273718595505
0.629086971282959 0.692642867565155
0.638526022434235 -0.604206383228302
-0.699035227298737 -0.815930664539337
0.403788506984711 -0.543902099132538
2.65158319473267 1.06793224811554
-1.44987952709198 -0.479733109474182
0.370104074478149 -0.779978334903717
-0.0760487020015717 0.286444395780563
-0.729672729969025 1.13212180137634
0.310905009508133 -0.0444467067718506
-1.55446577072144 -1.03873181343079
1.69514560699463 -2.1564884185791
1.97159767150879 1.54519283771515
-0.248498797416687 -0.90597128868103
-0.389523863792419 0.241396307945251
1.13577628135681 -0.3804711997509
1.25443959236145 1.44627165794373
1.45522546768188 0.521778464317322
0.019854724407196 -0.749139547348022
0.016811192035675 0.33161985874176
-0.495778501033783 0.714435815811157
-2.78660821914673 0.819540143013
-0.982342004776001 1.00987029075623
-1.36571311950684 0.815282344818115
-0.260025084018707 0.195137664675713
-0.8482905626297 1.82732832431793
1.23786115646362 1.56115686893463
-0.646768450737 0.529556632041931
0.764205098152161 0.82240629196167
-0.137043297290802 0.325634151697159
0.0776525437831879 -2.09023499488831
0.125020101666451 -0.175619959831238
-0.726555943489075 -0.430802583694458
-0.137498587369919 0.224105164408684
0.155902653932571 0.584681749343872
-0.807246267795563 -1.35751748085022
1.2482408285141 -0.429824709892273
0.492313981056213 0.783406972885132
0.622475862503052 -0.35480809211731
-0.933533072471619 1.62363409996033
-0.00045621395111084 1.21734476089478
-0.0976626574993134 0.962025761604309
1.28311264514923 0.732447504997253
1.10929989814758 0.68385899066925
-1.73595643043518 -0.00339231640100479
0.524397373199463 -0.387252658605576
-0.598398804664612 0.687041759490967
0.26945698261261 0.303262889385223
-0.111726447939873 0.669831693172455
-1.62646746635437 -0.174341261386871
1.15056276321411 -0.232831507921219
-0.647351205348969 0.480863660573959
0.294829994440079 -1.16391289234161
-0.182119071483612 0.949071168899536
-1.67021012306213 1.80745720863342
1.51289308071136 -1.31273031234741
-1.27622628211975 -0.217530608177185
-0.304374396800995 -1.24174392223358
-0.272296130657196 0.204690486192703
0.617966771125793 -1.15918016433716
0.183830201625824 1.18710994720459
0.139455229043961 1.83847284317017
-0.15862900018692 0.169499799609184
-1.68883717060089 0.776269435882568
-0.225391685962677 -2.17911338806152
2.45290493965149 0.426265835762024
-1.53369390964508 0.125844240188599
-0.934966087341309 0.458425313234329
0.0330374538898468 -0.391971111297607
0.0709307789802551 2.19432210922241
-0.312635511159897 -0.126417338848114
3.47399139404297 -0.66988730430603
0.143321335315704 0.0784440338611603
0.304600417613983 -0.794157862663269
0.363392412662506 -0.0582888722419739
0.0518743097782135 -0.689371228218079
1.92316806316376 -0.752203226089478
-0.503717362880707 0.336021810770035
-0.757194817066193 -1.20076990127563
0.996751666069031 0.518774271011353
0.90890234708786 -0.947946846485138
-0.420735597610474 -0.596173644065857
1.09669661521912 0.889586329460144
0.929880023002625 0.946959912776947
-0.347066015005112 -0.437872171401978
0.243432402610779 -0.57567948102951
-0.455017685890198 1.45358180999756
0.0110324025154114 0.454849421977997
-0.16009122133255 -0.446792632341385
1.11354660987854 -0.573882222175598
-0.267536908388138 1.18343579769135
-0.284235328435898 -0.0648860335350037
-0.17471370100975 0.0162191241979599
1.57318913936615 -0.734879493713379
0.395312011241913 0.203102380037308
-0.476179718971252 0.77459979057312
0.2216906696558 0.71068274974823
-0.359384685754776 0.504059255123138
0.183811336755753 -0.0212992429733276
-0.329141825437546 -1.78652989864349
-0.22947633266449 -0.293267339468002
-0.722207129001617 -0.582850933074951
-0.173540681600571 1.31012368202209
-1.81058287620544 0.631118059158325
0.308431446552277 1.69551658630371
0.0641523376107216 1.07014083862305
0.312652677297592 0.5342618227005
-0.343513965606689 0.923554658889771
1.92289710044861 -0.297998249530792
-1.3322389125824 0.64958530664444
0.459655553102493 1.39455354213715
0.549802720546722 0.0932233482599258
1.50756990909576 0.496277004480362
0.936431467533112 1.6305536031723
0.622815251350403 -0.234887316823006
-0.52149498462677 -0.251502752304077
-0.555262327194214 -1.07022643089294
-0.937091469764709 1.55065453052521
1.89318239688873 -0.64098858833313
0.456185698509216 -1.2266583442688
0.0715038180351257 1.96607100963593
-1.8505744934082 0.434338182210922
1.47765469551086 0.0326177179813385
-0.188499182462692 0.745964348316193
-1.80435085296631 0.537948846817017
-0.595066487789154 -2.20589852333069
0.246741831302643 0.069307267665863
0.0138857960700989 -1.03244745731354
0.695480227470398 -0.763623237609863
-0.200327605009079 1.57034397125244
0.228559926152229 -0.951147794723511
2.33165383338928 0.679189085960388
0.75509375333786 -0.352857947349548
0.698598802089691 0.461222410202026
-0.724053740501404 0.0252681821584702
0.866903305053711 0.520225167274475
1.14763951301575 0.87359881401062
-0.54746550321579 -1.13705360889435
-0.234352707862854 -0.615510702133179
0.811941027641296 0.657467305660248
-1.89862704277039 1.68434679508209
1.81656301021576 -1.26470971107483
0.585141122341156 0.517067730426788
0.368365973234177 0.946879625320435
-1.0663925409317 0.72829806804657
-1.24236178398132 1.23671078681946
0.419279515743256 -2.10188841819763
-1.25206661224365 0.878960430622101
1.41507244110107 0.748485565185547
-0.300722897052765 0.253650695085526
1.09357631206512 2.0197594165802
0.110329359769821 -1.70028817653656
0.792660057544708 -0.354174256324768
-0.112382531166077 0.401346027851105
-0.974271595478058 0.749597907066345
1.02360558509827 1.22150158882141
-1.30619966983795 -0.795711636543274
-0.689180970191956 0.987085461616516
-0.0959102809429169 -0.0212211757898331
0.309599876403809 -0.764224648475647
1.30884230136871 -1.01007699966431
0.0012500137090683 2.23411870002747
-0.457214295864105 2.02765488624573
-0.8507479429245 -0.0939433574676514
-0.782760977745056 1.482381939888
0.11747819185257 -0.754498183727264
-1.03984534740448 0.915532648563385
0.142971113324165 -0.426283478736877
2.18462133407593 1.50338780879974
1.3924218416214 1.3033447265625
1.17143964767456 -0.636090040206909
0.173736587166786 1.40844213962555
-0.65074348449707 0.686589956283569
1.00303411483765 0.369821816682816
0.997858166694641 0.222224503755569
-0.36676287651062 0.0986015796661377
-0.244954943656921 0.121376156806946
-1.14639711380005 0.566707253456116
1.45976209640503 -1.07029354572296
-0.0290305912494659 -0.655356109142303
0.302146881818771 -0.334771692752838
0.141939073801041 -0.874300420284271
-1.79783189296722 -0.0843579173088074
1.06876754760742 -0.832481563091278
0.150689631700516 -0.032459020614624
0.721825242042542 1.49357867240906
-0.160011559724808 1.46498835086823
-0.975630640983582 2.93274235725403
-0.542294979095459 -0.8584144115448
-0.673200309276581 1.44672131538391
-2.2462592124939 -1.6137318611145
-1.57349383831024 -0.859855532646179
-0.636447668075562 0.763647794723511
1.81785845756531 1.00170016288757
0.647619009017944 1.49167442321777
-1.69470739364624 -1.07762706279755
-1.46554851531982 -1.79647564888
1.13239431381226 -0.981939435005188
0.965409219264984 -0.938450634479523
-0.615141749382019 -1.63296580314636
-0.383191406726837 0.512602806091309
-1.1485503911972 1.58659636974335
-1.03412592411041 0.772269487380981
-0.257243722677231 -0.324841380119324
0.682913720607758 -1.47230100631714
0.754968345165253 0.672371566295624
-0.203773215413094 -0.592215299606323
0.271477878093719 -0.635479807853699
-0.167006194591522 2.64598107337952
-0.166863411664963 -0.0666521638631821
-0.186177432537079 1.11402273178101
-0.390961796045303 0.835859179496765
-0.528844654560089 -1.23117411136627
-1.58020043373108 -0.762812554836273
-0.963095903396606 -0.931662321090698
0.813260495662689 2.29671788215637
2.11183977127075 -0.187817454338074
-0.733730316162109 1.81338095664978
-1.32634437084198 1.86713135242462
0.948813915252686 -0.0738367736339569
-0.187947645783424 0.354111015796661
1.192626953125 -1.22995066642761
0.0020289421081543 0.215930014848709
0.334647804498672 -1.16940760612488
2.58394765853882 -0.101776391267776
-0.637395083904266 -0.743016242980957
-0.246328979730606 0.262679308652878
-1.19496321678162 -0.017319455742836
0.661266565322876 -0.169298768043518
-0.184486359357834 -0.682540595531464
0.0684255063533783 0.0743451714515686
-0.337623834609985 -0.391072481870651
-0.471904695034027 1.60109531879425
0.331383109092712 0.675844430923462
-1.84319806098938 -0.641969382762909
0.708444774150848 -0.211864590644836
-1.56090259552002 2.19571709632874
0.892451763153076 0.322832882404327
-0.124087393283844 -0.107276231050491
-0.604463696479797 0.0207757353782654
0.104707352817059 0.88446044921875
0.351399302482605 0.565321505069733
-0.585845947265625 0.358181148767471
0.867755770683289 0.0342581644654274
1.66566026210785 0.463725119829178
-1.71922504901886 -1.10840213298798
-1.02980840206146 -0.543251097202301
0.554232895374298 0.818134427070618
-0.594891548156738 -1.05491852760315
0.113528609275818 1.33077454566956
-0.950134515762329 0.333819985389709
0.239624708890915 1.62752509117126
0.223661363124847 -0.0499332547187805
-0.952300906181335 0.287179529666901
0.467091202735901 -0.0191803276538849
0.0016804039478302 0.612602055072784
-1.26383376121521 1.40664148330688
-0.564237117767334 0.0289708971977234
0.775247812271118 0.596713602542877
0.75085461139679 -1.26973104476929
0.64224374294281 -0.0271639227867126
-0.0109513103961945 0.861024975776672
0.208749368786812 1.04985976219177
-0.661340832710266 -0.484215617179871
0.75399112701416 -0.385670125484467
-0.461783111095428 -0.388309717178345
0.107274234294891 -0.226347684860229
0.966851592063904 -0.228822141885757
0.631140828132629 -0.861568450927734
-1.01389253139496 0.415558278560638
1.79245030879974 0.901102304458618
0.677358865737915 -0.440811514854431
-0.8085618019104 1.28258037567139
-1.84417748451233 -0.505464553833008
1.12316238880157 1.09985280036926
0.423305481672287 -0.613019645214081
-0.687128901481628 -0.111623287200928
-2.36905837059021 0.266523063182831
-0.607755243778229 0.993913292884827
-0.517799735069275 -0.647595942020416
1.50213885307312 1.26069593429565
-0.39539048075676 0.364128351211548
0.555175840854645 -0.541962087154388
0.0952863395214081 0.807890355587006
0.132728457450867 1.87782859802246
1.25436913967133 0.213029831647873
-0.0409269630908966 1.68755948543549
0.940365612506866 -1.25057518482208
0.57317316532135 0.371962636709213
1.87729370594025 -1.10813808441162
-0.780705332756042 -0.782391548156738
-1.52228677272797 0.2788425385952
-1.84353768825531 -1.63196861743927
0.1155846118927 -0.526859402656555
-0.230213552713394 -0.397266566753387
0.00910478830337524 1.59028077125549
1.48208248615265 1.74056124687195
0.689031362533569 -0.393059551715851
1.95797061920166 0.12454491853714
0.639345586299896 -2.48780751228333
-1.7669153213501 0.704153716564178
-1.30551493167877 -1.94473874568939
0.043822705745697 -0.470497369766235
-0.214132457971573 -0.563767731189728
0.709491729736328 0.0407980233430862
1.00439202785492 -0.953450679779053
1.35029029846191 -0.477788239717484
-0.764126658439636 -1.41254353523254
1.45386004447937 -0.760064423084259
1.75972819328308 1.25749826431274
-1.42139279842377 -0.0635753497481346
0.213086873292923 -0.25172221660614
-0.540215194225311 0.0612172782421112
-2.16752934455872 -0.658734381198883
-1.04057610034943 -1.66378247737885
-2.46583557128906 0.339258283376694
-0.272285401821136 -0.96238124370575
1.03732240200043 0.931746184825897
0.373111635446548 0.404451429843903
-0.423958539962769 -0.148630857467651
0.132255673408508 0.24260812997818
0.220455974340439 -0.234793990850449
2.03761005401611 0.637506425380707
-0.265310347080231 0.276672959327698
0.744089365005493 0.154847010970116
0.0143231600522995 0.659776508808136
-0.0623791329562664 -0.55275970697403
0.620145320892334 -0.244870841503143
0.158300369977951 1.21869611740112
-0.232438534498215 0.866407692432404
-0.25596696138382 1.41735529899597
-1.23129224777222 1.94743549823761
-0.221129894256592 -0.23381632566452
0.0397240817546844 0.0720057487487793
0.813336968421936 -0.935691952705383
0.399901151657104 -0.373233735561371
-1.22681188583374 1.23655760288239
1.54425191879272 0.0466378331184387
2.07679724693298 1.98877489566803
0.577079653739929 1.18809032440186
-1.16932857036591 -0.562771916389465
1.287184715271 -0.773382306098938
0.583031535148621 1.32941353321075
-0.499088793992996 -1.09326159954071
-0.0521669983863831 -1.66776823997498
0.476873427629471 0.086144745349884
0.446346163749695 1.10828423500061
-0.946362018585205 0.336791217327118
0.912871420383453 1.16902434825897
0.612443208694458 -0.421528041362762
-1.91490817070007 -1.77196848392487
-1.23563241958618 0.795827150344849
-0.0429794639348984 -1.45028614997864
0.124994546175003 -1.06674814224243
1.89552164077759 1.15711355209351
0.96603798866272 -0.604955792427063
-1.22758448123932 0.449710875749588
0.837290108203888 1.15535020828247
-0.26122111082077 -0.95854651927948
1.00163984298706 -2.30166077613831
0.00553852319717407 -0.916741728782654
1.04145109653473 0.780679821968079
-0.678072571754456 1.09191155433655
-0.780436933040619 -0.377656400203705
0.836682796478271 -0.441177129745483
1.10110473632812 0.0348360240459442
1.17807817459106 1.43800342082977
1.03911578655243 1.59091114997864
-0.594717025756836 0.0874325633049011
-1.55525195598602 0.278096109628677
-1.29388511180878 0.246873319149017
1.33991193771362 -0.116142690181732
-2.238440990448 1.05187129974365
-1.79584801197052 -0.862662494182587
1.34792733192444 -0.787906229496002
-0.695313036441803 -0.503986060619354
0.364953547716141 -0.195213928818703
-0.782222628593445 0.31684011220932
0.624095678329468 0.304826021194458
-0.565077006816864 -0.505151510238647
1.61731898784637 0.974680364131927
-2.01818919181824 0.0474022962152958
-0.265571773052216 -0.329096555709839
1.7304790019989 0.674651563167572
-1.28335189819336 -1.0948566198349
-0.0227714776992798 -0.400185197591782
-0.678478121757507 0.436812818050385
0.149504199624062 -0.0483512356877327
0.0821287631988525 1.7991087436676
0.21498991549015 -0.164994031190872
-0.0910133123397827 2.09590864181519
-0.0433515906333923 0.772529125213623
0.501074552536011 1.00264012813568
1.59307301044464 0.74707418680191
-0.879216074943542 -0.347061574459076
-0.234733402729034 -0.565678179264069
0.995003640651703 -0.263941586017609
0.436635404825211 -0.346593111753464
2.07745170593262 0.137576520442963
0.2396170347929 0.349974811077118
0.825966477394104 -0.24457323551178
0.696233332157135 -0.5336092710495
-0.61527955532074 -0.0881208777427673
0.773853778839111 -0.162338927388191
-0.78417432308197 0.573098719120026
-0.349012941122055 -0.560340404510498
-1.8762618303299 -0.00216946005821228
1.27941584587097 -0.46563333272934
2.01219630241394 -0.907065868377686
-0.230175346136093 0.307180225849152
0.134998083114624 1.20866322517395
-1.30524635314941 -1.13155972957611
1.77867126464844 -0.122666120529175
0.278453707695007 1.20640754699707
0.655886769294739 0.584227085113525
-0.652955889701843 -0.274165570735931
0.69225287437439 1.09100389480591
1.05120754241943 -0.571144759654999
1.73516654968262 -0.488855481147766
-1.30862939357758 1.47049033641815
-0.638780534267426 1.0217969417572
-0.15962815284729 0.294879496097565
0.611792802810669 -0.439814686775208
0.553592383861542 0.68826287984848
-0.194753989577293 -1.96134793758392
0.707205891609192 -1.16417920589447
-0.24840222299099 -0.639962315559387
0.322155624628067 1.96896374225616
1.36229228973389 0.943235635757446
-0.483785927295685 -0.0347601771354675
0.837352454662323 -0.578410565853119
1.37799954414368 1.56247842311859
-0.229490369558334 -0.838857412338257
0.157105505466461 1.0378143787384
0.0474403947591782 -0.161825612187386
0.0103414580225945 0.936104953289032
-0.544886827468872 0.194059163331985
0.947190761566162 -0.41754287481308
-2.19180154800415 -0.739117026329041
-1.41039979457855 -0.641466498374939
-0.730768144130707 -2.55619239807129
-0.935767233371735 0.750010848045349
0.0738638639450073 0.746742486953735
0.882769227027893 2.18893122673035
-1.0208683013916 2.03203940391541
-0.690319776535034 -1.5388218164444
0.754823207855225 -1.23927879333496
-1.61871337890625 -0.606637239456177
-0.673406541347504 0.370346367359161
0.319346755743027 -1.20060360431671
-0.670420289039612 0.581807136535645
0.309403449296951 -1.22068655490875
0.0559678822755814 1.14261186122894
-1.36632227897644 -0.51668655872345
-0.326912462711334 0.798140645027161
-0.117299124598503 -1.27354526519775
-0.0195827782154083 -0.177884221076965
-0.381197303533554 0.774621367454529
-0.637586534023285 -0.486530721187592
-1.10600340366364 -0.433323055505753
-1.77888250350952 -1.70042145252228
-0.577800989151001 -0.655532002449036
-0.520737171173096 0.664813637733459
-0.724777638912201 2.40188145637512
-0.884899258613586 0.362295508384705
-1.88595366477966 1.0710836648941
0.501973867416382 -0.056610643863678
1.05059421062469 2.28080129623413
-1.28900265693665 1.26559591293335
-1.18082344532013 0.972818732261658
-0.255641460418701 0.542295634746552
1.5218220949173 0.14256227016449
-1.06911015510559 1.30288815498352
2.59529089927673 -0.797234714031219
0.0992299914360046 1.54024791717529
0.0569537878036499 1.11599767208099
-1.87830340862274 0.275543451309204
-0.578341484069824 2.15574216842651
0.799234628677368 0.977351486682892
0.278876423835754 -0.705798506736755
0.659737229347229 1.34321320056915
-2.58352422714233 0.628933191299438
-0.725855469703674 -0.23143395781517
-0.123888477683067 -1.93667817115784
1.25250780582428 -0.0387006998062134
0.506422460079193 0.0453983545303345
-0.931467533111572 0.841541528701782
0.654075562953949 0.698839843273163
1.17483305931091 0.249335512518883
-1.40681564807892 0.627377927303314
0.165315583348274 1.11037516593933
0.27826726436615 0.539032220840454
0.605996489524841 0.527406334877014
-0.137791901826859 -0.715658247470856
-0.0703618228435516 0.496534079313278
-0.163730204105377 1.1109254360199
-0.69126296043396 -0.610768556594849
-1.95413756370544 2.59477519989014
0.0213363319635391 0.81774115562439
-0.877286195755005 0.723225474357605
0.585471987724304 -1.31538677215576
-0.402088135480881 -0.118817359209061
-0.549922823905945 0.110918551683426
0.669091582298279 0.617650151252747
0.199310824275017 0.878061234951019
0.0408375561237335 -0.0379835665225983
1.43396425247192 -1.29774141311646
0.390254318714142 -2.01656270027161
0.878446757793427 -0.167478203773499
1.04911828041077 0.580457329750061
2.23967504501343 -1.08318591117859
1.38278234004974 0.783472180366516
-0.912987351417542 -1.38956761360168
-0.0532058477401733 0.191170632839203
0.521538615226746 -0.127968817949295
0.664865076541901 0.184236228466034
0.206128925085068 0.921741724014282
0.0764814987778664 -0.0843790769577026
0.231190353631973 0.585022926330566
-0.96345317363739 -1.87806856632233
-0.323609679937363 0.314042001962662
0.652947425842285 0.497140884399414
};
\addplot [draw=green, fill=green, mark=+, only marks, opacity=0.5]
table{%
x  y
0.787849903106689 1.13542580604553
0.450557321310043 -0.705764353275299
-0.643277704715729 0.440894275903702
-0.262684524059296 -0.0803442895412445
-0.207372903823853 -0.574963986873627
-0.818127036094666 -1.35356783866882
1.16993594169617 0.736726462841034
-0.812261164188385 4.78029251098633e-05
-0.241761893033981 0.479075700044632
1.31362414360046 -0.208529159426689
-0.918484807014465 0.349397122859955
0.88507217168808 -0.788980007171631
-0.283847749233246 1.21299362182617
0.821194350719452 0.493228495121002
1.63266062736511 1.44008827209473
-0.698170840740204 0.374423503875732
2.47206878662109 0.865432977676392
0.203803226351738 0.385888814926147
-1.89434909820557 -1.1599497795105
-1.02792870998383 -0.301033496856689
-1.40485405921936 0.0675902962684631
1.05764985084534 -2.16766810417175
-0.883016347885132 0.146115481853485
0.58282870054245 -0.872098565101624
0.826346039772034 0.272342085838318
0.387969732284546 0.748449087142944
0.507152378559113 0.200923979282379
0.779433369636536 -1.034224152565
-1.15119802951813 0.436564147472382
1.03452551364899 1.95845222473145
-0.657467663288116 -0.0863276869058609
-1.53691017627716 -1.24783372879028
1.24621081352234 -0.285626530647278
0.630844235420227 -0.364555507898331
-0.0567621514201164 0.131182968616486
-1.4926483631134 -0.356876701116562
0.405736833810806 -0.261628866195679
0.453998863697052 -0.0534105896949768
-0.662873566150665 1.15442276000977
-0.355526030063629 1.08761060237885
-1.52527976036072 1.95818161964417
1.26351451873779 1.66867876052856
-0.672400116920471 -0.179322779178619
1.09987354278564 0.0821534991264343
0.0819853097200394 0.671376168727875
-1.18479752540588 -0.957453012466431
0.597867250442505 1.26240420341492
-0.997125267982483 0.845837593078613
-0.492893785238266 0.477942794561386
-0.838940858840942 0.473911941051483
0.441658496856689 -0.802193999290466
-0.204035758972168 0.346454381942749
0.0971828550100327 -0.536120891571045
-0.270199775695801 -0.976554393768311
-0.294674456119537 0.635229408740997
0.326014190912247 -0.0487502962350845
-0.0280117243528366 0.352795451879501
-1.79091000556946 -0.305919528007507
0.0180746912956238 -0.388077735900879
1.6697359085083 2.59086513519287
0.532973170280457 0.643779814243317
0.38055220246315 -0.894619584083557
0.166164562106133 -0.166572868824005
-0.0930122435092926 -0.115887582302094
2.07482814788818 -2.07100296020508
-0.0550029575824738 -0.748439610004425
-0.967642724514008 -0.291214287281036
0.350466012954712 0.494330406188965
-1.69320011138916 0.127601325511932
0.00325226783752441 -1.50800061225891
-0.451082825660706 -1.01311147212982
2.84709525108337 0.4204321205616
-0.195474967360497 -0.0921196639537811
0.685554683208466 -0.319624692201614
0.668031454086304 -1.2762188911438
-0.409382820129395 1.09786605834961
-1.83205056190491 -1.19751834869385
-1.33267402648926 0.418306469917297
0.698043584823608 -2.07013463973999
-0.0447158515453339 -1.54679214954376
-0.278701215982437 -1.08108615875244
-0.289612710475922 1.08655202388763
0.568918228149414 1.34529078006744
-0.0461786091327667 2.61195945739746
-0.627871811389923 -0.102009415626526
-1.17084109783173 -1.82810747623444
0.100873410701752 0.274156212806702
-0.543240427970886 -0.179747894406319
-0.20325893163681 2.31464433670044
-1.57723677158356 -0.858924627304077
-1.14956569671631 1.30542194843292
0.148140430450439 -1.2242214679718
-0.0857969224452972 -1.41403079032898
-0.602381527423859 1.52051615715027
0.365889579057693 1.03297436237335
-0.861794829368591 -1.42151522636414
-1.48774683475494 -0.106840133666992
-0.726757645606995 -1.11858415603638
0.135554015636444 0.116369515657425
0.185551881790161 0.319925993680954
0.0917510390281677 2.25639629364014
-1.82920491695404 1.21658647060394
1.11789333820343 0.138181090354919
-0.88302481174469 0.46965354681015
-0.674416244029999 -0.0719957649707794
0.860071182250977 1.72346699237823
0.0352414846420288 -0.674192726612091
-1.12910270690918 -0.47515931725502
-1.03739619255066 -0.708619296550751
-1.0327205657959 2.1750226020813
-2.16510963439941 1.25059747695923
-0.176445066928864 -0.0325524359941483
0.620484948158264 1.51989483833313
-0.146131262183189 1.12828052043915
0.953425884246826 -0.877110242843628
1.51630747318268 -0.544761180877686
-0.959255635738373 1.10984063148499
-0.653870582580566 -0.595424234867096
-0.283401191234589 0.939758479595184
0.303154170513153 0.335275083780289
-0.231005430221558 -0.907935559749603
0.702895402908325 -1.31697678565979
1.03325724601746 -0.07052943110466
-0.665663003921509 0.893645882606506
0.529773771762848 0.975256502628326
-1.98785722255707 0.0585998296737671
0.917514503002167 -0.743901014328003
1.507847905159 0.416358411312103
-1.16386580467224 0.2879958152771
0.546297669410706 0.237859934568405
0.459261417388916 -0.191134184598923
-0.141178488731384 -0.249958753585815
1.15439343452454 1.43158078193665
0.493611097335815 -2.20824480056763
-0.796980261802673 0.565793812274933
-0.804286897182465 -2.13956379890442
0.923195540904999 -0.133391112089157
-2.19969367980957 0.454669982194901
-0.946081876754761 -2.27245855331421
-0.568849444389343 -1.41896796226501
-0.611224710941315 -1.50256526470184
1.81017923355103 1.25569093227386
0.327509254217148 -1.56684231758118
0.661221385002136 -1.62542736530304
0.313783586025238 2.40248012542725
0.557495594024658 -0.0929775536060333
-1.0101306438446 -0.231984257698059
-0.0955565273761749 -0.264545202255249
0.314207792282104 -0.7868372797966
-2.24405980110168 1.15301060676575
0.365875869989395 -0.893814921379089
-0.148286134004593 0.104249387979507
0.150003090500832 0.186161816120148
-1.57130205631256 1.02289760112762
-1.81580948829651 0.529681026935577
-0.551125407218933 2.03631401062012
0.0386169254779816 -0.0104441046714783
-1.09979295730591 1.27373719215393
0.409599870443344 1.34065437316895
0.867244720458984 -1.73797285556793
-0.0528010129928589 -0.230339974164963
1.66139781475067 0.784528374671936
1.68947887420654 0.481112360954285
0.72636091709137 0.23803836107254
-1.02241587638855 1.54203307628632
-0.245864987373352 0.7000652551651
0.620545625686646 1.38270998001099
0.481702119112015 1.36868739128113
0.415051966905594 1.09131693840027
0.568830132484436 0.353076577186584
-0.536544978618622 -0.427051931619644
0.426784038543701 -1.52707457542419
1.10009932518005 -1.35538506507874
0.476663291454315 0.0285384654998779
1.84410953521729 0.0382579565048218
-0.141642287373543 1.49513506889343
-0.792153418064117 0.355755805969238
-0.400784701108932 0.883595407009125
1.39616572856903 0.662324845790863
0.0228151679039001 1.46190440654755
2.25666952133179 -0.811406373977661
0.909379541873932 -1.49041247367859
0.330551624298096 0.198640108108521
0.419178426265717 -0.51952052116394
1.02451491355896 -0.714591383934021
0.341203421354294 3.42866468429565
0.736487150192261 0.294366419315338
-1.10520887374878 -0.481047987937927
-1.26125836372375 -0.948573231697083
0.22191558778286 0.154389768838882
-1.27763664722443 2.14564156532288
0.818226397037506 -1.04454600811005
0.225408524274826 -0.510878920555115
0.870386898517609 1.14167761802673
0.317573606967926 -1.08663821220398
0.234662652015686 0.243161410093307
-0.363600224256516 -0.0712314695119858
0.312537401914597 1.24827909469604
-0.825397133827209 -0.907045662403107
1.01786303520203 0.421952158212662
-0.362603634595871 1.16219902038574
-0.306435227394104 1.59163272380829
0.726719915866852 0.249687105417252
0.322061091661453 0.367889642715454
-0.59235680103302 0.588325917720795
-2.97156810760498 -1.92704725265503
0.33694851398468 -1.86111068725586
-1.39451432228088 0.392961204051971
0.885112702846527 1.72612273693085
0.656044960021973 1.3360720872879
0.201002240180969 0.507723689079285
0.149687811732292 -1.20058131217957
-1.42427086830139 0.563807725906372
-0.436994612216949 -0.593813538551331
1.25968194007874 0.242025077342987
0.387210726737976 1.56028819084167
0.607180714607239 -0.2121202647686
0.573324024677277 -0.773137211799622
-0.618035435676575 1.41819095611572
-1.29702830314636 -0.501800358295441
-1.49496126174927 0.113191097974777
-0.977167069911957 0.714190363883972
0.874621272087097 -0.390843629837036
-0.201066792011261 -1.31954574584961
0.500033617019653 0.956662774085999
-1.18473470211029 1.43061685562134
0.820737361907959 -0.376842021942139
0.450662732124329 0.0536646991968155
-0.0134977027773857 0.313141584396362
0.04073166847229 1.53367304801941
0.255632430315018 0.240677565336227
0.952603936195374 0.687333166599274
1.0285701751709 0.891024470329285
-1.55577611923218 -1.0944572687149
0.28617188334465 0.696797132492065
2.28432583808899 -0.584181785583496
-0.71899151802063 1.50791263580322
2.23628997802734 -0.11844927072525
-0.877935647964478 0.767940819263458
-0.0409513413906097 0.960739612579346
-1.00219058990479 -0.691188454627991
-1.59434127807617 1.46117925643921
0.347231805324554 0.0748337507247925
-0.718823552131653 0.56766939163208
0.313737601041794 -0.0801671147346497
1.24789559841156 -0.0610181093215942
};
\addplot [draw=orange, fill=orange, mark=triangle*, only marks, opacity=0.5]
table{%
x  y
-1.21122217178345 0.0396405458450317
-1.62391293048859 0.277702003717422
0.393722176551819 -0.793899893760681
0.0773764699697495 0.0846138894557953
-0.456721484661102 -1.38211274147034
0.162016555666924 -0.00144338607788086
0.461335808038712 0.711262404918671
-1.20301175117493 -0.93232262134552
-0.858394086360931 -0.112967431545258
0.223186895251274 -0.168887495994568
0.332337379455566 -0.147069871425629
-0.834679305553436 0.107264965772629
0.156924873590469 1.28411686420441
0.783790469169617 -0.759273767471313
-0.0104632377624512 -1.17233121395111
-0.598447680473328 -0.707613945007324
1.03868460655212 0.780688464641571
0.536344349384308 0.673571467399597
-1.40401315689087 -1.64990890026093
1.00637674331665 1.81770873069763
-1.93650949001312 -2.39547300338745
-0.654060184955597 0.925891518592834
-0.0745810866355896 -0.226521879434586
-0.381376564502716 -0.648332238197327
-0.370690882205963 -1.07576584815979
-1.50062394142151 -2.31116366386414
1.103187084198 0.14223051071167
-0.724562287330627 0.721738219261169
-0.188934102654457 -0.333123922348022
-2.05272841453552 -0.235700756311417
1.86824548244476 0.228340983390808
0.941550493240356 -0.805314421653748
-0.0876084268093109 0.725844621658325
2.1436939239502 -0.184865057468414
-0.704197943210602 -0.684690296649933
-0.823513627052307 -1.34617567062378
0.514168679714203 1.89426839351654
-0.0311237871646881 -0.207016050815582
1.68161177635193 -1.1731812953949
-2.06210494041443 -1.11860549449921
-0.799041450023651 1.11131799221039
0.442228138446808 -2.07444763183594
0.855044960975647 -0.388791084289551
-0.150078535079956 -1.59506344795227
-0.0728877484798431 0.542169213294983
0.228216350078583 -0.478543162345886
0.157782435417175 0.0851032733917236
-0.748387217521667 1.22301065921783
-0.234910219907761 1.38016223907471
1.02019357681274 -0.374156475067139
1.45918154716492 -0.40117359161377
0.326887607574463 -2.32439994812012
-0.432060956954956 0.252009391784668
-0.424431204795837 0.275726646184921
-1.28817558288574 0.144769161939621
0.654951453208923 1.62295114994049
-0.415795564651489 0.988541305065155
-0.279717981815338 -0.816258311271667
-2.59877920150757 -1.74158406257629
1.05779373645782 0.837656080722809
-1.17853605747223 -2.73939776420593
1.19104945659637 0.450635999441147
0.386282563209534 -1.05377995967865
-1.37575769424438 0.363828539848328
0.236721381545067 -0.677725374698639
1.83166241645813 0.096687376499176
1.61452949047089 -2.40374779701233
-0.697679877281189 0.450156539678574
0.465428411960602 0.58546370267868
0.980185270309448 -1.20157277584076
0.941627562046051 -0.487043082714081
0.218330562114716 -0.433611035346985
2.35009288787842 -1.07620906829834
0.590887188911438 0.49768728017807
0.131355464458466 1.57152438163757
-1.963538646698 -0.432571351528168
-1.20798015594482 1.26665985584259
0.613139986991882 -0.960804641246796
-0.185888141393661 -0.102994382381439
-0.114080384373665 1.50120663642883
-0.27491894364357 -1.31255924701691
0.597100257873535 -0.809599578380585
0.921713829040527 -0.718490123748779
-0.502041280269623 -1.80419790744781
-0.349079668521881 -0.354626297950745
-0.0211877077817917 0.0923129022121429
0.956748843193054 -0.925530314445496
-0.458682119846344 -1.27786529064178
-0.166015639901161 0.730420708656311
1.27969861030579 0.389449119567871
1.36677241325378 0.0216892957687378
-1.00160872936249 1.60970032215118
-1.00305271148682 0.333087921142578
-1.85729098320007 -1.19248414039612
0.317774415016174 -0.0469439104199409
-1.80685496330261 0.222451329231262
-0.277180850505829 1.01732552051544
-1.08441638946533 -0.84965455532074
1.25524020195007 -0.796620607376099
-0.590132892131805 -0.582453906536102
-0.492646962404251 0.834444999694824
0.235654801130295 -0.734614610671997
-1.16431832313538 0.15627908706665
0.0929268896579742 -1.16022539138794
-0.412657380104065 -0.539898097515106
0.765699565410614 -0.062584325671196
-0.995205521583557 -0.108062028884888
1.39446711540222 -0.57853364944458
0.256160944700241 -0.20916074514389
0.845806360244751 -0.360435396432877
1.43199956417084 -0.299768447875977
-0.0255531668663025 -0.953966796398163
-0.383154541254044 0.715613126754761
-2.00732851028442 -0.906634926795959
-0.859913229942322 -0.570064723491669
-1.15001678466797 0.742331743240356
0.492035925388336 -0.458227694034576
0.0282174050807953 -0.953588128089905
0.417652696371078 0.803183317184448
-0.2234066426754 -0.281331181526184
2.13391757011414 0.297215282917023
0.964764893054962 0.521854996681213
0.0282755196094513 -1.31167912483215
0.940385818481445 -0.0722585618495941
-0.193345904350281 -0.389283776283264
1.33553671836853 2.11375880241394
0.709679007530212 0.23089611530304
0.145846456289291 -0.78543484210968
0.664394795894623 -0.0339235067367554
1.28365051746368 -0.196928441524506
0.243121281266212 -0.147258579730988
0.626790881156921 0.608176171779633
-1.02462673187256 0.682513177394867
-0.0763152241706848 0.637608408927917
1.97689306735992 -0.0306898951530457
1.3574515581131 0.073552280664444
0.841595232486725 0.634519100189209
-0.358694553375244 1.16152608394623
0.178940385580063 0.469938337802887
1.44026517868042 1.07119560241699
2.23435735702515 0.414039760828018
-0.385113924741745 -0.218512296676636
-0.609090447425842 -0.261564970016479
-0.752618074417114 0.794514656066895
-0.921786785125732 0.370090842247009
-0.652152419090271 -0.320334494113922
-1.31304657459259 0.424188792705536
-1.23981297016144 0.694834589958191
-0.688738584518433 0.328872412443161
-1.39825904369354 -0.539646863937378
-0.591436505317688 -1.13767027854919
0.126559108495712 -1.45820736885071
0.727502167224884 0.143198162317276
-1.40289306640625 0.0370493978261948
0.773029923439026 0.07221919298172
-1.81401646137238 -0.733575224876404
-0.1286231726408 0.505373418331146
-1.59337639808655 -0.607303500175476
-0.899304389953613 2.04993581771851
0.32776927947998 0.47883403301239
-1.26870501041412 -1.43462955951691
-0.366691827774048 -1.10726809501648
-0.0288956314325333 2.64112830162048
0.121946021914482 0.563911139965057
-0.21973617374897 0.436683595180511
-0.542636036872864 0.219627320766449
0.731325745582581 0.965429902076721
1.74078595638275 0.668848514556885
0.833576619625092 0.623398900032043
0.558482766151428 -2.09595370292664
-0.775131344795227 0.398708343505859
-0.900418221950531 1.99086380004883
-0.321718245744705 -1.03066027164459
1.01575303077698 -2.37913036346436
-0.564590215682983 0.838433265686035
-1.98005223274231 0.331679672002792
-0.632889270782471 -1.2478039264679
0.0887835472822189 0.315085589885712
-0.542313933372498 0.544258713722229
0.300545185804367 0.793745994567871
-0.790147662162781 -1.11570799350739
0.851620197296143 -0.552761495113373
-0.0995614528656006 0.0723050385713577
-1.54677629470825 0.0806041657924652
1.09099054336548 1.07377541065216
0.949203252792358 -1.23942184448242
-1.18110847473145 1.1619268655777
-0.206958055496216 -0.171950131654739
-1.49646151065826 0.292608320713043
-1.66719210147858 0.678838908672333
-0.539090275764465 0.0610937476158142
0.549306631088257 -0.126636654138565
-0.0811235010623932 1.81442046165466
-2.09391283988953 1.60201597213745
-1.12371909618378 0.97754317522049
-0.656213283538818 -0.603629112243652
0.0344510972499847 0.576669573783875
-0.454404562711716 -0.451841413974762
-0.088031530380249 0.106990367174149
0.875323295593262 -1.12737131118774
-0.215599566698074 0.246054947376251
-2.23486232757568 -0.253666371107101
-0.827886879444122 1.10862839221954
0.175711467862129 0.30755341053009
-0.366323053836823 0.408460795879364
1.03855836391449 -1.67245197296143
0.836097121238708 -1.07553267478943
0.386037707328796 0.772317111492157
-0.261747300624847 0.986324846744537
-1.04477787017822 1.62190699577332
2.29294610023499 -1.37333750724792
-1.86560130119324 -1.94175958633423
0.807171404361725 -2.87765717506409
0.608183026313782 1.16142845153809
-1.32451629638672 -1.4041839838028
};
\addplot [draw=orange, fill=orange, mark=+, only marks, opacity=0.5]
table{%
x  y
-0.197679966688156 1.13009667396545
-0.0735210776329041 -0.306784987449646
0.716939508914948 -0.418149650096893
-0.138974949717522 1.37850642204285
-0.643570065498352 1.14301645755768
1.54381608963013 0.869954109191895
-0.0383968353271484 -0.752175629138947
1.40346002578735 -0.630785644054413
-0.817786335945129 0.140463590621948
-0.299907922744751 1.08056247234344
-0.265650391578674 -0.267824351787567
-1.97218680381775 -0.561466693878174
-0.330745100975037 -0.68854159116745
0.708138465881348 -0.481915891170502
0.148698538541794 2.10429835319519
0.833456754684448 0.881238877773285
-0.684953451156616 -0.551017761230469
0.983101367950439 -0.685135364532471
-0.110389679670334 0.16243302822113
-0.358427166938782 0.336208045482635
0.641718208789825 -1.46540510654449
0.0909484028816223 -2.21545481681824
0.043073445558548 -0.383672177791595
0.920473575592041 -0.220034867525101
-2.08758044242859 -2.15001630783081
-0.10470175743103 -0.787138640880585
0.682077288627625 -0.89377236366272
-1.62818670272827 0.121455997228622
0.329985737800598 -0.0155349671840668
-0.732429087162018 -0.298983454704285
0.232936382293701 0.0316168367862701
-1.05626404285431 -0.0940653681755066
0.400165677070618 0.403277456760406
-0.784492492675781 1.29832625389099
1.988156914711 0.8692866563797
-0.46029257774353 -2.52826642990112
-0.137888312339783 -1.02022397518158
-1.05815958976746 -0.240150809288025
-0.69070565700531 -1.38443946838379
-1.5974622964859 -1.01792192459106
-0.444324821233749 0.795254349708557
0.331516772508621 -0.48993444442749
-0.0157231390476227 0.889626741409302
-0.375634670257568 -0.765188455581665
0.738002002239227 0.310555934906006
0.243613630533218 -1.62579369544983
1.54477870464325 1.48868143558502
-0.739386737346649 -2.17695379257202
0.403401881456375 0.65947163105011
-0.254809886217117 -0.00561678409576416
-1.46354794502258 -1.33937382698059
-2.47539472579956 0.417724549770355
1.44720220565796 0.973692536354065
-0.11747333407402 -0.184581577777863
-0.80052238702774 -1.49002420902252
-0.956730961799622 1.01129913330078
1.19167828559875 0.117729157209396
-1.35123753547668 0.592897355556488
1.94126737117767 0.144424885511398
0.0873613953590393 -0.791689157485962
2.35317087173462 -0.63013356924057
0.345417261123657 -1.23091745376587
-1.41961658000946 -1.08502411842346
0.0768880844116211 1.55071485042572
0.341593444347382 -0.274873614311218
-1.54598391056061 -1.84974992275238
0.53753274679184 -0.688174962997437
-2.43065619468689 -0.35119155049324
-0.49939438700676 0.0101919770240784
1.10302448272705 0.523915708065033
-0.806755542755127 -0.499744236469269
-0.829017698764801 -0.937531590461731
0.266852796077728 -1.30904793739319
1.15455853939056 -0.136545941233635
0.505625128746033 0.342317998409271
0.0436297059059143 -0.462862432003021
1.22508776187897 1.29294395446777
0.0498681664466858 -0.462664604187012
0.474400550127029 0.56172651052475
0.657563090324402 0.236603438854218
-1.14444613456726 -0.0937638878822327
-0.613795518875122 -1.13003790378571
0.183851033449173 0.258645117282867
1.29161238670349 -0.455344438552856
0.946650087833405 -0.958019018173218
-1.34209823608398 -0.996376156806946
-1.68824028968811 -0.380072295665741
-0.965795040130615 -0.766598641872406
-1.36789739131927 0.104669183492661
1.31603860855103 -0.812137424945831
1.18705272674561 1.65092897415161
2.07224035263062 0.32276314496994
-0.243872538208961 -0.370699793100357
-0.47095650434494 -1.26874470710754
0.163137257099152 -1.52309703826904
-1.19279360771179 -1.91139614582062
-0.198428303003311 -1.73422491550446
2.03516459465027 0.0971870422363281
0.292197197675705 0.386479675769806
0.111133933067322 1.0271669626236
-0.738424837589264 -1.35198545455933
-0.286152064800262 1.05797576904297
-0.0946280956268311 -0.574140429496765
0.042340487241745 1.0020877122879
-0.148569539189339 1.81407403945923
1.05544590950012 0.0445493161678314
-1.53438174724579 -1.27871441841125
1.34235858917236 0.320179909467697
-1.34808790683746 -1.29558825492859
-0.660170555114746 0.307988941669464
0.738115191459656 -0.79541152715683
0.0860291719436646 -0.75745153427124
-1.69879078865051 -1.59135365486145
-0.648872971534729 1.25009608268738
1.52779293060303 0.417491853237152
0.00210687518119812 0.357742547988892
0.259036302566528 -0.135259687900543
0.46391025185585 -0.0551047027111053
0.421204745769501 0.433556318283081
-0.227397918701172 -0.995702028274536
-1.39016461372375 0.990914106369019
0.77751886844635 -0.371635049581528
0.017522394657135 -1.13453710079193
-0.612049341201782 1.33911418914795
-1.14315915107727 -1.34591042995453
0.59323662519455 1.64668416976929
-1.29478621482849 0.00688576698303223
0.703687608242035 -1.89124798774719
0.396495282649994 -0.0883482620120049
1.06236851215363 -1.28517377376556
1.94154870510101 -1.08526802062988
0.910908699035645 -1.20595192909241
0.559017181396484 0.60218620300293
-0.32226824760437 -0.0457641631364822
1.40940976142883 0.0306273698806763
-1.14253759384155 -0.642800569534302
1.83593118190765 -0.0196667015552521
-1.60739481449127 -0.0600129067897797
-0.902461230754852 -0.0280825346708298
2.02799129486084 -0.126535877585411
-0.684720635414124 0.371156424283981
-0.0068911612033844 -1.07488632202148
0.18090808391571 -1.62099742889404
-0.12403929233551 -1.22571122646332
1.10270762443542 1.01920783519745
1.00511336326599 0.911107897758484
0.852962255477905 -0.861205339431763
-0.169589459896088 0.852855980396271
1.234166264534 1.27307426929474
-0.325393319129944 -1.02910709381104
-0.305712014436722 -1.6979398727417
-0.149560213088989 -0.905189394950867
0.167372196912766 -0.289744406938553
0.588093161582947 -0.752899885177612
0.553129851818085 0.051521435379982
0.226107627153397 -0.781572103500366
-2.28274941444397 0.954107642173767
0.426106214523315 0.945270657539368
-0.563342452049255 -0.509401381015778
1.20034003257751 -0.759274899959564
-0.554092645645142 -0.752879858016968
0.699043750762939 1.89842414855957
-2.42597579956055 -1.26381969451904
0.851082265377045 0.677848100662231
-1.11750292778015 -0.522238433361053
-1.0630087852478 1.21814477443695
-0.372832298278809 0.450267672538757
2.32780265808105 -0.943345367908478
2.20382213592529 -0.0083024799823761
0.717170476913452 0.792300462722778
-2.31447744369507 -1.09241724014282
-0.50771176815033 -0.225344657897949
-1.31106376647949 -0.437919855117798
-0.254150807857513 -1.07910990715027
-0.382368326187134 0.787107229232788
-1.3796614408493 0.0532454550266266
-0.436350882053375 0.230567872524261
-1.11349141597748 0.347510814666748
-0.409459441900253 -0.143136382102966
-1.0730402469635 -2.66759729385376
-1.27266013622284 -1.0521445274353
-0.174262270331383 -0.0288069248199463
-0.0906416177749634 -1.20427060127258
0.789692401885986 -0.360095977783203
-1.35237336158752 0.848795771598816
-0.741903245449066 -1.05034184455872
-0.786923706531525 -0.445947647094727
-0.217671200633049 1.29927599430084
0.150744989514351 0.152739077806473
0.972103714942932 -1.60823273658752
-0.0229537487030029 -0.508644104003906
0.827791929244995 -0.291359424591064
-1.2256532907486 0.565285205841064
1.24167954921722 -2.84284901618958
-0.234109252691269 0.999666690826416
-1.16871738433838 -0.165800854563713
0.215184018015862 -0.932671368122101
-1.54656004905701 -1.26545393466949
-0.0635988116264343 -1.17907977104187
1.39535391330719 -1.4336758852005
0.271088540554047 -1.13299679756165
1.11865401268005 0.610431253910065
0.428020060062408 1.22574138641357
1.44061708450317 1.15197658538818
0.166490375995636 -0.490340650081635
-0.356378018856049 0.137480363249779
0.301514565944672 -2.29784440994263
0.350341707468033 -0.693327903747559
0.158867865800858 0.385507076978683
0.856448411941528 0.366841673851013
1.19347262382507 -0.388792932033539
-1.4362530708313 -0.893752336502075
1.84264659881592 -0.422524988651276
1.68915665149689 1.46841478347778
-1.72804808616638 1.23000609874725
0.676814138889313 -1.31514191627502
-1.13046216964722 -2.41372275352478
1.16167831420898 0.457172602415085
0.679998219013214 -0.117580533027649
0.265751302242279 -0.869336724281311
0.476843506097794 0.572656810283661
-2.00187706947327 0.263226479291916
0.988678336143494 -0.308574885129929
1.57185161113739 -0.587000370025635
1.27118241786957 1.5829815864563
0.281126260757446 -0.463018089532852
0.760947704315186 -0.100904114544392
1.08846402168274 0.712305784225464
-1.3385888338089 0.181599855422974
0.54029643535614 -0.768393695354462
-0.426916301250458 1.53212928771973
0.505750775337219 1.16448926925659
0.749592900276184 -0.659359872341156
2.06286668777466 0.138754785060883
-0.378180772066116 -1.81389605998993
-1.21780169010162 -2.03203344345093
-0.424243032932281 1.62079811096191
-0.407256633043289 -0.206498026847839
-0.0464056730270386 1.20692205429077
1.6175582408905 0.690605819225311
-1.46229004859924 -2.12266683578491
0.412285208702087 -0.330790996551514
0.248909711837769 -0.620700716972351
1.40928220748901 0.150380223989487
1.69163227081299 1.24823999404907
1.1427161693573 0.231663525104523
2.33090281486511 0.546254098415375
1.20388746261597 -2.35405826568604
0.0384099632501602 0.992178022861481
0.0177068114280701 0.213894903659821
0.758056044578552 -1.18339419364929
-0.801912426948547 -0.849678039550781
-0.297295600175858 -0.119210541248322
0.681817173957825 0.489786714315414
2.11762523651123 0.493064999580383
-0.378267407417297 -0.862312078475952
0.67812442779541 -0.820911169052124
0.458391189575195 1.99766254425049
-1.33806800842285 -0.753910720348358
0.918052077293396 -1.06588315963745
-0.47479721903801 0.340045779943466
1.22024869918823 -0.155981793999672
0.930443286895752 0.220918834209442
0.617432594299316 0.299039155244827
1.07404911518097 0.878341436386108
0.707164704799652 0.305674344301224
-0.540944218635559 0.50205409526825
-0.0822552740573883 0.341353237628937
0.857977628707886 -1.60767245292664
1.27887058258057 1.0747264623642
0.623024582862854 0.288370341062546
-0.191563427448273 0.486308068037033
1.24116206169128 0.228731468319893
0.477923512458801 0.577191352844238
-0.743781805038452 -0.742367506027222
-0.0981196165084839 -1.9953944683075
1.20304548740387 -1.30997610092163
-0.632253408432007 -1.2808028459549
1.05693066120148 1.90400564670563
-0.694566607475281 1.34203350543976
-0.276341319084167 0.265194416046143
-0.695123851299286 -0.61704957485199
0.539679944515228 -0.094080924987793
1.27848851680756 -1.43691337108612
1.84443283081055 -1.86059594154358
-0.47265625 1.14201903343201
-0.872899889945984 1.11994814872742
0.368725895881653 -0.759868502616882
-0.329751789569855 0.223127007484436
0.392341703176498 -0.434189796447754
1.32406306266785 -0.0887945592403412
-0.0685628354549408 1.42440056800842
0.352219343185425 -0.325237572193146
-0.797278165817261 -0.786155104637146
-0.795137524604797 -2.0618953704834
-0.83322548866272 -0.467760652303696
-1.99530851840973 -1.02724540233612
-0.663143038749695 -0.339310944080353
-2.07573914527893 -0.979024410247803
-0.580519080162048 -0.0285114645957947
-0.032525360584259 2.10190773010254
-0.995989441871643 -0.626352846622467
-0.82830023765564 -0.196734070777893
0.499798119068146 -0.059216320514679
1.5369747877121 -1.43633818626404
1.17601656913757 0.15572589635849
1.54659748077393 -0.592226207256317
-1.10763454437256 0.99345189332962
-0.955790877342224 -1.32357859611511
-0.00610721111297607 0.28653872013092
1.43577718734741 0.327079385519028
0.9118532538414 -1.59508144855499
-0.0764268636703491 1.37844979763031
-0.277107447385788 -1.59270787239075
0.191939055919647 0.0598120540380478
0.467721223831177 -0.220591574907303
-1.42408227920532 0.698943972587585
0.0753797590732574 1.75186324119568
-0.53214418888092 -0.0399802476167679
0.297824025154114 -0.49246346950531
-0.451342672109604 0.199863463640213
0.912951946258545 -0.997292935848236
-1.23438143730164 0.13104373216629
-0.526889443397522 -0.0326204895973206
0.895156145095825 0.0983168482780457
-0.286616504192352 1.14058840274811
0.771749794483185 -0.569692075252533
-0.166202425956726 -1.62074875831604
0.625996708869934 -1.15673363208771
1.35161757469177 -1.84423506259918
0.0502920150756836 -0.253411710262299
-0.131744459271431 -0.855552554130554
-0.276657938957214 -0.156314253807068
0.920566201210022 0.299535810947418
-1.07353746891022 -0.265824019908905
-0.719830811023712 1.27025508880615
-0.756294369697571 0.189104735851288
-0.597849130630493 -0.927398502826691
0.416546851396561 -1.92510437965393
-0.53714394569397 0.43229016661644
-1.15954673290253 0.270675420761108
-0.24330922961235 -0.322081029415131
0.861002206802368 -1.64941835403442
1.67323327064514 1.4733030796051
0.963125169277191 0.77803099155426
-1.17342138290405 -0.180135250091553
1.67826294898987 -0.219195485115051
-1.3786084651947 -0.246102154254913
-0.0679003596305847 0.100339263677597
1.9741085767746 0.0328479558229446
-1.22881841659546 -0.192698001861572
-2.02772521972656 0.42936909198761
0.360002636909485 -1.12977802753448
0.984796702861786 -0.334181308746338
-0.488997876644135 -1.37934947013855
0.231022596359253 -1.3729339838028
-0.210024297237396 -0.269018858671188
-1.20901250839233 0.391834527254105
-0.623041331768036 0.75859123468399
-0.950045943260193 -0.969436764717102
1.53938603401184 1.02347803115845
0.262611538171768 0.0406645834445953
0.0997602939605713 -0.295117616653442
-0.711319446563721 -1.64940011501312
-0.595582604408264 0.442137479782104
-1.7234423160553 -0.437719345092773
-0.923848867416382 -1.28234386444092
0.164491713047028 0.533416271209717
0.719566583633423 0.667594075202942
-0.553518891334534 -0.477817714214325
1.17042112350464 -0.0244742631912231
0.113162100315094 0.387634038925171
0.158377051353455 -0.907118558883667
-1.52858483791351 0.0870819091796875
-0.957996129989624 -0.285317897796631
0.32073038816452 1.32631742954254
-0.16790297627449 0.260133385658264
-0.0485959053039551 0.799922823905945
-1.2715300321579 0.0954008996486664
-0.549900889396667 0.646812379360199
0.76519387960434 -0.240622609853745
0.707747936248779 1.49915432929993
-0.647050380706787 -1.31306672096252
-0.173586070537567 1.20112252235413
0.418756783008575 -1.11825037002563
-0.521679580211639 1.40761530399323
0.302123844623566 -0.942106246948242
-0.811515152454376 0.536341547966003
1.22769546508789 -0.441029936075211
0.872668623924255 -1.54968869686127
0.738960027694702 -0.205321550369263
-0.517614960670471 0.474998414516449
0.0162754654884338 -2.21478676795959
-1.67377972602844 0.334990799427032
1.03017544746399 0.45965901017189
1.04861116409302 0.167096376419067
-0.27787384390831 0.887664079666138
-0.945508003234863 -1.00981068611145
0.603182196617126 0.137893795967102
1.25619554519653 -1.45154762268066
0.878203332424164 -0.0324547290802002
2.30958795547485 0.598311722278595
0.45734429359436 0.32690018415451
0.977240920066833 -0.4826979637146
-1.12540221214294 1.34411323070526
-0.747628927230835 -0.656687021255493
0.247090667486191 -0.0239863991737366
0.871632814407349 0.070712149143219
-0.0982764959335327 -1.1379702091217
-0.448936551809311 0.2308509349823
-1.24488019943237 1.28789710998535
-1.32650351524353 -0.950157761573792
0.518392145633698 0.798964500427246
-0.28411141037941 -0.166687458753586
-0.622551798820496 -0.206669270992279
-0.581440448760986 0.931276202201843
-0.458161145448685 0.128135085105896
0.38736879825592 -1.66095852851868
-1.23853075504303 1.00362324714661
0.62236624956131 0.873473405838013
0.998806476593018 0.214430928230286
-2.49559831619263 0.826385617256165
-0.341009676456451 -0.233783185482025
-0.854016542434692 1.52089667320251
-0.387300968170166 -0.393024802207947
-2.93655180931091 -1.07638478279114
-1.08650732040405 0.512916564941406
0.62002158164978 1.89023995399475
1.68279409408569 -0.0710071921348572
0.596389293670654 0.494792401790619
-2.04294753074646 -1.32954216003418
-1.46243572235107 -1.79790115356445
-1.58046305179596 -0.784140348434448
1.41001343727112 0.816832721233368
-0.0575306713581085 -0.910866975784302
0.278531402349472 0.485486090183258
0.112858355045319 0.127641096711159
-0.328043013811111 -0.58005678653717
-0.387471288442612 -1.63987505435944
-0.871440529823303 -0.680312514305115
-0.0535247921943665 0.964619159698486
1.58195185661316 -0.687537848949432
1.28251707553864 0.883012890815735
0.760861277580261 2.49834585189819
0.10075443983078 -0.778151094913483
-1.03584766387939 -0.836904346942902
0.759494125843048 -0.48910266160965
-1.03759515285492 -0.622747838497162
0.586028218269348 1.28617286682129
-3.03495335578918 0.388981997966766
0.017939418554306 0.837588429450989
2.12070822715759 0.240042418241501
0.387609720230103 -0.150537461042404
-0.485558122396469 -1.67131900787354
0.524115800857544 -1.8300918340683
0.664224803447723 0.981640875339508
0.878068864345551 -0.775447845458984
-0.0155655145645142 -0.864460349082947
0.655907094478607 1.42345952987671
-1.79903268814087 -0.420468658208847
-1.26436626911163 -1.22867071628571
-1.3724479675293 -0.915159463882446
0.196580559015274 0.606003820896149
-0.755687475204468 1.3734849691391
1.34403026103973 -0.269783765077591
-0.0873153507709503 0.685913562774658
1.42761266231537 -0.928439795970917
0.960687220096588 -0.823251962661743
-1.24195516109467 -0.161667957901955
0.889319777488708 0.484129160642624
0.0987090021371841 -0.669302582740784
0.379248529672623 0.998804926872253
-0.864357948303223 -1.51510512828827
0.908928215503693 0.748606562614441
-1.2117166519165 0.134070098400116
0.808438837528229 -0.594124972820282
0.294128358364105 1.14663600921631
-1.42039048671722 -0.0175453424453735
0.167094513773918 -0.488524794578552
1.02421939373016 -0.841483116149902
-1.22019958496094 0.108452364802361
0.257185697555542 0.463488191366196
-0.681378304958344 -0.84954571723938
0.786130905151367 0.154161542654037
-1.07775676250458 1.42619562149048
-0.220150858163834 1.50656414031982
-0.606674790382385 -2.19492864608765
0.733812510967255 0.0967823266983032
0.954636991024017 -0.990789294242859
-0.0551841855049133 -0.620618939399719
-0.984650850296021 0.779970824718475
-0.520638346672058 1.18055105209351
1.70940065383911 -1.09664463996887
-0.547746181488037 -0.49814173579216
2.00320219993591 -0.440488189458847
-0.383264303207397 1.06211698055267
-1.45958828926086 -0.38001936674118
1.71499085426331 -0.030825287103653
0.636309623718262 0.103284597396851
-2.04351353645325 -0.123206734657288
-1.07632040977478 -2.6347918510437
-0.708787798881531 1.71196579933167
0.960051000118256 -1.79423105716705
2.67333650588989 -0.594032943248749
-1.50086653232574 0.126754269003868
-0.842906355857849 -0.234794989228249
-0.398876547813416 -1.48821830749512
-1.22097039222717 2.54201078414917
-0.696310222148895 -0.571726143360138
-0.0965590476989746 -0.734239220619202
-0.51935076713562 -0.160897701978683
-0.670831441879272 -0.992573320865631
-0.560619950294495 1.03560614585876
-0.998057901859283 -0.882678389549255
-0.427786231040955 -1.21527314186096
0.284165233373642 -0.226923227310181
0.320242881774902 -2.14921188354492
0.155849456787109 0.567979395389557
-0.228189706802368 0.13174769282341
-0.478259295225143 0.542057156562805
0.962470710277557 0.0699420869350433
-2.5595760345459 -0.186286509037018
1.47014379501343 -2.66609191894531
0.254579842090607 -1.30538141727448
-0.16409170627594 1.59246730804443
-0.173319727182388 -0.683048725128174
-0.641142845153809 -1.70381236076355
1.17548501491547 -0.643065810203552
-1.25280821323395 0.0445037335157394
-0.758881688117981 0.971239924430847
1.79226350784302 -0.658248722553253
-1.80275917053223 1.02100706100464
-1.40348923206329 1.44637835025787
-1.78585708141327 -0.20276115834713
0.525413513183594 -0.122811079025269
0.912657678127289 -1.5556868314743
-0.0558935850858688 0.608053743839264
1.15678799152374 -1.31530332565308
1.67862224578857 0.666787266731262
-1.29289877414703 -0.408807516098022
-0.82271820306778 -0.317103028297424
-0.710690498352051 0.850080728530884
0.230372026562691 -0.226239964365959
-2.17284917831421 -0.096690446138382
0.26856940984726 -1.53915929794312
-0.813616991043091 -0.0738394856452942
2.32474064826965 -0.527618408203125
-0.956205129623413 -0.370622277259827
1.77669143676758 1.65488910675049
-0.600322842597961 -2.00909018516541
0.975130796432495 -0.739196717739105
-1.93521463871002 1.46890115737915
-0.0980472564697266 -0.728613257408142
0.202566012740135 0.475435227155685
1.23783349990845 0.945589065551758
0.067430317401886 0.148289039731026
0.489538341760635 1.92882788181305
1.66698110103607 0.541118621826172
-0.45047926902771 -0.149081528186798
-0.537001252174377 -0.542387366294861
0.760240316390991 -0.815333783626556
0.390604794025421 -0.798619747161865
};
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-4,0)
--(axis cs:4,0);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:0,-4)
--(axis cs:0,4);

\draw (axis cs:-4.15,3.5) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{(C)};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small JSE},
ymin=-4, ymax=4,
ytick style={color=black},
clip marker paths=true
]
\addplot [draw=green, fill=green, mark=triangle*, only marks, opacity=0.5]
table{%
x  y
1.03076374530792 1.3134742975235
1.18380987644196 -0.0814739987254143
0.296788334846497 0.557853817939758
0.903578877449036 1.1886237859726
0.79827892780304 1.24243938922882
1.34657502174377 1.68268644809723
0.567334651947021 -0.00191291235387325
1.41148269176483 1.82102072238922
-0.551606297492981 0.400440454483032
1.16646814346313 0.44001704454422
1.79264879226685 1.85434448719025
0.377314239740372 -0.614411234855652
1.24715602397919 1.02303421497345
1.30136752128601 0.93207198381424
0.00691329687833786 0.369725197553635
0.028204221278429 0.0230563897639513
1.89057791233063 2.26706385612488
0.574834227561951 1.56983864307404
2.69876313209534 2.51383590698242
1.7307037115097 2.14580059051514
0.871939063072205 1.65635192394257
1.496617436409 0.211931362748146
1.36957085132599 2.15710163116455
0.453324764966965 0.385442912578583
-0.215818107128143 -0.580033421516418
2.04031801223755 1.27243196964264
1.5548130273819 1.31159126758575
0.834985017776489 0.968308687210083
0.920586705207825 0.614485204219818
0.189411282539368 1.02053534984589
0.302236378192902 0.905461847782135
1.82311689853668 1.40722918510437
0.379533320665359 0.532992482185364
1.52805030345917 1.30423974990845
-0.0777131617069244 0.514120221138
2.09789180755615 2.89259433746338
1.39067077636719 -0.279488503932953
0.435584008693695 0.753879845142365
2.70499324798584 3.06841087341309
0.385165631771088 0.873008787631989
0.820918798446655 0.698786377906799
0.801578283309937 0.314336657524109
1.14769124984741 1.05447733402252
0.728719234466553 0.426913917064667
1.59192717075348 0.724433302879333
1.3125057220459 1.31773126125336
0.407128840684891 -0.208536580204964
0.928641080856323 1.31128036975861
1.12339675426483 0.293699026107788
0.5655916929245 0.841427505016327
1.00426244735718 0.624899446964264
1.36161577701569 1.52247941493988
3.28210687637329 2.32148718833923
-0.491845518350601 0.194623664021492
1.42836833000183 1.48501408100128
0.462483376264572 1.11605679988861
1.41067254543304 1.55939722061157
0.000737149268388748 0.0489675179123878
1.27999341487885 1.77294313907623
1.12445557117462 1.41856920719147
1.38600945472717 1.17344498634338
1.84764921665192 0.954804360866547
-0.144685834646225 -0.0397279784083366
-0.362297028303146 0.377054423093796
0.796911001205444 0.40006297826767
-0.194703742861748 0.915581941604614
0.710890173912048 1.29325568675995
1.76063644886017 1.08383762836456
0.111100345849991 0.622902989387512
1.71497619152069 1.6836245059967
1.40469241142273 1.12504363059998
1.46094465255737 1.24346387386322
0.330932885408401 -0.0460355207324028
0.178985819220543 -0.490512788295746
1.86777114868164 1.54188549518585
1.45676183700562 0.77193558216095
1.88428318500519 2.21799874305725
1.04716181755066 0.938486635684967
0.305192977190018 0.840603172779083
0.139333263039589 -0.102896519005299
0.357564985752106 0.0402500405907631
1.42976319789886 1.69928646087646
1.08866798877716 1.17172122001648
0.615601539611816 0.790539681911469
0.124957278370857 -0.135316476225853
1.12029838562012 0.667719125747681
2.05559134483337 1.07493245601654
0.0443275198340416 0.312952756881714
0.517169237136841 0.941952645778656
1.0338751077652 0.463886708021164
1.2043764591217 1.2810435295105
1.35283005237579 0.602969408035278
1.04344511032104 1.55645644664764
-0.389379024505615 0.806340277194977
0.613987445831299 1.08035063743591
0.554797410964966 1.70367360115051
1.3277280330658 0.798388481140137
1.07022523880005 1.30647838115692
0.431057304143906 1.10573959350586
0.767246961593628 0.0392236784100533
1.72188854217529 1.58505320549011
1.62903892993927 0.736409366130829
1.94064211845398 1.50844717025757
2.80669856071472 1.83677017688751
0.337415933609009 -0.3489950299263
0.355257719755173 0.336837023496628
0.942607283592224 0.882613599300385
-0.248035371303558 0.596576273441315
1.94503307342529 1.15379953384399
1.99484276771545 2.09443736076355
1.78657591342926 0.784041047096252
1.02208173274994 0.191482678055763
0.833377838134766 0.822357833385468
0.495961099863052 0.722604990005493
1.06882321834564 0.550234735012054
1.86167645454407 1.52544987201691
1.54033184051514 1.54988825321198
-0.030729154124856 0.0826023891568184
0.40095055103302 1.11323237419128
-0.304415583610535 -0.295991986989975
1.59143936634064 1.66453695297241
0.660115838050842 0.10997948795557
1.62741100788116 0.972260653972626
0.723890662193298 0.359783053398132
0.576003313064575 0.464596450328827
-0.36176472902298 0.211048677563667
-0.404706567525864 0.251678824424744
2.08071398735046 1.74694359302521
0.83206570148468 0.537682235240936
0.197025418281555 0.819998681545258
1.534588098526 1.20605111122131
1.30546593666077 1.01062226295471
-0.00104143843054771 0.24153645336628
-0.197522029280663 0.0566795840859413
0.270123571157455 0.131001904606819
0.932946085929871 0.535225927829742
0.418897747993469 0.221880093216896
0.987659811973572 1.56523406505585
1.3387598991394 1.22097361087799
0.602161049842834 0.393223255872726
0.153618201613426 0.113640673458576
0.407228738069534 0.255775183439255
0.0896757245063782 0.38264125585556
0.520041942596436 0.874593675136566
-0.162516325712204 -0.62086945772171
1.01877975463867 1.3727513551712
-0.129667997360229 1.32451498508453
0.79846203327179 0.981674015522003
0.55085277557373 0.742394864559174
0.07715754956007 0.0677143782377243
-0.388721317052841 0.427857428789139
0.514594435691833 0.536110997200012
1.98426008224487 2.19318151473999
2.16965365409851 1.07449591159821
-0.00374810956418514 0.385305911302567
1.20512402057648 1.12597239017487
0.506136059761047 1.10101020336151
0.424823403358459 0.598506093025208
1.2067049741745 1.20750045776367
1.01287317276001 0.872820734977722
-0.560250163078308 -0.222186490893364
0.390736013650894 0.754521191120148
0.268454313278198 1.05363881587982
0.766854763031006 1.14424991607666
1.42122507095337 1.58911979198456
-0.0382567420601845 0.081894762814045
0.558505892753601 0.1243010237813
2.32297563552856 2.02441167831421
0.624327898025513 0.737726986408234
1.00640714168549 1.58199727535248
1.83266341686249 1.59244048595428
-0.101034201681614 0.105228893458843
0.337458521127701 0.420031428337097
0.0110845789313316 -0.263964235782623
0.537153840065002 1.7688205242157
0.385219722986221 0.189557909965515
0.254528760910034 0.108224086463451
0.0140444226562977 0.302516222000122
1.2696396112442 0.871242105960846
0.629135131835938 0.904867827892303
0.596679329872131 0.871043801307678
0.87488865852356 0.85930734872818
1.020583152771 -0.287727653980255
-0.147924169898033 -0.43578776717186
1.34571921825409 1.58587849140167
-0.166598081588745 -0.602210521697998
1.18202257156372 1.27671551704407
0.138832688331604 0.0810234919190407
-0.239401862025261 0.894602537155151
0.361644297838211 -0.0780675336718559
1.46252083778381 0.85035365819931
1.26743376255035 1.37114810943604
0.327876180410385 -0.247668519616127
1.25215089321136 1.0449126958847
2.64870309829712 1.87176489830017
0.36632239818573 0.174965888261795
-0.458347380161285 0.209633037447929
-0.141203761100769 0.556326389312744
0.0938490182161331 1.07698047161102
0.621631503105164 -0.114036910235882
1.69615459442139 1.89623820781708
1.75006353855133 1.03406572341919
1.26594436168671 1.05144011974335
1.51248216629028 0.995972573757172
1.73912978172302 0.88467937707901
2.33826422691345 1.35051095485687
1.21307909488678 0.252993404865265
0.537192344665527 0.4299296438694
0.24735963344574 -0.309478342533112
0.98869001865387 1.28163695335388
1.67555487155914 1.4963515996933
0.484801441431046 1.01572954654694
1.44099688529968 1.3651567697525
0.153246849775314 0.8904749751091
0.375649660825729 0.638218641281128
0.265784591436386 0.0244764629751444
2.69211864471436 0.607928454875946
0.793028950691223 0.487726151943207
1.22686064243317 1.57159793376923
0.901299953460693 1.42929255962372
0.68951940536499 0.907126247882843
0.989075660705566 1.19582688808441
-0.118200704455376 -0.244800642132759
2.03585338592529 0.88478821516037
2.10462784767151 1.26572215557098
0.324444234371185 0.383232235908508
1.27195692062378 0.579455196857452
0.341169148683548 1.05407774448395
1.10051965713501 1.52441728115082
1.21723437309265 1.00238680839539
0.594139695167542 1.21057903766632
-0.109065562486649 -0.0834537968039513
0.725932598114014 0.475908994674683
0.802300572395325 0.511568486690521
1.81612598896027 1.24698007106781
0.411589175462723 0.277637422084808
0.513212323188782 1.40110909938812
0.859583973884583 0.92389303445816
1.26728403568268 1.05971050262451
0.963642954826355 0.648045718669891
-0.200875386595726 0.529498696327209
1.37474751472473 1.18802261352539
0.615135908126831 0.528156042098999
0.338536262512207 1.01336765289307
1.31624233722687 0.726038873195648
1.61644160747528 1.68810427188873
0.683302164077759 0.278008013963699
2.38191533088684 2.52689576148987
0.865232706069946 0.750313222408295
0.715485572814941 0.823715925216675
1.25278580188751 0.274704992771149
1.41692245006561 0.980900287628174
0.306447476148605 -0.177010729908943
0.762495160102844 1.30894458293915
0.7479008436203 0.850440680980682
2.02878546714783 0.579644381999969
1.8528550863266 2.83582139015198
0.0283465534448624 0.82439386844635
1.29979801177979 1.57085072994232
3.5453724861145 2.78009414672852
0.563249826431274 1.08528804779053
2.28630304336548 1.69381523132324
2.70258212089539 2.45321989059448
1.08510112762451 0.978628814220428
0.989334464073181 0.353510200977325
1.0427680015564 2.08635520935059
1.02829599380493 1.28042459487915
0.277363270521164 1.43975949287415
0.809284448623657 1.54622709751129
1.71044564247131 0.454170882701874
1.10744726657867 1.33429145812988
2.23656463623047 1.13663470745087
0.592739224433899 0.555523574352264
0.54495370388031 0.862545311450958
0.423215478658676 0.307622134685516
0.647407650947571 1.22742426395416
2.17501020431519 2.54097986221313
0.5383540391922 0.201508298516273
0.407382994890213 1.63654696941376
1.10337173938751 0.858505010604858
0.912758469581604 1.39144432544708
1.14102923870087 1.23341763019562
0.942468881607056 1.27312529087067
1.63203406333923 0.797878682613373
1.26507163047791 0.133328154683113
1.87653481960297 2.12836050987244
0.731185555458069 1.25061142444611
1.94797015190125 1.82055759429932
0.826074123382568 1.04950141906738
1.74896049499512 2.24804973602295
1.39079678058624 1.49124240875244
1.02453553676605 1.24055254459381
0.772261142730713 1.04133570194244
0.859177589416504 0.850119352340698
1.14937305450439 1.10152924060822
1.50675904750824 1.7065817117691
0.934786438941956 1.00687825679779
0.79311728477478 0.580503463745117
1.01707661151886 0.766135513782501
0.518807053565979 0.580135643482208
0.293619513511658 0.804071724414825
0.860127925872803 0.755776762962341
1.0622307062149 0.726852536201477
0.303880006074905 0.476647526025772
0.345473319292068 0.104675360023975
0.233130156993866 1.15102553367615
1.55108451843262 0.825390100479126
0.0170149132609367 0.459102392196655
2.48418593406677 1.98602640628815
2.13788866996765 2.15085697174072
0.471912413835526 0.314780503511429
0.844284534454346 0.913376986980438
1.0113673210144 -0.314609289169312
0.537161588668823 0.396846324205399
0.336579263210297 0.0500106886029243
-0.50438404083252 0.312443763017654
-0.040784627199173 -0.0901093184947968
0.464902818202972 0.603015422821045
0.152911469340324 1.26962625980377
0.0579229220747948 0.247783735394478
0.0601468458771706 0.382171839475632
0.982497215270996 0.485495209693909
0.638892769813538 0.839177072048187
0.999737024307251 0.809787571430206
2.66357135772705 2.02681159973145
0.481254726648331 -0.638074338436127
0.2934849858284 0.333821028470993
0.123317301273346 0.481408923864365
1.12119400501251 1.20060849189758
0.824286103248596 0.60258561372757
1.33918106555939 1.42109167575836
0.595175862312317 1.33429229259491
-0.311970919370651 0.55575692653656
1.6087589263916 1.11222398281097
1.31094145774841 2.08208823204041
0.766068696975708 1.85296046733856
0.0674886628985405 -0.0364804342389107
1.48706614971161 1.59844827651978
1.04723358154297 1.25356686115265
1.191126704216 0.166430488228798
0.707487225532532 0.467842876911163
0.755535483360291 1.43457305431366
0.523245096206665 0.333592534065247
0.818656444549561 1.52995073795319
1.25891220569611 1.52348661422729
-0.0427315942943096 0.997577607631683
-0.309161275625229 1.13341224193573
-0.549567699432373 -0.117592684924603
0.978009581565857 1.05610394477844
0.50898802280426 0.944416105747223
0.348057359457016 0.522617697715759
0.385085701942444 0.507095992565155
0.727124452590942 0.557628035545349
2.57381629943848 2.90545225143433
0.862702488899231 0.880037307739258
0.997163534164429 0.526282668113708
0.216138601303101 0.390614807605743
0.701616525650024 1.70074236392975
0.537078976631165 0.0455679073929787
0.426399677991867 0.871938765048981
1.01077318191528 -0.467464804649353
0.297958016395569 0.83471292257309
1.4433069229126 0.723874449729919
1.31851637363434 0.84418511390686
1.06894087791443 0.639054894447327
0.978096485137939 0.577182829380035
0.205864652991295 0.0769714117050171
2.32330417633057 1.27090299129486
0.287370949983597 1.65043818950653
0.314398437738419 0.207903310656548
0.901508569717407 1.34929811954498
1.51093173027039 1.73641335964203
2.21192002296448 0.578946053981781
0.60213303565979 0.686790585517883
-0.0963393524289131 -0.3107048869133
0.812050819396973 1.67480456829071
0.759409546852112 0.613157749176025
-0.692725658416748 -0.665681481361389
0.186478793621063 0.95078432559967
1.04077553749084 1.19005656242371
0.865273714065552 0.697913765907288
0.857640266418457 0.785772144794464
0.676908254623413 1.27713370323181
1.415806889534 1.85827910900116
0.791377067565918 -0.114436142146587
1.59111750125885 2.03498458862305
2.24231553077698 2.07223510742188
0.0410338118672371 0.276764452457428
0.164516866207123 0.842409372329712
0.795133471488953 0.857899069786072
1.19891834259033 0.940375149250031
0.820605397224426 0.773565828800201
1.41512477397919 0.553993821144104
1.02679800987244 0.389079928398132
-0.560314059257507 0.331700503826141
1.6372674703598 0.784921646118164
0.211022362112999 0.696386873722076
-0.10836174339056 -0.12609675526619
-0.207624614238739 0.134627312421799
-0.470854252576828 0.684235155582428
2.53704452514648 1.71102368831635
0.425722241401672 0.251735091209412
0.731223464012146 0.382843315601349
0.658763527870178 1.68565022945404
-0.255749464035034 -0.284807443618774
0.330992788076401 0.522548735141754
0.755088686943054 0.0360311940312386
0.431411683559418 1.05593824386597
0.331788867712021 -0.203604802489281
0.450751096010208 0.875407874584198
0.441636472940445 0.270391941070557
0.377889305353165 0.318219482898712
-0.0219808164983988 0.173330739140511
0.279921591281891 0.168848648667336
1.56677436828613 1.16939628124237
1.06718850135803 2.08575654029846
1.3761373758316 0.901283264160156
0.744256138801575 0.798153638839722
2.03028988838196 1.65649175643921
1.06082952022552 1.69734847545624
0.406866520643234 0.0451123490929604
0.24812439084053 0.447204411029816
0.308748573064804 0.0707602724432945
0.374604761600494 0.190970346331596
1.50161743164062 0.864066898822784
0.659605026245117 -0.00333487056195736
0.958692669868469 0.967483580112457
1.02252006530762 0.731685817241669
0.484407514333725 0.967770040035248
1.02281999588013 0.785747408866882
1.14914631843567 1.28462827205658
1.05002903938293 0.910474181175232
-0.362424671649933 -0.570682644844055
1.1649374961853 0.236196711659431
1.8588011264801 1.5523556470871
1.2216739654541 1.65062153339386
0.0679096505045891 1.10413551330566
1.62256801128387 1.73254954814911
1.68675255775452 2.94103670120239
0.780039429664612 0.603430032730103
0.58639919757843 1.32524681091309
1.49638485908508 0.961937963962555
1.64616632461548 1.4346216917038
1.13179540634155 1.52870619297028
0.123956471681595 0.867620408535004
1.10778081417084 1.5103964805603
0.279810428619385 0.665091753005981
1.46757566928864 2.11792206764221
1.46055376529694 1.10526847839355
0.0129429474473 0.374563604593277
1.5661244392395 0.45446902513504
1.58388245105743 1.44724106788635
1.9224750995636 2.18056201934814
1.23597264289856 1.34697020053864
1.10974740982056 0.896100640296936
1.41867637634277 0.786601901054382
0.324026435613632 1.46079647541046
0.918427228927612 1.22499704360962
0.921908617019653 0.947591602802277
2.1146776676178 3.34358215332031
0.141789466142654 0.786890685558319
-0.0199981108307838 0.168667018413544
1.01851439476013 0.0739353373646736
0.111966207623482 0.632624387741089
-0.00167559087276459 0.214223995804787
1.30097568035126 0.384203314781189
0.426749974489212 0.361703634262085
0.174906224012375 -0.802717745304108
1.19500744342804 1.21741020679474
1.25031864643097 0.935213685035706
1.23833584785461 0.0827585533261299
1.05676329135895 0.915312886238098
0.73436713218689 0.190917238593102
0.0491872131824493 1.37896287441254
0.66274094581604 0.471535712480545
1.09159803390503 1.71370351314545
1.48418724536896 0.0299077723175287
0.621542453765869 0.707609593868256
0.084225170314312 1.06116259098053
0.0320882722735405 0.586754500865936
0.109654873609543 0.154443845152855
0.225825101137161 0.435847759246826
0.938881158828735 0.996034920215607
1.30199098587036 1.01948261260986
0.809112906455994 0.924912929534912
0.894704699516296 1.25170648097992
2.24911069869995 1.17946040630341
0.34138360619545 0.807564854621887
0.81215238571167 1.87965190410614
0.28167724609375 0.627961099147797
1.56413662433624 1.08024752140045
0.554157733917236 -0.221706107258797
0.674706101417542 1.33506155014038
-0.346805602312088 -0.899930655956268
1.24053835868835 0.732573509216309
1.19348442554474 1.88170564174652
-0.994513630867004 0.224866285920143
0.858076214790344 0.796239495277405
1.50693118572235 0.692805588245392
0.783513307571411 1.50875961780548
0.476406663656235 1.29126441478729
1.52429914474487 1.69338524341583
0.729995131492615 1.74811446666718
1.23896431922913 1.63170886039734
2.50379252433777 3.19896507263184
0.74140989780426 0.469527304172516
1.27966248989105 1.14648234844208
1.21749305725098 1.422079205513
0.945372343063354 1.46350872516632
1.26890909671783 0.955751657485962
0.449784874916077 1.05550372600555
1.42643749713898 1.76410114765167
0.616935133934021 1.1091560125351
0.662287712097168 1.30117845535278
1.72627234458923 1.47616183757782
0.972285866737366 1.23098039627075
0.522379994392395 0.0677199438214302
0.52387261390686 -0.0245093610137701
0.346292495727539 0.0243977997452021
2.18993139266968 2.85140991210938
0.97723925113678 0.211439624428749
-0.101547740399837 0.0562050268054008
1.03136849403381 0.23474808037281
1.22225034236908 0.470715165138245
0.96179735660553 0.73522824048996
0.885238885879517 0.759622871875763
1.16945707798004 0.696477890014648
0.580468773841858 0.210523709654808
0.122087597846985 -0.00243369303643703
0.65889835357666 -0.697635769844055
1.20506870746613 1.36565244197845
0.668047428131104 0.677596867084503
1.9880211353302 1.47243297100067
0.636982083320618 1.21516740322113
0.581998229026794 0.958482265472412
1.74208378791809 1.38082492351532
1.52366697788239 0.701822340488434
3.26957225799561 2.27887296676636
0.514903664588928 1.10935139656067
1.48438787460327 1.79617941379547
1.29092073440552 1.46926820278168
0.267530113458633 1.36438262462616
1.24481070041656 0.142648532986641
1.33528852462769 1.04278695583344
0.297373741865158 0.238955959677696
2.30248427391052 1.82223176956177
-0.2650306224823 0.55730265378952
0.229407131671906 0.087426170706749
0.983360052108765 0.663875997066498
1.81324541568756 1.39268100261688
1.19885015487671 0.546907842159271
0.0205455794930458 0.817864596843719
1.46025204658508 1.24518370628357
2.52582383155823 1.88965392112732
1.36467397212982 1.11582159996033
0.596275687217712 0.408515512943268
0.43695056438446 0.90598738193512
0.764519810676575 -0.18915693461895
1.26904761791229 1.04466474056244
0.371270269155502 0.691341459751129
3.48636937141418 3.39913940429688
1.81294250488281 0.895717561244965
1.17006731033325 0.224415376782417
0.521198987960815 0.131842330098152
1.3529247045517 1.45768320560455
1.13345980644226 1.01784694194794
1.1874418258667 0.595093786716461
-0.144088849425316 0.456922113895416
1.83655977249146 1.18736696243286
1.1896436214447 0.595018744468689
1.72191393375397 1.0680079460144
0.770000457763672 1.21238565444946
0.69849681854248 -0.213985905051231
1.21671581268311 0.592392325401306
1.3044205904007 0.00466413237154484
0.0032922737300396 0.162603765726089
2.02303600311279 1.98520195484161
};
\addplot [draw=green, fill=green, mark=+, only marks, opacity=0.5]
table{%
x  y
0.194163993000984 -0.584434151649475
-0.22902238368988 0.132435172796249
-0.834142208099365 -0.581302225589752
-1.18735182285309 0.54306036233902
0.616703510284424 1.00705254077911
0.455216288566589 0.0502921715378761
-0.00406624935567379 1.05305755138397
-1.63297629356384 -0.174143716692924
-0.140423446893692 0.181914523243904
-0.199172288179398 -0.0521025508642197
-0.686846494674683 0.436654210090637
0.188742935657501 0.0349292382597923
0.452482342720032 0.788979589939117
0.261739075183868 0.540192484855652
0.230165302753448 -0.377735137939453
0.11674727499485 -0.313792526721954
0.40360963344574 0.720708072185516
-0.49813836812973 0.463733285665512
0.160797521471977 0.692830681800842
-1.04455721378326 0.275185227394104
-0.300196945667267 0.10015345364809
-0.36974510550499 0.0698967650532722
-1.0445100069046 0.343651473522186
-0.54845404624939 0.467597275972366
-0.205206587910652 0.00688155926764011
-1.1624299287796 -0.442866951227188
-0.342669785022736 0.0184884611517191
-0.765638470649719 0.326797246932983
-0.402526527643204 0.388546526432037
0.513847947120667 0.347542881965637
0.968443036079407 0.800397515296936
-0.694016814231873 0.509027242660522
0.207662835717201 0.205276846885681
1.64774811267853 1.46464896202087
-0.617477536201477 -0.218683823943138
0.622130036354065 0.969379663467407
-1.46395432949066 0.588057219982147
-0.804816246032715 -0.424227833747864
0.178334683179855 1.25089538097382
-0.814773321151733 0.474281370639801
-0.442270159721375 0.810655236244202
0.143214106559753 0.161384999752045
-1.05709862709045 -0.519765496253967
-0.610194325447083 0.360553532838821
-0.105907119810581 0.702079713344574
0.377772390842438 1.16412127017975
-0.02333128079772 0.71584552526474
0.699418663978577 0.584712266921997
0.736150979995728 0.120802260935307
-0.443384945392609 -0.744839131832123
0.110128238797188 0.385278552770615
-0.171743229031563 0.568584382534027
-0.640710353851318 -0.47942641377449
-0.0726726353168488 0.0168350618332624
-1.23840487003326 -0.927108526229858
-1.2062349319458 -0.316605985164642
0.867051601409912 1.99786055088043
-0.240559473633766 -0.0695835426449776
-0.724979043006897 -0.185864374041557
-0.349760264158249 -0.0215573664754629
0.486472696065903 -0.177398487925529
0.212917447090149 0.585461437702179
0.180640742182732 -0.635015726089478
-0.680110454559326 0.0011530015617609
-0.287734240293503 -0.417402446269989
0.208191514015198 1.20522570610046
0.910232067108154 1.18232035636902
0.395749419927597 0.578215777873993
0.317660242319107 0.31519541144371
-0.517167568206787 1.00982439517975
-0.883010625839233 0.483730256557465
-0.739772319793701 0.657353103160858
0.394986540079117 -0.184529021382332
-0.400651007890701 0.762650072574615
-0.591988682746887 0.00759107805788517
0.577353119850159 0.881248772144318
0.627755880355835 0.753387689590454
0.230237245559692 0.27516296505928
-0.143149733543396 -0.0521173030138016
-0.18953013420105 -0.0904085263609886
-0.406217604875565 0.875371992588043
0.803359746932983 0.980032742023468
-0.141746252775192 0.0117044467478991
-0.654921054840088 -0.673677086830139
-0.177611202001572 1.73697054386139
0.136735305190086 0.0596307888627052
0.272531092166901 1.31908750534058
0.0180315971374512 0.173813536763191
0.13867175579071 0.00226088799536228
-0.549606800079346 -0.111928276717663
0.432201117277145 1.1873494386673
-0.421917259693146 0.502321720123291
-0.0850323960185051 0.342028200626373
-0.755019068717957 1.20982682704926
-0.0730619430541992 0.754497051239014
-0.0346524119377136 0.170671835541725
-0.75505793094635 -0.638854563236237
-0.406229346990585 0.474431127309799
-0.205527186393738 0.249263420701027
-0.209047868847847 -0.490487813949585
1.38183045387268 0.617295622825623
0.655493855476379 1.49468982219696
0.0411482453346252 -0.0860276594758034
-0.494469314813614 0.389329493045807
0.627626776695251 0.517186760902405
-0.85468852519989 0.078881748020649
-2.03560352325439 -0.042515330016613
-0.771976709365845 0.271553695201874
-0.642013430595398 -0.616325259208679
-0.507308006286621 -0.299715161323547
0.680837631225586 0.318271100521088
-0.813829660415649 -0.0778559371829033
-1.63509082794189 -0.257007658481598
0.0549659952521324 0.589104950428009
-0.761710643768311 -0.639758706092834
-1.43624448776245 -0.788098394870758
0.109574377536774 -0.0539640560746193
-0.242613092064857 0.21849699318409
-0.167780339717865 0.162125572562218
-0.677200675010681 0.184182360768318
-0.28927555680275 -0.0472279116511345
-1.07851409912109 -0.146555289626122
-0.193065762519836 1.08229696750641
-0.766308546066284 -0.0651750490069389
-0.556530952453613 -0.20588693022728
-0.0228999517858028 -0.125213429331779
-0.44400280714035 -0.431729137897491
0.0860931873321533 0.0336116775870323
-0.246412187814713 -0.0455546006560326
-1.11196029186249 -0.274644553661346
-1.15975260734558 -0.52675873041153
-0.800305366516113 0.784671127796173
-0.611180067062378 -0.302360534667969
-0.535158157348633 0.403597116470337
-0.428759783506393 -0.0519539043307304
-0.284234255552292 -0.0846050605177879
-0.151535138487816 1.04281508922577
-1.04130828380585 -0.332658797502518
-0.0269367247819901 -0.231051370501518
-1.24278712272644 0.00208450295031071
1.29199647903442 1.67562854290009
-0.882553458213806 0.216521456837654
-0.216351509094238 -0.286165356636047
-0.15856596827507 0.129869237542152
-0.202451974153519 0.0889020785689354
-1.58811581134796 -0.465395390987396
-0.0763813853263855 0.171472415328026
-0.935546875 -0.758102893829346
-1.2380576133728 -0.885910391807556
0.867889165878296 1.1065479516983
-0.416210383176804 -0.10832940787077
-0.332246452569962 -0.143555209040642
-0.00210917927324772 0.531157433986664
-0.060631413012743 -0.163648009300232
0.0294298008084297 0.838753700256348
1.25326120853424 0.761676251888275
0.449306905269623 0.399936139583588
-0.832434892654419 -0.156988099217415
0.0274472013115883 0.943463265895844
-0.217132106423378 0.127434626221657
-0.941922187805176 -0.364428341388702
-0.587546586990356 0.280834823846817
-0.382721692323685 1.10539376735687
-0.626333236694336 -0.0308222081512213
-0.647518873214722 -0.1551463752985
-0.280568420886993 0.374391436576843
0.642283797264099 0.64782702922821
0.559148788452148 0.401757210493088
-1.08222198486328 0.761378526687622
-0.112295441329479 1.2745726108551
-1.11861932277679 -0.232273802161217
-0.938275694847107 1.02043402194977
0.274415194988251 0.893546044826508
-0.369160115718842 -0.718628704547882
0.725382208824158 0.92225855588913
0.45433983206749 -0.354174613952637
0.380098789930344 0.550087988376617
-0.212447062134743 0.391896516084671
-0.263762712478638 -0.141072794795036
-0.927468299865723 -0.391629964113235
1.0106794834137 1.3625203371048
-0.567831635475159 -0.252586543560028
-0.538801193237305 -0.362162530422211
0.599861860275269 0.110338874161243
0.0309210494160652 -0.555914282798767
0.180908024311066 0.182549506425858
-0.570844292640686 -0.670147716999054
-0.755748748779297 0.0347423627972603
-0.754639863967896 -0.546370446681976
0.26333487033844 -0.00358087383210659
0.71493923664093 0.459213733673096
-0.375941187143326 0.945544302463531
-1.03793287277222 0.329449415206909
-0.845768451690674 0.295710027217865
-0.573594808578491 0.0872416570782661
0.523509860038757 1.52737200260162
-0.20806460082531 0.907305002212524
0.484259814023972 0.874223053455353
-0.906064987182617 0.621239244937897
-1.83266937732697 -0.626893401145935
-0.213989570736885 1.12932395935059
-0.848012804985046 -0.335082083940506
0.0354895144701004 0.041740745306015
-0.000863850116729736 -0.735661387443542
-0.0213226266205311 -0.394600719213486
-0.314896523952484 0.335222184658051
-0.644241333007812 0.294087260961533
-0.170285850763321 0.201659351587296
-0.69920027256012 0.240290835499763
0.529674053192139 0.845388352870941
-0.705298781394958 0.529313087463379
0.515098452568054 1.15572154521942
1.04880917072296 0.667739152908325
0.278042107820511 0.603862166404724
0.0275976583361626 -0.501052916049957
-1.80495405197144 -1.24835979938507
0.180573955178261 0.800083935260773
-1.28001832962036 -0.691378891468048
0.597306132316589 0.128098770976067
-0.122937813401222 0.695618808269501
0.166445761919022 0.947776257991791
0.401566416025162 0.179089188575745
-0.85102379322052 0.0195179078727961
-0.491702914237976 0.594305634498596
-0.0623336806893349 -1.57275974750519
0.671451210975647 -0.0980794355273247
-0.303358852863312 0.676545202732086
0.596974492073059 0.56661593914032
-0.177375718951225 0.35626009106636
0.306607902050018 -0.309983104467392
-0.283506006002426 -0.692733228206635
1.17839229106903 0.199737682938576
0.839072823524475 0.836242079734802
-1.35273265838623 -0.901434659957886
-0.858301520347595 0.195030048489571
-0.207977205514908 -0.282034248113632
0.349250674247742 -0.155672892928123
-0.311633199453354 0.75544399023056
-0.448481619358063 0.00372819043695927
-0.637336254119873 -0.163746610283852
0.401344805955887 0.0387066379189491
-0.388911157846451 0.332553416490555
-0.23696768283844 -0.508710980415344
-1.01445960998535 -0.547952234745026
-0.915923953056335 -0.413056433200836
0.0462636053562164 0.302293658256531
};
\addplot [draw=orange, fill=orange, mark=triangle*, only marks, opacity=0.5]
table{%
x  y
-0.667031645774841 -0.779181063175201
0.273071557283401 -0.0441440716385841
-0.191909298300743 -1.20637011528015
-0.388396352529526 -0.51110851764679
-0.274210333824158 -0.261329919099808
0.21690359711647 0.0745901986956596
-0.669939875602722 -0.669527113437653
-0.440455317497253 -0.448245763778687
-0.200761899352074 -1.33006393909454
0.187707602977753 0.525273203849792
-0.0995860695838928 -0.17307448387146
-0.84930431842804 -0.126635178923607
-0.0274655520915985 -0.394203186035156
-0.0494389235973358 -1.17713892459869
-0.412704288959503 -1.0023090839386
0.619904637336731 -0.0186352040618658
0.797076225280762 0.457464993000031
-0.973677635192871 -0.67164009809494
-0.509006857872009 -1.11612975597382
-0.154403686523438 -0.418307095766068
0.433209717273712 0.760500490665436
0.588382244110107 -0.114424847066402
0.438692212104797 -0.308486342430115
-0.505091071128845 -1.094682097435
-0.417464017868042 -0.0369992479681969
0.00500058755278587 -0.912574291229248
-0.728849053382874 -0.850006282329559
0.383070915937424 0.137543842196465
0.0223897323012352 -0.391872107982635
0.199395090341568 -0.47716948390007
0.126256480813026 -0.818377733230591
0.0412032753229141 -0.0939329192042351
-0.486185550689697 0.499757945537567
-0.370125085115433 -0.751400530338287
0.422603726387024 -0.724000632762909
0.183703154325485 -0.862348198890686
-0.400502651929855 -0.668420970439911
-0.0458143465220928 -0.690777897834778
0.449280738830566 -0.503306806087494
-0.416080206632614 -0.750274240970612
0.0216112770140171 0.236117079854012
0.842911720275879 0.593807637691498
0.153074279427528 -0.418567597866058
1.16576480865479 0.598116338253021
-0.255804419517517 -0.816629946231842
0.329494088888168 0.237378165125847
0.674406766891479 0.0254324767738581
0.506540536880493 -0.421854764223099
1.12797009944916 0.967952907085419
0.256751239299774 -0.614950180053711
-1.37806856632233 -1.13523519039154
0.331446975469589 1.18579113483429
-0.659276604652405 -1.66641962528229
-0.0756006836891174 -0.189737096428871
-0.00222266465425491 0.504512190818787
-0.209670677781105 -0.906036198139191
-0.988798260688782 -1.35517978668213
-0.272455215454102 -0.18528513610363
0.522621989250183 -0.181687042117119
0.843093037605286 0.480929583311081
-0.159112393856049 -0.113662965595722
0.553169965744019 -0.552712678909302
-0.667046427726746 -0.46323949098587
0.646822452545166 -0.378919064998627
1.87130260467529 1.2007817029953
-0.909489154815674 -1.20482170581818
-0.204228520393372 -0.411296993494034
0.568741202354431 -0.121807537972927
-0.143340200185776 0.214902952313423
0.55799925327301 0.653981029987335
-0.495899170637131 -0.391497671604156
0.411888867616653 -0.741393983364105
2.03540444374084 0.960533022880554
0.00387125089764595 -1.460085272789
2.04115557670593 1.09154880046844
-0.176587522029877 -0.712111234664917
0.458832710981369 -0.719022810459137
0.689793348312378 -0.561828553676605
1.35182547569275 0.61789733171463
0.856857061386108 0.287654668092728
-0.0260456539690495 -0.10944040864706
-0.126522168517113 0.0208240319043398
0.666720390319824 0.392097890377045
-0.193318322300911 -0.768129169940948
0.505871653556824 -0.225213393568993
-0.067817710340023 -1.43444347381592
0.255654782056808 -0.494712054729462
1.23674535751343 0.0957737043499947
-0.523752152919769 -0.515654563903809
-0.0536510348320007 -0.568602323532104
-0.216854944825172 -0.799176514148712
1.32148802280426 0.628318607807159
1.06161737442017 0.21710230410099
0.622083902359009 -0.464796423912048
0.072921447455883 -0.160821869969368
0.200633674860001 -0.561106741428375
-0.114837564527988 -0.980133235454559
0.482993870973587 -0.156891152262688
-0.0825225859880447 -0.506724417209625
-0.386871486902237 -0.771968185901642
0.20007312297821 -1.35335469245911
-0.744497060775757 -0.715648591518402
-0.198920249938965 0.15759065747261
-0.123839750885963 0.682171106338501
0.52844226360321 0.13867162168026
0.119933933019638 0.345103621482849
-0.36668199300766 -0.534515082836151
1.4499636888504 0.36211633682251
0.722074747085571 0.482966691255569
-0.180745601654053 -0.346059262752533
0.289435297250748 -0.535305082798004
0.753797888755798 0.175380304455757
0.541267395019531 0.731477797031403
0.530925512313843 0.464662849903107
-0.61230731010437 -0.84603613615036
0.0779920443892479 0.284709632396698
0.12248358130455 -0.422065764665604
0.182817474007607 0.71834522485733
0.263825625181198 0.0320413932204247
0.635034680366516 0.497529208660126
-1.03061676025391 -1.22992599010468
0.26194828748703 0.402304232120514
0.735020875930786 -1.77830684185028
0.367782294750214 -0.141543701291084
-1.01171278953552 -0.472392708063126
1.15576446056366 0.632818043231964
0.390154749155045 -0.548375189304352
0.472693830728531 0.09161327034235
0.581929206848145 0.505172908306122
-0.104167863726616 -0.888559937477112
1.00566232204437 -0.0370024368166924
0.034096859395504 -0.563057065010071
0.592779040336609 0.649938464164734
-0.0591335706412792 -0.46528348326683
-0.527720153331757 -0.0289697851985693
1.26576006412506 0.0181769821792841
0.329431653022766 0.0990216061472893
0.847101449966431 -0.356477737426758
0.951564192771912 -0.326454758644104
-0.766249537467957 -1.39085185527802
0.914148092269897 0.00540483929216862
0.112157553434372 0.906549513339996
1.05801618099213 0.305902004241943
0.807319641113281 0.379877626895905
0.334642350673676 -0.774083316326141
-0.347439825534821 -0.301357299089432
0.183141931891441 -0.70482861995697
-1.14991784095764 0.130555465817451
0.993188858032227 -0.543341457843781
-0.0833871960639954 0.592316925525665
0.373260617256165 -0.709800541400909
0.149390444159508 0.302785575389862
0.326501935720444 -0.0465741381049156
0.568991899490356 0.55232572555542
-0.416257172822952 0.0322444215416908
-0.708641290664673 -0.0973784551024437
1.16824626922607 0.386446416378021
-0.234813719987869 -1.0604236125946
-0.524730205535889 -0.486233174800873
-0.929131507873535 -1.59037148952484
0.275769144296646 0.388968527317047
0.0723951905965805 -0.0425926223397255
-0.192758619785309 -0.355445921421051
0.352117627859116 -0.101746343076229
-0.0122406110167503 -0.572086870670319
1.23630094528198 0.511525690555573
0.0447933077812195 -0.131212264299393
0.423087149858475 -0.569271624088287
-0.359328925609589 -1.14076638221741
-0.0219309516251087 -0.611485064029694
0.35379621386528 -0.193699106574059
0.307982087135315 -0.00326745770871639
1.53626942634583 0.79451847076416
0.677214622497559 -0.424320757389069
0.857896447181702 0.0292306635528803
0.0692255571484566 -0.673683702945709
-0.176966533064842 -0.769097685813904
0.14748477935791 -1.32604134082794
1.25960087776184 0.778467237949371
0.391030251979828 0.149909317493439
-0.919332504272461 -1.0079288482666
0.348547101020813 -0.795112729072571
0.13739937543869 0.0605878010392189
-0.454192280769348 0.110561586916447
0.832733273506165 -0.27405971288681
-0.300674051046371 -0.501508355140686
0.915922045707703 0.441587030887604
0.603222250938416 -0.316997885704041
-0.836970448493958 -0.768630921840668
0.495682805776596 -0.0599616393446922
1.14999425411224 0.33147406578064
0.0116882435977459 -0.45367294549942
0.801710844039917 -0.499347865581512
-0.113503567874432 0.100931644439697
-0.496753603219986 -0.502957463264465
0.392842084169388 0.219269886612892
0.615955948829651 0.0779870226979256
0.131939008831978 -0.0750769898295403
-0.413425832986832 -0.995841443538666
0.363968700170517 -0.628854215145111
0.729630470275879 -0.366532921791077
-0.519805192947388 -0.705096840858459
0.132160067558289 -1.41880345344543
0.496738702058792 -0.390532970428467
0.281419813632965 -0.188733384013176
0.0408551618456841 -0.60998123884201
-0.193352773785591 -0.759634137153625
0.617849588394165 1.27106320858002
-0.350457429885864 0.301025003194809
1.47535347938538 0.131800606846809
-0.1174546033144 0.61945241689682
1.5766350030899 0.9817995429039
-1.15116906166077 -0.965868055820465
0.814814925193787 0.121087677776814
0.364287167787552 -0.329363971948624
};
\addplot [draw=orange, fill=orange, mark=+, only marks, opacity=0.5]
table{%
x  y
-0.542345523834229 -0.0916157886385918
-1.24725759029388 -0.881712973117828
-0.138125702738762 -1.37526857852936
-2.97676420211792 -3.46266722679138
-0.963824868202209 0.0766525343060493
-1.61566960811615 -2.2024712562561
-1.30402076244354 -0.897542536258698
-1.37955355644226 -0.778777718544006
-0.0266330502927303 -0.0988292768597603
-1.19892644882202 -0.821731865406036
0.0419150292873383 0.389226019382477
-1.5693587064743 -1.66509318351746
-0.672968506813049 -0.602897465229034
-0.26036924123764 -1.45643043518066
0.191466614603996 -0.0514429286122322
0.0149732530117035 -0.688477337360382
-0.719316482543945 -0.759854972362518
-0.143335282802582 0.0699860751628876
-2.32141470909119 -2.79650020599365
-1.87001073360443 -2.23685789108276
-1.31936585903168 -1.33209729194641
-1.03673028945923 -0.519834935665131
-1.60845851898193 -0.984833776950836
0.0653309673070908 0.0110682751983404
-0.857623815536499 -1.31496155261993
-0.538573026657104 -0.381496578454971
-0.517574608325958 -0.248284429311752
-2.5165114402771 -1.0582572221756
-0.198050543665886 -0.489163994789124
-1.20523357391357 -1.17131340503693
-0.573245286941528 -0.195418402552605
0.0105958580970764 0.249043241143227
-0.910570502281189 -0.711385369300842
-0.797520279884338 -0.176289305090904
-0.271238923072815 -1.1047739982605
-1.00756275653839 -1.12951731681824
-0.868952989578247 -1.48222649097443
-1.3078179359436 -1.38920438289642
-0.30523669719696 -1.89753150939941
-1.7086318731308 -2.48934936523438
-1.51128852367401 -2.18269014358521
-1.1311115026474 -1.63058793544769
-0.850364565849304 -0.913627624511719
-0.970605373382568 -0.669867813587189
0.0331480205059052 -0.379118144512177
-0.621783137321472 -1.19046938419342
-1.72098314762115 -1.9558082818985
-0.983710050582886 -1.45065462589264
-0.460109949111938 0.420609265565872
-1.52071273326874 -1.98312473297119
-0.847862958908081 -1.46653604507446
-1.05864870548248 -1.22713482379913
-0.508951187133789 -1.62481093406677
-1.33652818202972 -0.737295567989349
-1.08365702629089 -0.223699614405632
-0.422871112823486 -0.670166432857513
-0.554219722747803 -0.315266817808151
-1.45984220504761 -1.20278632640839
-1.19613480567932 -1.86908400058746
-1.66740524768829 -0.799444735050201
-1.09624373912811 -0.43912273645401
-1.36055755615234 -1.25953733921051
-1.03289484977722 -0.479361206293106
-0.871669769287109 -1.49218833446503
-0.991488695144653 -1.27208030223846
-1.13900375366211 -0.964656412601471
-0.820445895195007 -0.896750152111053
-0.446690261363983 -0.408772736787796
-0.320189952850342 -0.197386503219604
-1.25331127643585 -0.64081883430481
-1.56090450286865 -0.20303051173687
-2.03495979309082 -1.558678150177
-0.742241024971008 -0.12225066870451
-0.10707138478756 -0.416980713605881
-0.843526482582092 -0.120920293033123
-1.48700761795044 -0.691866457462311
-1.22728860378265 -0.826342105865479
-0.25420156121254 -0.435074090957642
-0.136303603649139 -1.18171107769012
-0.572474479675293 -1.44737732410431
-1.41012144088745 -0.589818060398102
-2.67247128486633 -2.48031783103943
-0.873581409454346 -0.760388314723969
-1.4450855255127 -0.998141825199127
-0.416795670986176 -0.550561726093292
-0.307292699813843 -0.238518625497818
-1.7957284450531 -1.33980679512024
-0.646936058998108 -0.49482861161232
-0.405061006546021 -0.381174117326736
-0.40768226981163 -0.0382087156176567
-0.884946584701538 -1.95707190036774
-0.562664747238159 -1.08036625385284
-0.730646848678589 -0.212382301688194
-0.450585395097733 -0.0873419865965843
-0.669447422027588 -1.060262799263
-0.525823354721069 -1.39577829837799
-0.752981781959534 -0.283312350511551
-0.3310606777668 -0.534691154956818
-1.30191600322723 -1.26961004734039
-0.104118935763836 -0.659377634525299
-0.882156372070312 -0.442520976066589
-0.163936734199524 -0.810381591320038
-0.620242834091187 0.136165544390678
-0.256630927324295 -1.37658679485321
-0.267915815114975 -1.67278158664703
-1.72099685668945 -1.44764626026154
-0.910948634147644 -1.12996053695679
-1.72331690788269 -1.25398445129395
-0.401235163211823 -0.255084246397018
-0.0822473019361496 0.508526861667633
-1.11098635196686 -1.06317603588104
-1.58144378662109 -1.96629023551941
-2.48153972625732 -2.12733840942383
-1.27234530448914 -0.782764673233032
0.431179165840149 0.0244110319763422
-1.06932532787323 -0.897718071937561
-1.684330701828 -2.12491083145142
-1.4688013792038 -1.19355797767639
-0.881913781166077 -0.651060879230499
-0.446622937917709 -0.0566125437617302
-0.169643819332123 -0.836539804935455
-1.29118049144745 -1.61527955532074
-0.40575510263443 0.0822473242878914
0.586442828178406 0.828547954559326
-1.83211147785187 -1.69563972949982
0.326991021633148 0.118078850209713
-1.32373332977295 -1.73399245738983
-0.918378472328186 -1.82692611217499
-1.10810792446136 -1.16615200042725
-2.54423046112061 -2.56286334991455
-0.389750450849533 0.0418867841362953
-0.789860725402832 -0.882572710514069
-1.3284592628479 -0.304893851280212
-0.426373422145844 -0.27519428730011
-2.66240620613098 -3.14294838905334
-1.83689749240875 -1.57069897651672
-1.07739067077637 -1.05046331882477
-0.672938704490662 0.155015423893929
-1.42450380325317 -1.36584937572479
-0.408451825380325 -1.76416790485382
-0.523772478103638 -0.269117951393127
-0.517782926559448 -0.592487573623657
-0.538004398345947 -0.143433794379234
-0.653735041618347 0.159382656216621
-2.51393795013428 -1.98778223991394
-0.202141374349594 -0.0641161277890205
-1.38077795505524 -1.07031917572021
-1.0912150144577 -0.908296644687653
-0.727280616760254 -0.977807283401489
-1.59791541099548 -0.351860105991364
-1.35503756999969 -0.84146648645401
-0.653683185577393 -0.521182537078857
-1.24981641769409 -1.71366226673126
-0.955074667930603 -1.26438772678375
-0.988975882530212 -0.881909668445587
0.427866697311401 0.559906601905823
-0.0129039119929075 0.269232153892517
0.062836080789566 -0.223089054226875
-1.67496955394745 -0.972440421581268
-1.68323636054993 -1.6791855096817
-0.918401956558228 -1.10462129116058
0.452111124992371 0.234469935297966
-1.29299676418304 -0.931315422058105
-0.744174957275391 0.0128170941025019
-1.38015627861023 -1.9925616979599
-0.654524803161621 -0.985911548137665
0.482636719942093 0.370573252439499
-2.24789023399353 -2.08586263656616
-0.444795966148376 -0.963787853717804
-1.73085725307465 -1.30754494667053
-0.451967656612396 -0.32843017578125
-0.636672616004944 -1.78365504741669
-0.887819886207581 -0.280894190073013
-0.622116446495056 -0.646852910518646
-0.625241160392761 -0.990935027599335
-0.826515555381775 -0.57783567905426
-0.951567649841309 -0.980518460273743
-0.578859567642212 -0.385444641113281
-0.561305522918701 -0.157751336693764
-1.81993687152863 -1.55668210983276
-0.280685424804688 -1.27734708786011
-1.54753625392914 -0.70959734916687
-1.46036863327026 -1.57088696956635
-1.91390585899353 -1.95283854007721
-0.345895051956177 -1.00120949745178
-0.684290885925293 -0.952993273735046
-0.753875851631165 -0.540675401687622
-0.804641127586365 -1.30457627773285
-1.53240346908569 -0.886210501194
-0.338903844356537 0.287850558757782
-0.0935408025979996 -0.625861048698425
-0.691975474357605 -1.79560077190399
-1.04224836826324 -1.04321658611298
-1.08896768093109 -0.919283092021942
-1.54468941688538 -1.57290136814117
-0.412804335355759 0.136972025036812
-0.71207058429718 -0.76703542470932
-0.85649561882019 -0.957580626010895
-0.509270668029785 -0.326627939939499
-0.100071482360363 -1.32355642318726
-0.363392114639282 -0.382114797830582
-0.756537914276123 -1.58051145076752
0.393425554037094 0.0864216908812523
-1.00508642196655 -0.827837407588959
-0.686085224151611 -1.43721282482147
-0.281668961048126 -0.305801600217819
0.03895453363657 -0.262072771787643
0.264137297868729 -0.464237749576569
-1.04491972923279 0.0309932921081781
-0.858843207359314 -0.641561985015869
-0.558129787445068 -0.291991353034973
-2.35662508010864 -1.60203754901886
-1.12871873378754 -1.1550155878067
-1.08934736251831 -1.89092004299164
-1.35154497623444 -1.17448961734772
-2.20626759529114 -1.73703515529633
-1.69209563732147 -0.953454077243805
-1.41767513751984 -1.90305697917938
-1.16075217723846 -0.474827259778976
-0.652116417884827 -0.704748451709747
-1.92744636535645 -1.31479156017303
-0.626190185546875 0.329820096492767
-2.59346461296082 -2.05417943000793
-0.59924578666687 -2.47013974189758
-1.17882752418518 -2.27702593803406
-1.8470938205719 -1.86544120311737
-0.103661879897118 -1.04281139373779
-0.552818894386292 -0.220049992203712
-0.756255865097046 -0.480033218860626
-0.151225194334984 -0.63332337141037
-0.348390936851501 -0.64118367433548
-0.0777834206819534 -0.876711308956146
-1.25602328777313 -0.750542521476746
-0.503614068031311 -0.577731430530548
-1.24075782299042 -0.757388532161713
-0.582054853439331 -0.807665288448334
-0.962594509124756 -0.375646382570267
-1.01362097263336 -2.3246808052063
-1.0797176361084 -0.928864002227783
-0.197555467486382 -0.796592712402344
-1.14055061340332 -1.54086625576019
-1.68740665912628 -1.2624237537384
-1.88555216789246 -1.16816830635071
-0.452390283346176 -0.925849080085754
-0.444939643144608 -0.669600009918213
-0.185333475470543 -0.465377956628799
-0.618264675140381 -1.19174826145172
-0.19604879617691 0.76542466878891
-0.614032626152039 -0.571801245212555
-1.28372836112976 -1.03938162326813
-0.454299122095108 -1.19574916362762
-0.453305065631866 -0.639186143875122
-0.319187223911285 -0.91268515586853
-1.42890405654907 -0.656332552433014
-1.85940504074097 -0.83446729183197
0.358948439359665 -0.167269244790077
0.105060458183289 0.0326943099498749
-0.835041522979736 -1.15543270111084
-1.5961104631424 -0.772996723651886
-0.530062794685364 0.264256983995438
-0.977885961532593 -0.899311602115631
-0.100688196718693 -0.436618506908417
-0.75462794303894 -1.27911984920502
-0.928166151046753 -0.413642078638077
-1.21189796924591 -2.19061160087585
0.645473122596741 0.0445215180516243
-1.18782877922058 -1.17102527618408
-0.996290802955627 -0.703107237815857
-0.905879616737366 -1.25062215328217
-0.905515789985657 -0.608129501342773
-1.06376791000366 -0.790145337581635
0.218054831027985 0.404212355613708
-0.194816276431084 0.0274430755525827
-1.22968339920044 -0.488672941923141
-0.625041842460632 -1.68617713451385
-0.991872906684875 -0.371047765016556
-0.544295907020569 -0.762846171855927
-1.17788624763489 -2.17140030860901
-1.28376603126526 -2.17443513870239
-0.324993431568146 -0.560080111026764
-1.31421005725861 -0.988531351089478
-0.942482948303223 -0.830377340316772
-1.04197251796722 -0.381342768669128
-0.519099652767181 -1.34494340419769
-0.4919613301754 -1.27368903160095
-1.15217268466949 -0.746741771697998
0.242997765541077 0.520079493522644
-2.14668822288513 -1.53126406669617
-0.528241157531738 -1.48554193973541
-0.936604142189026 -1.25962054729462
-2.26794099807739 -2.90256071090698
-1.72381293773651 -1.77492356300354
-1.29051601886749 -1.86221957206726
-0.378819614648819 -0.382034838199615
-1.26920783519745 -0.580548584461212
-1.859299659729 -1.25763440132141
-1.2835031747818 -0.214597329497337
-0.272507071495056 0.44765692949295
-0.726891756057739 0.210928454995155
-0.226349204778671 -0.360640108585358
0.136394813656807 -0.854764044284821
-2.26715540885925 -1.81061017513275
-0.148398965597153 -0.835904538631439
0.0280038416385651 0.282801866531372
-2.08329200744629 -2.59387254714966
0.352900713682175 -0.522190451622009
-0.328851610422134 -0.440169036388397
-0.680924296379089 -0.824070155620575
-0.772967219352722 -0.159145757555962
-0.232528015971184 0.072211317718029
-0.927471041679382 -0.664328396320343
-0.63736617565155 -0.224438920617104
-0.621776223182678 -0.23349042236805
-1.61848115921021 -1.20390462875366
-1.07434523105621 -0.20885257422924
-1.15329265594482 -0.649270951747894
-0.252831339836121 -0.205361500382423
-1.35940992832184 -1.66030919551849
-2.02345132827759 -2.15013933181763
-0.951364159584045 -0.477124691009521
-1.00757956504822 -0.696749925613403
-0.959684729576111 -0.828636050224304
-1.15003347396851 -1.20767605304718
-1.68347728252411 -2.05826830863953
-0.224444702267647 -0.709837138652802
-0.419438749551773 -0.52494478225708
-0.417626798152924 -0.495932102203369
0.0129347443580627 -0.664166271686554
-0.456172347068787 -0.529611647129059
-1.16657555103302 -0.916341245174408
-0.0204627830535173 -0.324225872755051
-1.63393914699554 -1.40426349639893
-0.807081460952759 -0.995321094989777
-0.752305030822754 0.150576546788216
-0.197363421320915 0.253169357776642
-0.0443821027874947 -0.276716977357864
-0.19560994207859 -0.925400912761688
-1.16364550590515 -0.689285933971405
-0.390009045600891 0.139042392373085
-0.531388342380524 -1.99940240383148
-1.96690666675568 -1.34286606311798
-0.23078228533268 -0.447384059429169
-1.18644416332245 -1.3445200920105
-0.1605584025383 -1.24146103858948
-0.740843772888184 -1.39813983440399
-0.676884293556213 -1.69209146499634
0.175855919718742 -0.172819897532463
-0.890392541885376 -0.586233913898468
-0.201150968670845 -0.57164192199707
-0.420750707387924 -0.346534550189972
-1.33241283893585 -1.05454874038696
-0.701089382171631 -0.433629631996155
-0.0857442989945412 -0.617948889732361
-0.74265468120575 -1.10620152950287
-0.50881963968277 -1.56537163257599
-0.790842890739441 -1.39298832416534
-1.4873594045639 -2.03051900863647
-0.136449664831161 -0.479460120201111
-2.6817684173584 -2.36173796653748
-0.321217387914658 0.530809819698334
-0.531164646148682 -0.544572830200195
-0.723997473716736 -0.037593238055706
-0.987579822540283 -0.21727566421032
-0.950412392616272 -0.802154839038849
-0.398326098918915 -0.0689295008778572
-0.989225029945374 -0.235460445284843
-1.10777032375336 -1.87995874881744
0.106271162629128 -1.71331965923309
0.142837330698967 -0.801294803619385
0.0461079999804497 -0.316172659397125
-1.56687653064728 -1.63587176799774
-2.00420951843262 -1.83753716945648
-0.239497825503349 -0.230138525366783
-1.7951637506485 -1.98994922637939
-0.0104682836681604 -0.616410315036774
-0.556906819343567 -0.786654591560364
-1.59708571434021 -0.660052359104156
-0.447181105613708 -0.479720771312714
-1.16594135761261 -1.84224092960358
-0.574134588241577 -1.19891500473022
-0.90648078918457 -1.67773234844208
-0.983402490615845 -0.814533472061157
-0.683773398399353 -0.656389534473419
-0.898506879806519 -1.07768070697784
-0.143303170800209 -1.51368069648743
0.0553267374634743 -0.12589356303215
-0.973038196563721 -0.397712975740433
-0.848447561264038 -0.983996331691742
-0.867819309234619 0.353251338005066
-1.49492561817169 -1.59096896648407
-2.22128844261169 -2.31578731536865
-0.624348521232605 -0.997951507568359
-0.811195731163025 -0.39754319190979
-0.548382997512817 -0.994541704654694
-0.584064602851868 -0.0109554138034582
-0.767473101615906 -1.72487366199493
-1.14918732643127 -0.393279194831848
-1.65099549293518 -0.929784893989563
-0.341760188341141 -0.443958401679993
-1.30318605899811 -1.11659026145935
-0.871561646461487 -1.35157418251038
-1.47860944271088 -0.845891535282135
-1.17861223220825 -0.844344913959503
-0.489801943302155 -0.6655632853508
-0.0895238518714905 0.138183817267418
-1.93750107288361 -0.84227979183197
-0.214116081595421 0.130469292402267
-0.131527662277222 0.0255372393876314
-0.94926393032074 -0.864650785923004
-0.948123931884766 -0.230588540434837
-0.785657167434692 -0.653571963310242
-0.903922915458679 -0.835057258605957
-0.329086273908615 -1.18699991703033
-1.04708063602448 -1.13683819770813
-0.1543850004673 -0.442439138889313
-0.161774903535843 -0.429342985153198
-0.592263221740723 -1.01606488227844
-3.07083106040955 -2.38713431358337
-0.236952498555183 -0.617427408695221
-1.96296262741089 -2.28933191299438
0.748774886131287 0.198485776782036
-0.0807986110448837 0.465634942054749
-1.07314240932465 -0.508094191551208
-0.626236319541931 -0.766177833080292
-0.181945085525513 -1.45344400405884
-1.22727334499359 -1.3701183795929
-1.01189839839935 -1.6809618473053
-0.244888663291931 0.0815245434641838
-0.0969044491648674 -1.13917148113251
-0.408544689416885 -0.384128928184509
-0.337046176195145 -0.759980380535126
-1.97280025482178 -1.90368449687958
-1.22198987007141 -1.45241868495941
-2.60022687911987 -0.931213915348053
-1.39480304718018 -1.84356796741486
0.777164816856384 0.273315131664276
-0.263819962739944 -0.846942186355591
-1.4942729473114 -1.34917616844177
-0.748956561088562 -1.03487360477448
-0.32722195982933 -0.93157958984375
-0.964133024215698 -0.696352005004883
-3.28117656707764 -3.10808968544006
-0.676731824874878 -1.221355676651
-0.204323336482048 -0.248221591114998
-1.09372913837433 -1.07266366481781
-1.59577667713165 -1.31014561653137
-0.113038256764412 -0.408351331949234
-1.40810322761536 -1.00799977779388
-0.249029815196991 -0.591573297977448
-1.16366231441498 -0.950365841388702
-0.785595893859863 -0.929582238197327
-0.835545063018799 -0.43927538394928
-2.61003518104553 -2.0459680557251
-0.519955456256866 -0.465805321931839
-1.12747025489807 -0.380259156227112
-0.744552731513977 -1.01326465606689
-1.17395162582397 -1.74533689022064
-1.2895359992981 -0.535833179950714
-0.843535304069519 -0.603299379348755
-1.26740002632141 0.263471722602844
-1.1593644618988 -0.807179391384125
-0.68617570400238 -0.372220396995544
-0.247998639941216 -0.560503125190735
-0.0277537517249584 -0.0118278106674552
-0.62158477306366 -0.886141180992126
-1.21521544456482 -0.596292793750763
-0.127664342522621 -0.398374676704407
-0.829655647277832 -0.762976825237274
-2.39121460914612 -1.7914799451828
-0.88189435005188 -0.754378378391266
-1.98415815830231 -1.96830141544342
-0.230066537857056 -0.538171768188477
-1.01537764072418 -1.51969754695892
-0.226797848939896 -0.901768505573273
-0.198310300707817 0.916814208030701
-2.33599233627319 -2.00399327278137
-0.231028079986572 -0.849102854728699
-1.7170934677124 -0.794593870639801
-0.715789675712585 -0.788951992988586
-1.55952596664429 -0.356318473815918
-0.984923124313354 -0.903845250606537
-1.08667397499084 -1.33448588848114
-0.716918110847473 -0.482827335596085
-2.63843607902527 -1.09548795223236
-0.987681031227112 -0.660790383815765
0.261474430561066 0.276834428310394
-1.79369485378265 -1.08092653751373
-3.0471498966217 -3.29169988632202
-2.12983536720276 -1.90217626094818
0.151784613728523 0.406883001327515
-0.0418680049479008 -1.21462917327881
-1.38602066040039 -0.853948414325714
-1.29370987415314 -1.86852788925171
-0.502305626869202 -0.716773569583893
-0.094008132815361 -0.813420832157135
-1.5062552690506 -1.75729537010193
-0.310964494943619 -0.869682133197784
0.00488772615790367 -0.17626266181469
-2.39928483963013 -2.39271759986877
-1.37465488910675 -2.25251388549805
-0.32571005821228 -1.2495881319046
-1.4261519908905 -2.12221360206604
-0.301511317491531 -0.868757545948029
-1.4678395986557 -0.896754324436188
-0.790424942970276 -1.04921329021454
-0.978438258171082 -1.20613765716553
-2.19567346572876 -1.45858561992645
-1.32620656490326 -2.03098344802856
-1.68419456481934 -1.07282292842865
-1.35954082012177 -1.0021538734436
-1.07784879207611 -1.07262849807739
-0.913938641548157 -1.35197424888611
-0.288875997066498 -1.76537799835205
-2.69316792488098 -1.90797603130341
0.345615118741989 0.0748915746808052
-1.19787240028381 -0.873285412788391
-0.650928735733032 0.953797996044159
-0.51777583360672 -0.860946476459503
-1.54474449157715 -1.2296382188797
-0.0957762822508812 -0.895557105541229
-1.84724509716034 -2.56744122505188
-1.97580373287201 -2.03188180923462
0.0511946007609367 -0.903868675231934
-1.69208943843842 -1.6240690946579
-0.946042060852051 -0.678348004817963
-0.450979143381119 -0.924831569194794
-0.271599590778351 -0.317175269126892
-1.11837208271027 -0.0776616856455803
-1.07005333900452 -0.680864691734314
-0.854181528091431 -0.253139644861221
-2.65928149223328 -2.78735136985779
-1.54486811161041 -1.64574658870697
-1.40216338634491 -0.0805959030985832
-1.60213959217072 -1.71884763240814
-1.06286025047302 -0.74487441778183
-0.594108819961548 -0.32267040014267
-0.951771378517151 -1.51086676120758
0.159318745136261 -1.15640032291412
-1.27820575237274 -2.03914833068848
-0.409645617008209 -0.689652264118195
-1.21993231773376 -1.60390210151672
-0.180062934756279 -0.548874080181122
-1.44761025905609 -0.861727654933929
-0.949628949165344 -0.543815195560455
-0.616606116294861 -1.03739249706268
-2.012526512146 -0.994110703468323
-0.936736702919006 -1.22393548488617
-0.507667303085327 -1.4617828130722
0.187938004732132 -0.723171353340149
-2.1854555606842 -1.34696173667908
-1.32097208499908 -0.721388638019562
-0.386692672967911 -0.286425918340683
0.124330043792725 -0.95811003446579
0.154906317591667 -0.933306396007538
-0.746214389801025 -0.249842151999474
-1.7965441942215 -0.660368204116821
-1.44077730178833 -1.91298973560333
-0.808680891990662 -0.616358995437622
-1.45858240127563 -0.918868720531464
-1.32604396343231 -1.5799914598465
-1.55791044235229 -1.68745422363281
-0.542988538742065 -0.552653133869171
};
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-4,0)
--(axis cs:4,0);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:0,-4)
--(axis cs:0,4);

\addplot [semithick, blue, dashed]
table {%
-4 -264.759857177734
-3.91919191919192 -259.411173194346
-3.83838383838384 -254.062489210957
-3.75757575757576 -248.713805227569
-3.67676767676768 -243.36512124418
-3.5959595959596 -238.016437260792
-3.51515151515152 -232.667753277403
-3.43434343434343 -227.319069294014
-3.35353535353535 -221.970385310626
-3.27272727272727 -216.621701327237
-3.19191919191919 -211.273017343849
-3.11111111111111 -205.92433336046
-3.03030303030303 -200.575649377071
-2.94949494949495 -195.226965393683
-2.86868686868687 -189.878281410294
-2.78787878787879 -184.529597426906
-2.70707070707071 -179.180913443517
-2.62626262626263 -173.832229460129
-2.54545454545455 -168.48354547674
-2.46464646464646 -163.134861493351
-2.38383838383838 -157.786177509963
-2.3030303030303 -152.437493526574
-2.22222222222222 -147.088809543186
-2.14141414141414 -141.740125559797
-2.06060606060606 -136.391441576409
-1.97979797979798 -131.04275759302
-1.8989898989899 -125.694073609631
-1.81818181818182 -120.345389626243
-1.73737373737374 -114.996705642854
-1.65656565656566 -109.648021659466
-1.57575757575758 -104.299337676077
-1.49494949494949 -98.9506536926886
-1.41414141414141 -93.6019697093
-1.33333333333333 -88.2532857259114
-1.25252525252525 -82.9046017425229
-1.17171717171717 -77.5559177591343
-1.09090909090909 -72.2072337757457
-1.01010101010101 -66.8585497923572
-0.929292929292929 -61.5098658089686
-0.848484848484848 -56.16118182558
-0.767676767676767 -50.8124978421914
-0.686868686868686 -45.4638138588028
-0.606060606060606 -40.1151298754143
-0.525252525252525 -34.7664458920257
-0.444444444444444 -29.4177619086371
-0.363636363636363 -24.0690779252486
-0.282828282828282 -18.72039394186
-0.202020202020202 -13.3717099584714
-0.121212121212121 -8.02302597508285
-0.0404040404040402 -2.67434199169427
0.0404040404040407 2.6743419916943
0.121212121212122 8.02302597508291
0.202020202020202 13.3717099584715
0.282828282828283 18.72039394186
0.363636363636364 24.0690779252486
0.444444444444445 29.4177619086372
0.525252525252526 34.7664458920258
0.606060606060606 40.1151298754143
0.686868686868687 45.4638138588029
0.767676767676768 50.8124978421915
0.848484848484849 56.16118182558
0.92929292929293 61.5098658089686
1.01010101010101 66.8585497923572
1.09090909090909 72.2072337757458
1.17171717171717 77.5559177591343
1.25252525252525 82.9046017425229
1.33333333333333 88.2532857259115
1.41414141414141 93.6019697093001
1.4949494949495 98.9506536926887
1.57575757575758 104.299337676077
1.65656565656566 109.648021659466
1.73737373737374 114.996705642854
1.81818181818182 120.345389626243
1.8989898989899 125.694073609632
1.97979797979798 131.04275759302
2.06060606060606 136.391441576409
2.14141414141414 141.740125559797
2.22222222222222 147.088809543186
2.3030303030303 152.437493526574
2.38383838383838 157.786177509963
2.46464646464647 163.134861493352
2.54545454545455 168.48354547674
2.62626262626263 173.832229460129
2.70707070707071 179.180913443517
2.78787878787879 184.529597426906
2.86868686868687 189.878281410294
2.94949494949495 195.226965393683
3.03030303030303 200.575649377072
3.11111111111111 205.92433336046
3.19191919191919 211.273017343849
3.27272727272727 216.621701327237
3.35353535353535 221.970385310626
3.43434343434344 227.319069294014
3.51515151515152 232.667753277403
3.5959595959596 238.016437260792
3.67676767676768 243.36512124418
3.75757575757576 248.713805227569
3.83838383838384 254.062489210957
3.91919191919192 259.411173194346
4 264.759857177734
};
\addplot [semithick, red, dashed]
table {%
-4 0.0427908375859261
-3.91919191919192 0.0419263762205538
-3.83838383838384 0.0410619148551816
-3.75757575757576 0.0401974534898093
-3.67676767676768 0.0393329921244371
-3.5959595959596 0.0384685307590648
-3.51515151515152 0.0376040693936926
-3.43434343434343 0.0367396080283204
-3.35353535353535 0.0358751466629481
-3.27272727272727 0.0350106852975759
-3.19191919191919 0.0341462239322036
-3.11111111111111 0.0332817625668314
-3.03030303030303 0.0324173012014591
-2.94949494949495 0.0315528398360869
-2.86868686868687 0.0306883784707146
-2.78787878787879 0.0298239171053424
-2.70707070707071 0.0289594557399702
-2.62626262626263 0.0280949943745979
-2.54545454545455 0.0272305330092257
-2.46464646464646 0.0263660716438534
-2.38383838383838 0.0255016102784812
-2.3030303030303 0.0246371489131089
-2.22222222222222 0.0237726875477367
-2.14141414141414 0.0229082261823645
-2.06060606060606 0.0220437648169922
-1.97979797979798 0.02117930345162
-1.8989898989899 0.0203148420862477
-1.81818181818182 0.0194503807208755
-1.73737373737374 0.0185859193555032
-1.65656565656566 0.017721457990131
-1.57575757575758 0.0168569966247587
-1.49494949494949 0.0159925352593865
-1.41414141414141 0.0151280738940143
-1.33333333333333 0.014263612528642
-1.25252525252525 0.0133991511632698
-1.17171717171717 0.0125346897978975
-1.09090909090909 0.0116702284325253
-1.01010101010101 0.010805767067153
-0.929292929292929 0.0099413057017808
-0.848484848484848 0.00907684433640855
-0.767676767676767 0.00821238297103631
-0.686868686868686 0.00734792160566407
-0.606060606060606 0.00648346024029183
-0.525252525252525 0.00561899887491958
-0.444444444444444 0.00475453750954734
-0.363636363636363 0.00389007614417509
-0.282828282828282 0.00302561477880285
-0.202020202020202 0.0021611534134306
-0.121212121212121 0.00129669204805836
-0.0404040404040402 0.00043223068268612
0.0404040404040407 -0.000432230682686125
0.121212121212122 -0.00129669204805837
0.202020202020202 -0.00216115341343061
0.282828282828283 -0.00302561477880285
0.363636363636364 -0.0038900761441751
0.444444444444445 -0.00475453750954734
0.525252525252526 -0.00561899887491959
0.606060606060606 -0.00648346024029183
0.686868686868687 -0.00734792160566407
0.767676767676768 -0.00821238297103632
0.848484848484849 -0.00907684433640856
0.92929292929293 -0.00994130570178081
1.01010101010101 -0.010805767067153
1.09090909090909 -0.0116702284325253
1.17171717171717 -0.0125346897978975
1.25252525252525 -0.0133991511632698
1.33333333333333 -0.014263612528642
1.41414141414141 -0.0151280738940143
1.4949494949495 -0.0159925352593865
1.57575757575758 -0.0168569966247588
1.65656565656566 -0.017721457990131
1.73737373737374 -0.0185859193555032
1.81818181818182 -0.0194503807208755
1.8989898989899 -0.0203148420862477
1.97979797979798 -0.02117930345162
2.06060606060606 -0.0220437648169922
2.14141414141414 -0.0229082261823645
2.22222222222222 -0.0237726875477367
2.3030303030303 -0.0246371489131089
2.38383838383838 -0.0255016102784812
2.46464646464647 -0.0263660716438534
2.54545454545455 -0.0272305330092257
2.62626262626263 -0.0280949943745979
2.70707070707071 -0.0289594557399702
2.78787878787879 -0.0298239171053424
2.86868686868687 -0.0306883784707147
2.94949494949495 -0.0315528398360869
3.03030303030303 -0.0324173012014591
3.11111111111111 -0.0332817625668314
3.19191919191919 -0.0341462239322036
3.27272727272727 -0.0350106852975759
3.35353535353535 -0.0358751466629481
3.43434343434344 -0.0367396080283204
3.51515151515152 -0.0376040693936926
3.5959595959596 -0.0384685307590648
3.67676767676768 -0.0393329921244371
3.75757575757576 -0.0401974534898093
3.83838383838384 -0.0410619148551816
3.91919191919192 -0.0419263762205538
4 -0.0427908375859261
};
\draw (axis cs:3,-0.75) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\boldsymbol{z}_{\mathrm{sp}}$};
\draw (axis cs:-1.25,3) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\boldsymbol{z}_{\mathrm{mt}}$};
\draw (axis cs:-4.15,3.5) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{(D)};

\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(2.15,0.1)},
  anchor=south east,
  draw=none
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=4,
ytick style={color=black},
yticklabels={},
clip marker paths=true
]
\addplot [draw=green, fill=green, mark=triangle*, only marks, opacity=0.5]
table{%
x  y
0.0869719684123993 1.31705415248871
1.79986476898193 0.106659173965454
-0.300010442733765 0.491654485464096
-1.18778371810913 0.88892126083374
-0.265146255493164 1.29719471931458
-0.47363606095314 1.68041241168976
-1.08808243274689 0.157173275947571
0.511727452278137 1.8514016866684
0.809255957603455 0.23840144276619
0.177270770072937 0.404590338468552
1.08337962627411 1.91464602947235
1.07431364059448 -0.626213848590851
0.706690192222595 0.986137092113495
-1.00476455688477 0.996183156967163
1.7794064283371 0.325102001428604
-1.48323392868042 -0.0139955366030335
1.51415169239044 2.34746837615967
0.0615956634283066 1.46285438537598
1.18222951889038 2.63196611404419
1.86719107627869 2.20415759086609
0.176608949899673 1.74063873291016
0.821574151515961 0.317843675613403
-0.676316916942596 2.24040794372559
-0.663145184516907 0.371766805648804
0.558826565742493 -0.573927223682404
-1.13844585418701 1.33301436901093
-0.597711622714996 1.16886627674103
0.583227396011353 0.849049270153046
-0.0692900419235229 0.665108203887939
1.15279364585876 1.08240973949432
-0.32716304063797 0.852910399436951
1.78056073188782 1.13860940933228
0.394479393959045 0.445475399494171
-0.52279794216156 1.31616342067719
0.564340889453888 0.57552695274353
1.56069254875183 2.86835741996765
1.18491005897522 -0.216843709349632
-1.80837821960449 0.778913557529449
0.871878087520599 2.96535778045654
1.33052039146423 0.794170916080475
1.19649076461792 0.667019844055176
1.49949872493744 0.338986784219742
0.870572447776794 1.1030045747757
1.26117539405823 0.594955205917358
0.167251080274582 0.92396479845047
1.17418789863586 1.39767587184906
-1.38003063201904 -0.203688770532608
-0.38849002122879 1.36823797225952
-0.740840911865234 0.232740193605423
0.507305443286896 0.770406663417816
-0.348183989524841 0.634441018104553
-0.799405097961426 1.59587132930756
1.16637635231018 2.40120482444763
-0.491869419813156 0.27312245965004
0.310871005058289 1.24078631401062
-0.929678559303284 1.32869243621826
1.13747084140778 1.41327631473541
-0.105233460664749 -0.112815901637077
-0.459935307502747 1.75455403327942
0.0732620060443878 1.67555356025696
0.868925213813782 1.07208514213562
-0.775889873504639 1.05494034290314
0.942774176597595 -0.0278487745672464
0.990535974502563 0.423373579978943
-0.410425812005997 0.433351993560791
-1.76735353469849 0.774600267410278
-0.583915054798126 1.18214821815491
0.69892418384552 1.34102416038513
-1.63353836536407 0.5980304479599
-1.1584575176239 1.8276594877243
0.431026995182037 1.06760787963867
1.44794511795044 1.40764951705933
1.00635695457458 0.178753644227982
-0.364559948444366 -0.462706714868546
0.987808704376221 1.65652024745941
0.958604335784912 0.748449623584747
0.0277839004993439 2.18426895141602
-0.251591265201569 1.02480483055115
-0.828877210617065 0.983054578304291
-0.0931267216801643 -0.155411869287491
1.48301339149475 0.110660813748837
0.819090843200684 2.01303434371948
-0.413477391004562 1.33073949813843
1.28440690040588 0.839923799037933
0.942790865898132 -0.180557012557983
-0.757293581962585 0.595542430877686
0.186917021870613 1.06690287590027
-0.133991181850433 0.167149871587753
0.375070035457611 0.971521079540253
0.318887501955032 0.504392385482788
-0.0946487486362457 1.1618914604187
0.0921975299715996 0.644887149333954
1.05154085159302 1.60011076927185
-0.149849981069565 0.701281905174255
1.78682541847229 1.14911675453186
0.380058437585831 1.72985517978668
-0.315549820661545 0.90304434299469
-0.728504240512848 1.61466956138611
0.793955862522125 1.2581068277359
-0.658784985542297 -0.0238399319350719
-0.152569830417633 1.52505397796631
-0.331141769886017 0.704405784606934
0.834067106246948 1.35591673851013
0.143070161342621 1.80834317207336
-1.06541168689728 -0.436836659908295
0.18923944234848 0.414142906665802
0.142061918973923 0.872639894485474
-0.675325453281403 0.469528675079346
1.02430760860443 1.20037233829498
0.806010901927948 2.07149171829224
-0.747071266174316 0.755651891231537
0.767076551914215 0.00655204057693481
-0.196226477622986 0.767119169235229
-0.0415963530540466 0.756486892700195
-0.685425043106079 0.565961956977844
1.20993542671204 1.67471837997437
-0.223203599452972 1.66504955291748
-0.126955673098564 0.11009469628334
-0.123420804738998 1.18086409568787
-2.32577753067017 -0.4683658182621
1.7398624420166 1.651034116745
0.522849142551422 0.0491186231374741
0.425150781869888 1.02126228809357
-0.765424072742462 0.298759669065475
1.75139594078064 0.646388709545135
0.0818696096539497 0.158169075846672
-0.302649408578873 0.29961559176445
-0.349272429943085 1.82048046588898
0.0347983241081238 0.485654234886169
-0.465860694646835 0.858259320259094
1.08847069740295 1.17907238006592
-0.0747281908988953 1.00460827350616
1.4438978433609 0.151231020689011
-1.47186136245728 -0.0399853326380253
-0.0763021409511566 0.261773616075516
-0.889106035232544 0.58901709318161
-1.57940924167633 0.19906160235405
0.0806632041931152 1.58775556087494
-0.519045948982239 1.4180314540863
0.370122641324997 0.358095228672028
0.256143033504486 0.0999243855476379
0.32134085893631 0.45192688703537
-0.505107343196869 0.563087582588196
1.54682588577271 0.746452331542969
0.662017226219177 -0.679604589939117
-0.0034334659576416 1.35927784442902
0.146038323640823 1.38265812397003
-0.506766557693481 1.11209404468536
-0.427407264709473 0.842070758342743
-0.433080762624741 0.0972138345241547
0.0725257396697998 0.554443001747131
0.432586014270782 0.570879101753235
0.51992267370224 2.10905385017395
-0.0884513184428215 1.1055703163147
-0.763231992721558 0.298810511827469
0.20509660243988 1.21039414405823
-0.850465416908264 0.961916446685791
1.20072281360626 0.531982362270355
0.14123409986496 1.21468031406403
1.37915408611298 0.877282500267029
1.12674355506897 -0.178854763507843
0.517608880996704 0.827824592590332
1.44775688648224 0.955115735530853
0.536487221717834 1.13439571857452
-0.472807705402374 1.63334286212921
0.513847589492798 0.228656426072121
0.230379223823547 0.334768772125244
-0.231881499290466 2.31963205337524
1.99541044235229 0.815968036651611
-0.633925914764404 1.65501153469086
-0.907066226005554 1.68731594085693
0.36952793598175 -0.0757760405540466
1.06706297397614 0.411917150020599
-0.212510854005814 -0.242722555994987
0.300745129585266 1.56368494033813
0.817534327507019 0.214062839746475
0.447139084339142 0.0738035440444946
0.173187404870987 0.256911873817444
0.641185581684113 0.90639853477478
-0.345232605934143 0.891699731349945
-1.79675686359406 0.795129954814911
0.128070920705795 0.831105589866638
-1.74934482574463 -0.345648854970932
0.0466523170471191 -0.680886149406433
2.0005567073822 1.542515873909
-0.310061275959015 -0.769626021385193
-0.220980048179626 1.48599314689636
0.86520516872406 0.159043043851852
-0.304971396923065 0.904932498931885
0.988301277160645 -0.199019908905029
-0.683918952941895 1.03212130069733
0.741846680641174 1.47102165222168
-1.1921660900116 -0.314797103404999
0.832960963249207 0.956236481666565
0.279571354389191 1.97692680358887
-0.377213776111603 0.421973466873169
0.383112788200378 0.171833172440529
0.66907262802124 0.498843401670456
-0.457207143306732 1.1464946269989
0.672482371330261 -0.107476733624935
0.813644409179688 1.87738585472107
-1.51809334754944 0.961980700492859
-0.0491036772727966 1.03179681301117
1.39224362373352 1.09681594371796
0.0552311837673187 0.922362923622131
2.48112058639526 1.45139050483704
-0.52934730052948 0.161938101053238
0.508523344993591 0.418579906225204
0.0674840807914734 -0.344959408044815
-0.32036292552948 1.30655109882355
1.1051025390625 1.63805711269379
-0.674525558948517 0.954752385616302
0.633809566497803 1.28045201301575
-0.922237396240234 0.947645902633667
-0.685867011547089 0.505269646644592
-0.505047917366028 0.105654492974281
1.85876941680908 0.647804439067841
1.5371310710907 0.716488540172577
-0.948839426040649 1.64509093761444
2.36336207389832 1.5019246339798
-1.38548946380615 0.790643215179443
-0.0147441625595093 1.25595247745514
-2.28179788589478 -0.233509719371796
0.727754950523376 1.06899297237396
0.577570080757141 1.3484593629837
-0.923947274684906 0.459257513284683
0.18894699215889 0.729370713233948
1.25350797176361 0.954306066036224
1.08510828018188 1.41129231452942
0.552710950374603 1.13668715953827
-1.28304088115692 1.20867085456848
-0.286051124334335 0.0117705911397934
0.70610523223877 0.521429717540741
-0.460925430059433 0.682664334774017
0.0839760303497314 1.15482008457184
-0.842333078384399 0.339112848043442
-1.16051065921783 1.37426507472992
-1.12143850326538 0.816236674785614
-0.188828647136688 1.05297350883484
-0.239477753639221 0.646535277366638
1.009765625 0.618371903896332
2.54755616188049 1.07858991622925
2.94421243667603 0.540698766708374
-0.17497843503952 0.970626890659332
0.764402270317078 0.782952666282654
-1.39118814468384 1.5721287727356
-1.77845752239227 0.267120778560638
1.29003643989563 2.32512140274048
0.498998612165451 0.879387557506561
0.142578035593033 1.06764459609985
-0.795599102973938 0.155427724123001
-1.36634171009064 0.906408846378326
-0.652926027774811 -0.0501548498868942
-0.752775907516479 1.27116119861603
-1.69673538208008 0.714045584201813
0.985321521759033 0.630230069160461
1.94534540176392 2.84697818756104
0.882442355155945 0.829328000545502
-1.02031445503235 1.55741727352142
0.083654522895813 2.57751822471619
-0.207248121500015 1.16861581802368
-0.783677160739899 1.74285709857941
-0.114031255245209 2.46482038497925
2.16306328773499 1.17490005493164
0.00953613221645355 0.283692538738251
0.659204602241516 2.21382117271423
1.09675490856171 1.07920229434967
-1.69757151603699 1.40892314910889
-0.108134493231773 1.53495502471924
-0.431146055459976 0.311871320009232
2.44516181945801 1.39322328567505
-0.546602964401245 1.12401497364044
0.934333741664886 0.578547298908234
1.75454688072205 0.939609527587891
0.246958673000336 0.35254117846489
-0.0779057741165161 1.3079639673233
-1.43925023078918 2.49817061424255
-0.940364003181458 0.397758990526199
-1.10183167457581 1.72169578075409
1.0975296497345 0.946059584617615
-0.750862121582031 1.34213972091675
0.767544269561768 1.1994332075119
0.175330892205238 1.28653192520142
0.0644654035568237 0.902425408363342
-0.354574203491211 0.107603430747986
0.365734040737152 2.07761287689209
-0.240480720996857 1.33354151248932
0.228025734424591 1.93388366699219
0.277623444795609 1.05599224567413
-1.08140563964844 2.1189067363739
-0.00407165288925171 1.48349225521088
1.60319066047668 1.26604223251343
-0.0884990245103836 1.20214867591858
0.210979849100113 0.755538821220398
1.36635053157806 0.975621163845062
0.880408525466919 1.71589636802673
-0.397423624992371 1.03713500499725
0.723315298557281 0.622432172298431
0.455486595630646 0.829625129699707
0.494219303131104 0.72083842754364
-0.734931826591492 0.705044031143188
-0.278913766145706 0.589735627174377
0.594486117362976 0.771892964839935
0.759613513946533 0.256443738937378
1.45475649833679 0.112365752458572
-1.08875954151154 1.19721949100494
1.97113800048828 0.823983609676361
-0.561925947666168 0.540048599243164
-0.338556230068207 1.9895327091217
1.00128626823425 2.16038489341736
1.16552948951721 0.151893615722656
0.650129079818726 0.833197355270386
0.779585480690002 -0.440674781799316
1.0730938911438 0.337521195411682
0.132888868451118 0.00105650722980499
-0.217765361070633 0.372025161981583
-0.0880604684352875 0.00518807116895914
0.732713222503662 0.737753868103027
0.17173083126545 1.18813574314117
-0.393603503704071 0.29789724946022
-0.964903175830841 0.293706446886063
-0.771135807037354 0.558357954025269
0.538647532463074 0.811896979808807
0.264778077602386 0.782723069190979
0.781703472137451 1.98821616172791
1.02415728569031 -0.437834203243256
-0.10192459821701 0.295586287975311
0.0967179536819458 0.516999125480652
0.128834187984467 1.01860225200653
-0.272645831108093 0.82854551076889
-0.209558963775635 1.46075856685638
0.181543856859207 1.33658528327942
-1.6659779548645 0.552785694599152
0.326177716255188 1.17060601711273
-0.0886643528938293 1.94226980209351
1.81762385368347 1.88304579257965
-0.584940612316132 0.0243222415447235
0.812127232551575 1.56979012489319
0.0911534130573273 1.34136688709259
0.926722228527069 0.413214027881622
1.20640194416046 0.476550072431564
0.30846756696701 1.63104057312012
-1.8664813041687 0.310261785984039
1.25907969474792 1.54567098617554
0.0986570566892624 1.40139663219452
-0.113616764545441 0.993665277957916
-0.254460632801056 1.0418027639389
-0.279637336730957 -0.46867036819458
1.01582908630371 1.05908036231995
-1.0743932723999 0.880283713340759
1.38409459590912 0.617275059223175
2.15519595146179 0.607107937335968
0.30677717924118 0.530743539333344
1.22880637645721 2.97877335548401
-1.50836193561554 0.720965027809143
0.514621078968048 0.520542502403259
-2.67500185966492 0.313650220632553
1.07127594947815 1.63062739372253
-0.270601809024811 0.0986874476075172
0.0728882104158401 0.932328343391418
-1.22409248352051 -0.441534578800201
-0.605439186096191 0.975865483283997
-1.43725490570068 0.568813443183899
-0.994337916374207 0.933474779129028
1.3603287935257 0.658161103725433
-0.732494354248047 0.539653897285461
-0.213194653391838 0.0660381466150284
0.612676024436951 1.21863770484924
-0.109217524528503 1.34478676319122
-0.36035144329071 0.022453248500824
0.519557178020477 1.32662904262543
-1.5684609413147 1.7372989654541
0.329524159431458 0.746913313865662
0.405622482299805 0.696806073188782
0.0623422265052795 -0.236833214759827
1.35304617881775 1.73066246509552
0.0816942751407623 0.569168925285339
-0.0821101069450378 -0.493102699518204
-0.125473082065582 1.00604891777039
-0.333058059215546 1.23940396308899
0.129644989967346 0.837751090526581
0.647677063941956 0.80085688829422
0.68515020608902 1.25993323326111
-0.0161486268043518 1.89024555683136
0.367899000644684 -0.0246008932590485
1.01286745071411 2.16226601600647
2.59784364700317 2.13727068901062
-0.41299569606781 0.267451286315918
0.895217895507812 0.716783761978149
-0.482979655265808 0.758227288722992
0.210364729166031 0.87187260389328
-0.00549674034118652 0.721575617790222
-0.716525673866272 0.691179156303406
1.31483197212219 0.56145977973938
2.04405832290649 0.39615136384964
0.560574412345886 0.627726197242737
0.838756799697876 0.367163062095642
0.312368184328079 0.173381417989731
-1.29871511459351 0.177410259842873
-0.520215392112732 0.510778665542603
0.842615842819214 1.69343066215515
0.29639595746994 0.493542015552521
1.22169828414917 0.255775392055511
0.947179794311523 1.80075442790985
0.154596626758575 -0.287050753831863
-1.71918070316315 0.317564606666565
0.553322613239288 0.0978458821773529
-1.27422714233398 0.98091596364975
-0.752984941005707 -0.207694828510284
0.928419530391693 1.11620330810547
0.446485280990601 0.263023316860199
-0.0251484215259552 0.25189396739006
1.5532603263855 0.334906935691833
0.0648998618125916 0.0074089914560318
-0.784817695617676 1.05327296257019
-0.129296958446503 2.10990309715271
0.825310587882996 0.929800868034363
0.18499094247818 0.902947306632996
-0.473533719778061 1.74400103092194
-0.485778629779816 1.70099771022797
-0.648196399211884 0.261876046657562
1.32117819786072 0.448917388916016
1.07165229320526 0.308966636657715
-0.509412288665771 0.230114877223969
1.01922678947449 0.601251184940338
-1.48623383045197 -0.0336031727492809
0.610704064369202 0.984512388706207
-0.07600137591362 0.752905786037445
-1.45516443252563 0.769533276557922
-0.976727962493896 0.900113940238953
-0.0636132955551147 1.23567032814026
0.310740143060684 0.961474895477295
0.475278377532959 -0.525094628334045
-0.266947507858276 0.442007601261139
0.127145677804947 1.3652526140213
1.19565284252167 1.65704929828644
-0.751861155033112 1.07353389263153
0.0660984218120575 1.63851773738861
0.572536587715149 3.10546350479126
-1.00710487365723 0.391842067241669
-0.151123851537704 1.23281943798065
-0.00289687514305115 0.883678138256073
-0.668812155723572 1.54945051670074
0.762929677963257 1.70337450504303
0.813877880573273 0.845413327217102
1.71831500530243 1.57939291000366
-0.217218995094299 0.853431284427643
0.956282496452332 2.1775918006897
1.06783103942871 1.18030822277069
-0.978464663028717 0.3238325715065
-0.381092131137848 0.451932311058044
-0.461283028125763 1.59149146080017
-0.342931270599365 2.17123866081238
-0.773071050643921 1.50211703777313
0.228211969137192 0.893193602561951
0.548019766807556 0.770548582077026
-0.716236412525177 1.44542813301086
-0.799037098884583 1.150998711586
-0.437397658824921 1.18145847320557
0.094642847776413 3.40903782844543
1.44260585308075 0.76381927728653
-0.744554042816162 0.110178276896477
-0.612293660640717 0.200941428542137
0.0784603357315063 0.478260815143585
0.0536658763885498 0.296528369188309
-0.00706851482391357 0.441832512617111
-1.29538607597351 0.24719113111496
0.490637838840485 -0.75188285112381
0.945045650005341 1.38797116279602
0.845445096492767 1.11114895343781
-0.563653707504272 -0.0255284905433655
0.137092173099518 1.12185955047607
-0.920199453830719 0.239240109920502
-0.250974327325821 1.55269634723663
1.17786824703217 0.442164659500122
2.14200472831726 1.64730703830719
0.788283407688141 0.0272401124238968
-1.16900634765625 0.676461577415466
-0.512774765491486 1.2691844701767
-1.40930557250977 0.503787457942963
-1.53954029083252 0.216577991843224
-0.183368384838104 0.406639844179153
2.23716711997986 1.03754770755768
0.499864101409912 1.07439661026001
0.147840321063995 0.953338027000427
-0.0881087183952332 1.07077932357788
1.31118595600128 1.35954940319061
-1.93345427513123 0.857864618301392
1.85594689846039 1.95896744728088
-0.675665020942688 0.683591067790985
-0.577220737934113 1.21808874607086
0.194916069507599 -0.192064166069031
-0.197881102561951 1.32718396186829
-0.961837530136108 -0.908694565296173
-0.251545190811157 0.598612904548645
-2.13285183906555 1.81263101100922
0.611937820911407 0.173139572143555
0.780538856983185 0.920891284942627
2.45760035514832 0.887710750102997
1.59998416900635 1.58094000816345
-0.80644166469574 1.04958152770996
-0.520813941955566 1.70000839233398
1.40037727355957 1.54333353042603
-0.58210700750351 1.75352561473846
-1.64443290233612 3.21269989013672
0.372392803430557 0.52093917131424
-0.766580820083618 1.12342584133148
1.06526684761047 1.59050834178925
0.106832087039948 1.24877560138702
0.975954055786133 0.886855065822601
-1.35664129257202 1.11344909667969
0.491030335426331 1.63640570640564
1.40039253234863 1.0284937620163
-0.58369767665863 1.33370018005371
-0.427767157554626 1.38334834575653
-1.01593899726868 1.0372269153595
-0.865176916122437 0.184810966253281
1.28117704391479 -0.043678630143404
1.61685359477997 0.0962772220373154
0.974943995475769 2.67114114761353
1.40441656112671 0.283492296934128
0.097398579120636 0.0693536102771759
1.57788193225861 0.434445798397064
1.24083876609802 0.439567774534225
0.45285439491272 0.821908295154572
0.0763096511363983 0.917227864265442
-1.05454874038696 0.889419496059418
1.70848155021667 0.287179350852966
0.324171870946884 -0.098672516644001
0.380351543426514 -0.496305465698242
0.0808170437812805 1.45212507247925
0.0475854128599167 0.549117803573608
2.51807284355164 1.59052455425262
0.947251558303833 1.41718649864197
-0.999187588691711 0.896089315414429
1.12888622283936 1.35552668571472
0.590654253959656 0.712604641914368
-1.90189635753632 2.34790921211243
-0.390224128961563 1.02369618415833
-0.627887845039368 1.82852423191071
-0.890501081943512 1.44056737422943
0.873674750328064 1.2474969625473
0.956989765167236 0.122640542685986
0.0871609449386597 1.07142770290375
-0.750906348228455 0.271515548229218
-0.440065562725067 2.0763258934021
0.481668502092361 0.666364669799805
0.583135008811951 0.13119088113308
-1.20491170883179 0.458689302206039
-0.6742063164711 1.54979145526886
1.31255388259888 0.564691364765167
-0.886266529560089 0.812378585338593
3.08714437484741 1.26469767093658
1.33148896694183 1.90072572231293
-0.391260266304016 1.05010271072388
-0.0734465271234512 0.192967563867569
-0.526767730712891 0.976440727710724
-0.104398041963577 -0.14422607421875
0.629380762577057 1.10191738605499
-0.443829268217087 0.740165591239929
-0.338384091854095 3.28376936912537
-0.30818247795105 0.787535905838013
-0.634444355964661 0.15943868458271
-0.784322202205658 0.154653504490852
0.405301421880722 1.59128403663635
-1.95723128318787 1.09621584415436
-0.214244246482849 0.805772662162781
-0.0744002759456635 0.383718311786652
1.24158549308777 1.08747577667236
-0.571984767913818 0.671877503395081
0.869969964027405 1.15910518169403
1.22787499427795 1.27117240428925
-0.169384837150574 -0.211441591382027
0.472624987363815 0.714108347892761
-0.0645925998687744 -0.29240870475769
0.646621704101562 0.0471883453428745
0.91582328081131 2.03176331520081
};
\addlegendentry{$y_{\mathrm{sp}, i} = 1, y_{\mathrm{mt}, i} = 1$}
\addplot [draw=green, fill=green, mark=+, only marks, opacity=0.5]
table{%
x  y
0.816481411457062 -0.449145019054413
1.0526397228241 0.0301385074853897
-0.326386988162994 -0.541745543479919
-1.02807378768921 0.643929958343506
-1.19504427909851 0.984149634838104
-0.354226350784302 -0.159391760826111
1.14372682571411 1.19390499591827
-1.25083124637604 -0.278057098388672
0.769810020923615 0.218754559755325
-0.0544619187712669 0.00288171693682671
-0.158307492733002 0.428491532802582
1.29768514633179 0.0104083195328712
1.53734481334686 0.769572198390961
-0.740392625331879 0.682451844215393
1.08927059173584 -0.131828755140305
-0.0261171460151672 -0.173351436853409
0.248081892728806 1.06419086456299
0.978201448917389 0.445941925048828
-1.52728295326233 0.608110427856445
-0.357861459255219 0.300563961267471
-1.73094296455383 0.131209135055542
-1.74049758911133 -0.0538692027330399
0.310230791568756 0.216195791959763
-0.690001130104065 0.458243042230606
0.726499915122986 0.0547281131148338
1.43370413780212 -0.39448344707489
0.0766423344612122 0.0406888574361801
-0.138769596815109 0.189096599817276
-0.349225401878357 0.284984052181244
0.924895703792572 0.555299580097198
-0.424202382564545 0.866866946220398
-1.48561954498291 0.422190427780151
0.133249878883362 0.189954593777657
0.352110862731934 1.30436646938324
-1.22225451469421 -0.0949487239122391
0.50646984577179 0.861344575881958
-0.479198455810547 0.467436969280243
-1.15163350105286 -0.435267895460129
1.30854368209839 1.39185988903046
0.112245738506317 0.550534725189209
0.752362549304962 0.821089506149292
1.36770367622375 0.306719928979874
-0.031665176153183 -0.656802833080292
-1.26346015930176 0.483601987361908
0.509337902069092 0.760263502597809
-0.815945148468018 1.21182584762573
1.02812957763672 0.676039934158325
0.893838286399841 0.538543462753296
0.479177474975586 0.138962626457214
0.872535526752472 -0.70820152759552
0.390530645847321 0.387747198343277
0.20530492067337 0.588560819625854
0.0784347653388977 -0.382380872964859
-0.0669047236442566 -0.0873128548264503
0.381113976240158 -0.930791616439819
-0.889111757278442 -0.113626189529896
-0.0555751323699951 2.06962561607361
0.463251113891602 -0.210772797465324
-0.10986465215683 -0.203569233417511
1.05879306793213 0.388473153114319
-0.445139348506927 -0.0716616958379745
-0.176611304283142 0.424164921045303
1.20778632164001 -0.680440723896027
-0.216186940670013 0.0357212647795677
-1.1418182849884 -0.476068288087845
-1.37009048461914 1.00579643249512
-0.666591584682465 1.10759258270264
0.991083025932312 0.5280522108078
0.0668823719024658 0.148390561342239
0.614088416099548 0.803426504135132
-1.4393527507782 0.388902515172958
-0.569884717464447 0.82685649394989
-0.163081794977188 -0.12212547659874
-1.21237146854401 0.965323686599731
-0.407121598720551 -0.270666211843491
-0.0112785696983337 1.00165545940399
-1.60727715492249 0.740120232105255
0.559369027614594 0.257785946130753
-2.46814155578613 0.0302050542086363
-0.828386127948761 -0.308298528194427
-0.483692705631256 0.71456378698349
1.06910574436188 1.0072660446167
0.1309574842453 0.0673829168081284
1.47739589214325 -0.476757258176804
-1.86561965942383 1.81091415882111
0.193404972553253 -0.192835867404938
0.321675926446915 1.29231667518616
-0.64454710483551 0.158892869949341
-0.0868327617645264 0.185220465064049
0.227352410554886 -0.282179236412048
0.690777659416199 1.14108228683472
-1.78083264827728 0.649613499641418
-0.688026070594788 0.220789641141891
1.84440922737122 1.18470978736877
0.643443882465363 0.999116241931915
-1.28610968589783 0.0883782058954239
-0.210127711296082 -0.656415402889252
-0.948872208595276 0.491110146045685
0.137519061565399 0.243347644805908
-0.109305888414383 -0.460741221904755
1.90143001079559 0.673689126968384
0.621499300003052 1.40518629550934
-0.440951973199844 -0.00604400038719177
-0.623439788818359 0.348569512367249
1.70024430751801 0.460665881633759
0.511551201343536 0.236569821834564
0.486332684755325 -0.138538062572479
-1.07056617736816 0.220843181014061
-1.49798774719238 -0.467966139316559
2.0225396156311 -0.24874147772789
0.282991737127304 0.450091660022736
-0.87286651134491 -0.0159109756350517
1.26297736167908 -0.182713374495506
0.726696014404297 0.596803784370422
-0.445717811584473 -0.631658315658569
-1.44416081905365 -0.587206125259399
0.303110629320145 0.0445897467434406
-0.991874992847443 0.219961225986481
1.14509165287018 0.0825165063142776
0.106187373399734 0.22212378680706
-1.3578987121582 0.0228104293346405
-1.82469868659973 -0.0592989325523376
0.0464256629347801 1.06880521774292
0.391202032566071 -0.0778870135545731
-0.640806317329407 -0.119635745882988
-0.457760453224182 -0.130803242325783
-0.0230919122695923 -0.4974005818367
-0.164032876491547 0.28933972120285
-0.695480227470398 0.0129475891590118
0.725336790084839 -0.282340228557587
-0.3362877368927 -0.573713064193726
-0.829035043716431 0.810460329055786
0.0184142887592316 -0.0862303227186203
-1.72700321674347 0.255003869533539
0.387864112854004 0.0401589795947075
-1.23563170433044 -0.247146189212799
0.397602766752243 1.03230762481689
0.267590463161469 -0.405130535364151
-2.54604625701904 -0.3521708548069
-0.747445940971375 0.0295465812087059
-0.876016855239868 1.5094119310379
0.332797527313232 0.442804038524628
-0.640501141548157 -0.448074340820312
-0.243238970637321 -0.0231099203228951
1.91904771327972 0.264354646205902
0.170173034071922 -0.496829450130463
-1.28424882888794 0.198300302028656
-0.0913591310381889 -0.766445219516754
-1.10242629051208 -0.877750635147095
-0.756495654582977 1.17877328395844
-0.0544630289077759 -0.17713475227356
-1.21323704719543 -0.00472021847963333
-0.259601950645447 0.710246860980988
0.399113267660141 -0.180490136146545
0.875342845916748 0.670586407184601
2.07012319564819 0.85382604598999
-0.302840948104858 0.391397058963776
0.713566601276398 -0.202029377222061
2.08203959465027 0.848672270774841
-1.55254352092743 0.19029900431633
-0.228322118520737 -0.436447829008102
0.18217533826828 0.422321438789368
0.574297904968262 1.14259433746338
0.17147022485733 0.0366100817918777
1.9135730266571 -0.151385396718979
0.784489333629608 0.358748197555542
1.72069621086121 0.708142757415771
1.01871728897095 0.440422832965851
1.70207750797272 0.752687931060791
1.3787693977356 1.41026592254639
-1.82065296173096 -0.21135838329792
-1.19543504714966 1.03169620037079
-0.437564313411713 0.789461553096771
0.231535702943802 -0.756099224090576
0.929925322532654 0.896071493625641
0.412775695323944 -0.218449875712395
-0.563013315200806 0.594080686569214
1.37217891216278 0.408842444419861
1.01721143722534 -0.178345769643784
0.228996872901917 -0.215452134609222
-0.274377167224884 1.49201023578644
-0.972774147987366 -0.165144011378288
-0.0050804615020752 -0.382088243961334
0.0935501009225845 0.0481024719774723
-1.11483526229858 -0.554449796676636
2.19181704521179 0.478660017251968
-0.648112535476685 -0.597418427467346
-1.36113131046295 -0.0832484588027
-0.985751211643219 -0.603348731994629
-0.447762668132782 0.033729262650013
1.04880678653717 0.586980402469635
-1.0341522693634 0.74348121881485
-0.405483424663544 0.286068856716156
0.378663957118988 0.438757210969925
-0.529053330421448 -0.0146103501319885
1.62287878990173 1.38974034786224
-0.524774551391602 0.927657902240753
1.11648726463318 1.03340172767639
-0.587501168251038 0.483217477798462
1.445183634758 -0.663562476634979
1.50268959999084 1.11887562274933
1.19369637966156 -0.173208862543106
0.543035328388214 0.0249638967216015
-0.32770186662674 -0.582016587257385
-0.548592686653137 -0.280859977006912
-2.25519013404846 0.212873131036758
-1.36947739124298 0.285956591367722
-1.09664249420166 0.186924248933792
0.149166196584702 0.421841025352478
1.6758406162262 1.00400912761688
0.497616827487946 0.572285175323486
-1.02414798736572 1.12201380729675
1.21430730819702 0.633839726448059
-0.00280298292636871 0.486630022525787
1.36622881889343 -0.519771337509155
1.55549800395966 -1.18941640853882
-0.133993119001389 0.857001960277557
-0.802778005599976 -0.650428235530853
0.898261606693268 0.187212288379669
0.732236087322235 0.329213589429855
-0.123405516147614 0.94944566488266
-0.887736320495605 0.275021642446518
0.730429708957672 0.00960599258542061
-0.0666492283344269 0.405136048793793
-0.643126130104065 -1.46349942684174
1.44854772090912 -0.210396096110344
0.637857794761658 0.57843816280365
0.0336396396160126 0.644395112991333
0.208249688148499 0.413239449262619
0.812809824943542 -0.274660378694534
0.179775148630142 -0.677313208580017
0.614166557788849 0.353161007165909
0.107848435640335 1.00575506687164
0.268872708082199 -0.935879290103912
0.812751829624176 0.152186155319214
0.396873235702515 -0.312307387590408
1.02461469173431 -0.0415296480059624
0.101799845695496 0.708641886711121
0.355673253536224 -0.0442814528942108
1.17080640792847 -0.0911222249269485
-0.258787721395493 0.0966334268450737
-0.6343092918396 0.545235693454742
-1.04304814338684 -0.446198791265488
1.28143298625946 -0.572364151477814
-0.0883797407150269 -0.40580090880394
0.283791869878769 0.288999557495117
};
\addlegendentry{$y_{\mathrm{sp}, i} = 0, y_{\mathrm{mt}, i} = 1$}
\addplot [draw=orange, fill=orange, mark=triangle*, only marks, opacity=0.5]
table{%
x  y
0.534528970718384 -0.84553188085556
-0.00281703472137451 -0.173217475414276
-0.108707338571548 -1.1838835477829
-1.3768994808197 -0.556295096874237
-2.06617069244385 -0.313975930213928
-0.738515019416809 0.161753833293915
1.07255172729492 -0.678366124629974
-1.39648592472076 -0.439133733510971
0.130657196044922 -1.28256452083588
-1.2144467830658 0.60202294588089
-1.14271330833435 -0.149761199951172
0.303618907928467 -0.206939473748207
1.94702124595642 -0.429505586624146
-0.155526787042618 -1.21227025985718
-1.441277384758 -0.869838297367096
0.242072522640228 -0.109155215322971
1.54349672794342 0.384088575839996
0.810681104660034 -0.569713830947876
-2.15343141555786 -1.21241319179535
1.96920907497406 -0.34667581319809
-2.86865615844727 0.461796700954437
1.38624882698059 -0.145269736647606
-0.596906781196594 -0.302369952201843
-0.0484980791807175 -1.11555087566376
-0.891096949577332 -0.0472322255373001
-3.01829671859741 -1.07805347442627
-0.555591762065887 -0.71880692243576
0.0759923458099365 0.205809876322746
0.402683585882187 -0.318257033824921
-0.488537073135376 -0.490826517343521
0.0452150106430054 -0.622865796089172
-0.111472725868225 0.0205537546426058
-0.323160648345947 0.457844257354736
0.601918816566467 -0.796275913715363
-0.743565201759338 -0.72367662191391
-0.469599962234497 -0.919331550598145
0.283690392971039 -0.436988204717636
-0.25022566318512 -0.592830240726471
-0.947178483009338 -0.42681547999382
-0.775445818901062 -0.875795781612396
2.05082249641418 0.245702117681503
-2.2879376411438 0.529771387577057
0.896806418895721 -0.452963173389435
0.175387591123581 0.485708564519882
1.00388383865356 -0.887661457061768
0.516753375530243 0.043382927775383
-0.18400913476944 -0.134157121181488
0.489888161420822 -0.348534852266312
-0.0721358358860016 1.07216489315033
0.263942182064056 -0.690040230751038
-1.03398180007935 -1.19158613681793
-0.903503954410553 1.00213658809662
0.193199053406715 -1.65549278259277
0.352017283439636 -0.135088175535202
-0.305576145648956 0.282919198274612
0.623849749565125 -0.707760214805603
0.955064833164215 -1.42554521560669
-0.393159866333008 -0.341785818338394
-1.89714217185974 -0.3695068359375
1.26452827453613 0.457687795162201
-1.89708244800568 -0.305903732776642
0.13642892241478 -0.568257749080658
-1.72988247871399 -0.414115726947784
0.719581007957458 -0.437799215316772
-1.50482416152954 1.17528676986694
1.00181233882904 -1.15821552276611
-1.74507868289948 -0.574971914291382
0.522619843482971 -0.066247433423996
1.3848682641983 0.161947026848793
-1.06099879741669 0.664759337902069
-0.932568967342377 -0.26208022236824
0.149599254131317 -0.724686741828918
-0.930181562900543 1.08201742172241
0.853518486022949 -1.31769871711731
2.29459547996521 1.05170667171478
-1.31673812866211 -0.730671465396881
1.44655966758728 -0.851495206356049
-0.869866907596588 -0.505454003810883
0.684145629405975 0.67753666639328
1.38103854656219 0.323645412921906
-2.09501934051514 -0.103770330548286
-1.07183933258057 -0.00166722387075424
0.476305246353149 0.341803401708603
-0.412503719329834 -1.09285295009613
0.774482429027557 -0.476272761821747
0.523960411548615 -1.47922396659851
-0.319162547588348 -0.397984683513641
-1.40592586994171 -0.026035338640213
1.57590222358704 -0.55395096540451
0.124883688986301 -0.500740468502045
0.013585239648819 -0.613333284854889
0.838159501552582 0.787682473659515
0.274887025356293 0.147267863154411
0.443318128585815 -0.718204379081726
0.169320642948151 -0.0275741182267666
0.196408629417419 -0.47652405500412
1.50423431396484 -1.10630691051483
-1.90343451499939 -0.148637145757675
0.0774462074041367 -0.554681658744812
-0.960588753223419 -0.780126333236694
0.724187135696411 -1.45946264266968
-0.867990493774414 -0.805647373199463
1.00690197944641 -0.0112028941512108
-1.04087626934052 0.588693976402283
-0.36842006444931 0.133870288729668
-0.397356748580933 0.38879257440567
-0.225065976381302 -0.497735738754272
-0.326113700866699 0.407503426074982
0.221588045358658 0.468751549720764
0.788822412490845 -0.397533357143402
-0.920209050178528 -0.516327381134033
-1.22569739818573 0.0933515056967735
-0.468433320522308 0.852306365966797
-0.948091983795166 0.317621737718582
-0.0552254691720009 -0.944828867912292
-0.18653479218483 0.250025272369385
0.159396141767502 -0.501928925514221
-1.0391970872879 0.6441450715065
0.647781312465668 0.239465460181236
-0.38395568728447 0.478852123022079
-0.11633063852787 -1.13111162185669
-0.512329816818237 0.602681338787079
-1.59823322296143 -1.95418202877045
-0.0207986235618591 -0.174373209476471
0.802997350692749 -0.670121967792511
1.67982578277588 0.800976932048798
-0.0923305004835129 -0.556368708610535
-0.879254341125488 0.10170616209507
0.853360652923584 0.433711469173431
-1.16963636875153 -0.860767900943756
-0.5926753282547 0.0114326998591423
0.561770379543304 -0.461924195289612
0.711674928665161 0.734528005123138
0.544696807861328 -0.332607954740524
-0.561147749423981 0.0512174926698208
0.462331503629684 0.12896890938282
0.112564325332642 0.197730600833893
1.26134920120239 -0.241558760404587
1.52825427055359 -0.40605628490448
0.2558613717556 -1.28050029277802
1.23606848716736 0.0636014714837074
0.418402343988419 0.706746459007263
0.0377767980098724 0.292211472988129
0.885507464408875 0.373468697071075
0.450201749801636 -0.678658008575439
-0.324036031961441 -0.306216895580292
0.399820387363434 -0.716938734054565
-0.155482649803162 0.273168414831161
-0.468133211135864 -0.473897337913513
1.07768177986145 0.368408709764481
-1.33445596694946 -0.775253355503082
-0.218533456325531 0.186181545257568
0.487902581691742 -0.0311187095940113
-1.08200263977051 0.721575319766998
0.431336998939514 0.163794636726379
-1.72826910018921 -0.143617272377014
1.05638027191162 0.322142839431763
-1.00795447826385 -1.04729604721069
1.73159790039062 -0.482506513595581
-0.379473000764847 -1.49176967144012
-1.54976689815521 0.32628870010376
-0.595293879508972 -0.151179328560829
1.66198265552521 -0.219235688447952
0.270853042602539 -0.00920869410037994
0.336181104183197 -0.506942391395569
-0.567021012306213 0.59896045923233
-0.129332959651947 -0.147417545318604
1.19528841972351 -0.524585962295532
-0.689720809459686 -1.07396960258484
-2.86014986038208 -0.638323068618774
0.279228687286377 -0.307150363922119
0.976104021072388 0.0205679442733526
-1.21686482429504 0.73360800743103
-3.35581827163696 -0.380461037158966
0.373481392860413 0.027032844722271
-1.25086915493011 -0.814401209354401
-1.89708423614502 -0.762884855270386
0.263300359249115 -1.2145870923996
0.0348000824451447 0.811905443668365
0.40558910369873 0.214741855859756
-1.24477279186249 -1.18509078025818
-1.26556897163391 -0.794573605060577
-0.913049221038818 0.125105738639832
0.268273264169693 0.0283160731196404
1.25760352611542 -0.162639051675797
-0.557454705238342 -0.543018877506256
1.22924220561981 0.403349846601486
-0.432086288928986 -0.318260014057159
0.121503606438637 -0.946993589401245
0.87450635433197 -0.208157479763031
0.360492706298828 0.263802051544189
-0.00874081254005432 -0.307756692171097
1.7717707157135 -0.389995068311691
-0.030584454536438 0.197599709033966
0.990157723426819 -0.538934946060181
-0.817014753818512 0.188892066478729
0.526906669139862 0.185580030083656
-0.927174806594849 -0.00357819721102715
-0.513255000114441 -0.878463506698608
-0.597804427146912 -0.543092012405396
0.0344283878803253 -0.304345190525055
-1.83761262893677 -0.822769701480865
0.99242103099823 -1.4954309463501
1.23429369926453 -0.51723712682724
0.937350273132324 -0.254763662815094
-1.59257233142853 -0.708503782749176
-0.564679086208344 -0.749198436737061
0.384629160165787 1.22764444351196
0.474941909313202 0.394709914922714
0.341244399547577 0.265849262475967
-1.1139714717865 0.839651703834534
-1.40973770618439 0.768743872642517
-1.65908765792847 -1.09132301807404
0.721797704696655 0.290221691131592
-0.378318965435028 -0.562031865119934
};
\addlegendentry{$y_{\mathrm{sp}, i} = 1, y_{\mathrm{mt}, i} = 0$}
\addplot [draw=orange, fill=orange, mark=+, only marks, opacity=0.5]
table{%
x  y
1.23119461536407 -0.069297194480896
-0.596460223197937 -0.983362019062042
-0.309276521205902 -1.45859062671661
-0.0255463123321533 -3.34429383277893
0.518860280513763 0.142040371894836
-0.291275352239609 -2.148606300354
0.356381624937057 -0.885198891162872
0.473617345094681 -0.823253870010376
1.40390574932098 -0.243351802229881
0.0600872039794922 -0.728117346763611
0.176419019699097 0.489710420370102
-1.39371252059937 -1.74627196788788
-2.16625547409058 -0.605180025100708
0.470623999834061 -1.52743923664093
1.51180458068848 0.0460849367082119
-0.225601941347122 -0.554824113845825
-1.17537069320679 -0.884345412254333
-0.597255051136017 0.173062443733215
0.170575946569443 -2.82921314239502
1.14456963539124 -2.2301197052002
-0.33821713924408 -1.4898955821991
-2.61116218566895 -0.535547494888306
-1.22566342353821 -1.11925756931305
-0.958202123641968 0.0243692807853222
-0.789813876152039 -1.5477728843689
-2.25899314880371 -0.432044863700867
-0.689793407917023 -0.139422699809074
-1.38074970245361 -1.16517984867096
1.04092621803284 -0.450393289327621
-1.1544189453125 -1.21850264072418
-0.242252930998802 -0.0932744070887566
-0.846851348876953 0.223529383540154
0.592562973499298 -0.616343379020691
0.826977133750916 -0.192018702626228
2.2413125038147 -1.1769392490387
-3.1436619758606 -1.11659145355225
-1.47599315643311 -1.54135298728943
0.500353634357452 -1.57878649234772
-1.03396773338318 -1.89312553405762
-0.886039018630981 -2.639732837677
0.792135894298553 -2.16293120384216
-0.181306749582291 -1.65929126739502
0.397225141525269 -0.820179998874664
0.184291362762451 -0.747101485729218
0.798160910606384 -0.390062034130096
-1.52524793148041 -1.11730849742889
1.32190442085266 -1.68235969543457
-0.723356544971466 -1.50865042209625
1.7813401222229 0.314645409584045
0.477555751800537 -1.88379442691803
-0.811855494976044 -1.70114398002625
0.366720765829086 -1.21105110645294
0.860787689685822 -1.50329566001892
0.479273349046707 -0.834264159202576
-1.11921262741089 -0.349013596773148
0.362817674875259 -0.635822832584381
0.607950568199158 -0.314150840044022
-0.320208311080933 -1.23269629478455
0.140932887792587 -1.76615846157074
-0.886159658432007 -0.858728349208832
-0.430842757225037 -0.378905355930328
-0.593245804309845 -1.46375668048859
-0.286542326211929 -0.640761077404022
2.51196527481079 -1.62249660491943
0.992451131343842 -1.29312789440155
-1.76988315582275 -1.12725329399109
0.387889623641968 -1.13928949832916
0.182254612445831 -0.692921698093414
-0.015038788318634 -0.165363848209381
-0.534319162368774 -0.570199489593506
-0.464692771434784 -0.263366252183914
-1.61884951591492 -1.58204436302185
-0.139145374298096 -0.249817386269569
-1.08232307434082 -0.225031524896622
0.0529450178146362 -0.192820072174072
0.853984355926514 -0.843186676502228
0.568093061447144 -0.61003166437149
0.286161452531815 -0.565796136856079
0.140356302261353 -1.19905412197113
-0.201022386550903 -1.2940673828125
0.0589935183525085 -0.64891105890274
-0.978065848350525 -2.64917230606079
0.0524870753288269 -0.765942394733429
-0.629107475280762 -0.979251563549042
-0.805092453956604 -0.513350307941437
-0.282035768032074 -0.298606246709824
-1.45187103748322 -1.31361436843872
-1.74518024921417 -0.573364794254303
-0.752818286418915 -0.325891584157944
-0.384248673915863 0.0155965210869908
0.741035997867584 -1.89992260932922
1.06025362014771 -0.978726923465729
-0.652719140052795 -0.108949422836304
-0.779256105422974 -0.0734315514564514
-0.70846426486969 -1.12113630771637
-1.04620063304901 -1.56556737422943
-1.29718053340912 -0.502630352973938
0.202496349811554 -0.482680797576904
0.485309451818466 -1.18601262569427
0.848842859268188 -0.668901264667511
-2.37302827835083 -0.421380013227463
-0.156526148319244 -0.810608208179474
0.908639073371887 0.0296712517738342
0.681645035743713 -1.355712890625
1.12208437919617 -1.56555330753326
-0.431398838758469 -1.37017512321472
-1.37709832191467 -1.21722829341888
0.401417285203934 -1.18855547904968
-1.21971297264099 -0.243439421057701
0.614293575286865 0.453143239021301
-0.897574186325073 -1.0526397228241
0.388530611991882 -2.13334345817566
-0.63943076133728 -2.4220016002655
1.68674802780151 -0.798395395278931
-0.391711533069611 0.165429621934891
0.955272197723389 -1.03786647319794
0.353304415941238 -2.16123151779175
-0.480077922344208 -1.21477258205414
2.09759831428528 -0.67237800359726
-0.344307065010071 -0.144193068146706
0.404881298542023 -0.778523325920105
-0.525663673877716 -1.58508610725403
-1.0683741569519 0.210210382938385
1.73604369163513 0.748603224754333
-1.36258172988892 -1.87125027179718
0.519433617591858 0.26916915178299
0.84855055809021 -1.69331645965576
-1.98616862297058 -1.92481303215027
0.698775112628937 -1.31674790382385
-0.87531965970993 -2.72049379348755
0.974142551422119 -0.130908310413361
-0.755015969276428 -0.968808889389038
0.182790100574493 -0.228959023952484
-0.191645994782448 -0.436754167079926
-0.308148145675659 -3.05536484718323
-0.0860917568206787 -1.70085680484772
-0.351067721843719 -0.888812005519867
0.0221058130264282 0.0309937000274658
0.00977569818496704 -1.50608384609222
-0.100005596876144 -1.65491425991058
0.985476911067963 -0.34180223941803
-0.549290180206299 -0.649307012557983
-0.320566773414612 -0.216654121875763
-1.22965276241302 0.0771993771195412
-0.629527568817139 -1.85898852348328
0.460114061832428 -0.035766888409853
-0.168684393167496 -1.09347403049469
1.23159384727478 -0.993686735630035
1.45204854011536 -0.926785230636597
-0.846184551715851 -0.473428815603256
-1.99360847473145 -0.784587383270264
-0.946174263954163 -0.588207900524139
0.471324115991592 -1.82767844200134
-1.07778370380402 -1.21121263504028
-0.631669402122498 -0.811235070228577
0.147636860609055 0.292013466358185
0.204847693443298 0.283288091421127
0.776989221572876 -0.164792984724045
-1.09280610084534 -0.925945520401001
-0.822955369949341 -1.62779033184052
-0.292251288890839 -1.03244197368622
2.02698588371277 0.162328824400902
-0.811239361763 -1.10130882263184
0.129826411604881 0.011603707447648
-0.0171619355678558 -2.12146306037903
1.04657161235809 -0.945662558078766
1.09509062767029 0.356687545776367
-0.869799494743347 -2.03687691688538
2.05358338356018 -0.920045793056488
0.211567878723145 -1.26012313365936
-2.42855167388916 -0.264758408069611
-0.264391362667084 -1.67204523086548
-0.854876101016998 -0.428198099136353
-1.4898487329483 -0.677794694900513
1.74549472332001 -1.18207120895386
1.55286121368408 -0.885592341423035
-0.476813793182373 -1.07432174682617
-0.444155305624008 -0.303416609764099
0.20850470662117 -0.123063042759895
-0.858166038990021 -1.71667194366455
-0.511318564414978 -1.4317592382431
-0.638768672943115 -0.624403655529022
-1.02909553050995 -1.68924784660339
-0.98224925994873 -1.82431733608246
1.20342779159546 -0.968007624149323
-3.15785312652588 -0.906507849693298
-0.860189378261566 -0.675671398639679
1.05973720550537 -1.14240527153015
-0.207512021064758 -0.925287365913391
-1.46602582931519 0.32416906952858
-0.423136919736862 -0.58932638168335
-0.672733187675476 -1.76820576190948
0.457580536603928 -1.06370449066162
-2.18451595306396 -1.1178822517395
0.380776345729828 -1.34781610965729
0.550475776195526 0.0820260122418404
0.4619380235672 -0.857853889465332
-1.43290197849274 -1.16066861152649
-0.0107268989086151 -0.484712302684784
-0.0510746240615845 -1.44014465808868
-1.52204608917236 -0.302637696266174
1.2363452911377 -1.46941149234772
1.31434297561646 0.178428292274475
0.929973244667053 -0.672289073467255
-0.667385101318359 -1.35342836380005
0.819621086120605 -0.299339890480042
-1.20848381519318 -0.387399762868881
-0.695587456226349 -0.393501818180084
0.775577783584595 -0.0535701289772987
-1.26087403297424 -0.436326891183853
-0.4880131483078 -0.220997154712677
-0.279977679252625 -1.66629993915558
-0.0293421596288681 -1.19125819206238
0.652800798416138 -1.81600880622864
0.647982895374298 -1.15649878978729
-2.11622786521912 -1.80321371555328
-3.22676944732666 -0.972774147987366
0.73217511177063 -1.86884617805481
-0.902771949768066 -0.448898017406464
-0.0955822169780731 -0.774998426437378
0.37791034579277 -1.30601835250854
-0.603085398674011 0.171747416257858
-0.128141045570374 -2.0996105670929
-0.892678439617157 -2.30421376228333
0.562745690345764 -2.12587404251099
0.0397064685821533 -1.89819443225861
0.0468780621886253 -1.06488943099976
0.49155980348587 -0.19474720954895
0.625409543514252 -0.595129549503326
-0.646219968795776 -0.583541214466095
0.492223829030991 -0.526807308197021
2.17351174354553 -0.962308466434479
-1.65789711475372 -0.583897292613983
0.190047234296799 -0.490609616041183
-1.15986251831055 -1.15967011451721
-1.53338527679443 -0.972762703895569
2.03300428390503 -0.344355493783951
0.516516923904419 -2.42302513122559
1.25219988822937 -0.952520847320557
1.40707409381866 -0.613498210906982
-1.35398519039154 -1.61190938949585
0.702711224555969 -1.35439538955688
-1.37292456626892 -1.15922725200653
-0.452504336833954 -0.8127161860466
1.09556865692139 -0.364045709371567
0.272068947553635 -0.505044221878052
1.89107239246368 -1.18266093730927
-1.76084995269775 0.85077291727066
1.42015075683594 -0.459740817546844
0.532386004924774 -0.95825606584549
-1.65565419197083 -1.21043884754181
-1.19643449783325 -0.620437562465668
-1.25464534759521 -0.84771990776062
-0.378310322761536 -0.551521778106689
0.167634308338165 -0.798114955425262
-0.312603533267975 -0.216899916529655
0.489885777235031 -0.1191546022892
0.808951437473297 -1.0198450088501
-1.52703452110291 -0.807739496231079
0.282148033380508 0.221697241067886
-0.126109629869461 -0.781999588012695
-0.0128476843237877 -0.312677592039108
-0.424342691898346 -1.11907553672791
0.855945944786072 -0.336562693119049
0.341768145561218 -2.0390419960022
0.100826993584633 0.083985760807991
-0.14685469865799 -1.3000682592392
0.163051724433899 -0.639191925525665
-0.867837429046631 -1.21904253959656
2.1524064540863 -0.594687163829803
0.939498722553253 -0.740617156028748
0.947429716587067 0.312661170959473
-0.202241003513336 0.0204775463789701
-0.195744097232819 -0.40860378742218
-0.583214223384857 -1.70776700973511
-2.47329020500183 -0.405620336532593
0.0726902484893799 -1.05271482467651
-1.68880033493042 -2.21306371688843
1.78353488445282 -2.15606427192688
0.437931925058365 -0.523094892501831
-0.547579884529114 -1.07047939300537
-0.618620097637177 -1.03546023368835
0.739840626716614 -0.518817722797394
-0.683845579624176 -1.48482155799866
-2.3386561870575 -1.35333955287933
0.84303891658783 -0.807520031929016
1.78405630588531 0.406123012304306
-0.554383337497711 -1.60231971740723
-0.0584160685539246 -1.48702621459961
-0.153176188468933 -1.35498189926147
0.449400991201401 -2.86005783081055
2.02690172195435 -1.80777966976166
0.737722516059875 -1.88336086273193
-0.61055862903595 -0.458371937274933
-2.13163304328918 -0.701885640621185
0.00523191690444946 -1.37981152534485
-0.885111153125763 -0.233402267098427
0.117539390921593 0.573807895183563
-1.5569372177124 0.117045268416405
-0.250516653060913 -0.294392675161362
2.58878231048584 -0.765068471431732
-0.802756905555725 -1.9214882850647
-1.4399676322937 -0.729191064834595
-0.66334331035614 0.284401535987854
-2.16772890090942 -2.59043383598328
0.0188883766531944 -0.467521518468857
0.396978855133057 -0.384856432676315
0.569448471069336 -0.823959112167358
-2.11405396461487 -0.173623993992805
-0.149308174848557 0.0237093418836594
1.27629280090332 -0.703494071960449
-0.450157284736633 -0.475630670785904
1.28083968162537 -0.259642839431763
-1.64510917663574 -1.259352684021
-1.14177370071411 -0.220678925514221
0.0762549638748169 -0.682569861412048
0.0338468551635742 -0.28924036026001
1.7823725938797 -1.45171332359314
0.773191630840302 -2.26638674736023
-2.1076078414917 -0.406422734260559
-0.468943476676941 -0.659787178039551
-0.00120896100997925 -0.81340217590332
1.01190257072449 -1.25805354118347
-1.81746792793274 -1.91654062271118
-0.220906674861908 -0.758183538913727
0.457486212253571 -0.451936066150665
-1.10214865207672 -0.334029138088226
-1.42133522033691 -0.647317409515381
-0.693020343780518 -0.60452127456665
-0.741484999656677 -0.96057391166687
-0.0720606446266174 -0.354939043521881
-0.820132195949554 -1.38496434688568
-0.412730127573013 -1.08624768257141
-0.472009003162384 0.132806748151779
0.668206393718719 0.163029283285141
0.730191946029663 -0.217588752508163
-1.4468891620636 -0.796381771564484
-1.25939178466797 -0.73454213142395
-0.650910615921021 -0.0780289992690086
0.920782864093781 -1.97143089771271
1.31290459632874 -1.50640869140625
-0.0328457057476044 -0.424262166023254
-1.98984622955322 -1.48567819595337
1.21266686916351 -1.11146879196167
0.18976104259491 -1.34350824356079
0.405748903751373 -1.88203287124634
0.468532562255859 -0.0620971918106079
1.06744861602783 -0.724353432655334
0.335468709468842 -0.510965585708618
0.902996778488159 -0.340022027492523
-0.355093836784363 -1.12717580795288
0.216889902949333 -0.519292235374451
-2.11670732498169 -0.532332420349121
0.776615977287292 -1.10462868213654
-2.32227730751038 -1.75063562393188
-3.05826854705811 -1.3286759853363
-0.866159021854401 -1.97686982154846
1.26556038856506 -0.645449995994568
1.30780291557312 -2.42785739898682
-0.0869245529174805 0.356887429952621
0.609363675117493 -0.284586846828461
-0.70000958442688 -0.0827569141983986
-0.597749948501587 -0.14608570933342
-2.13395071029663 -1.01657128334045
0.139862075448036 -0.0170373059809208
0.567255020141602 -0.520454049110413
-1.96088945865631 -1.98050081729889
0.0808293521404266 -1.69430983066559
0.27398407459259 -0.756791114807129
0.461903899908066 -0.391544908285141
1.06028199195862 -1.64146947860718
0.472128391265869 -1.89564800262451
-0.488931059837341 -0.230701863765717
0.58195173740387 -2.07299160957336
-0.328286588191986 -0.794045805931091
1.21358394622803 -0.760310471057892
-0.748286962509155 -0.570673525333405
-0.555363476276398 -0.314748674631119
-0.0970014035701752 -1.85306882858276
2.06367683410645 -1.39188146591187
1.25059580802917 -1.7918895483017
1.84116899967194 -0.771472454071045
-0.945087015628815 -0.787605226039886
0.987156331539154 -1.02209210395813
-1.0160368680954 -1.47585463523865
0.266955971717834 -0.0189513191580772
-0.293301284313202 -0.461716294288635
0.0654516816139221 -1.03069460391998
0.915275752544403 0.337506026029587
-2.02518534660339 -1.65949261188507
1.02941918373108 -2.30164289474487
0.335079818964005 -1.00490093231201
-0.704731166362762 -0.570230782032013
0.996367812156677 -1.15881276130676
-0.245359420776367 0.110883876681328
-1.60468077659607 -1.5141738653183
0.0555389523506165 -0.301324307918549
-0.34657347202301 -1.05929613113403
-0.0533957481384277 -0.455597579479218
-1.84742784500122 -1.22327172756195
0.140070617198944 -1.21447694301605
0.489018589258194 -0.710112512111664
-1.15305030345917 -0.564203917980194
-1.36319625377655 -0.509442090988159
2.17676830291748 0.0094626173377037
-1.37161040306091 -0.969840943813324
-0.896332979202271 0.258344262838364
0.74791419506073 -0.0915893465280533
-0.455249339342117 -0.805121958255768
-0.0826539397239685 -0.12585811316967
-0.00436079502105713 -0.589931488037109
0.120208323001862 -1.0382297039032
0.0955167412757874 -1.07532382011414
0.348917931318283 -1.14402401447296
-0.836788713932037 -0.42757174372673
1.22571992874146 -0.479887962341309
0.119564354419708 -0.958538591861725
-1.74367189407349 -2.40450477600098
0.821740627288818 -0.652847170829773
1.25058603286743 -2.27715492248535
-0.0512440353631973 0.335603028535843
0.0495432019233704 0.355468273162842
-0.641890645027161 -0.291464805603027
-0.186873197555542 -0.664003729820251
-0.134356737136841 -1.6013765335083
-1.55572247505188 -1.57348144054413
-1.25576758384705 -1.61402583122253
0.511976838111877 0.123327285051346
-0.491449415683746 -1.02272140979767
0.407628655433655 -0.221641659736633
-0.79238086938858 -0.942021906375885
-1.11544358730316 -2.0316424369812
0.343349575996399 -1.54747128486633
-0.261933088302612 -0.595491826534271
0.318445801734924 -1.95422267913818
0.492532581090927 0.310673713684082
-0.489625871181488 -0.775730013847351
-0.149620726704597 -1.4380122423172
-0.968885242938995 -1.219153881073
-0.746083736419678 -0.989955008029938
-0.0381997227668762 -0.553342282772064
-0.370616137981415 -3.02028942108154
1.40165710449219 -1.19050121307373
0.888401925563812 0.0206129848957062
-0.172299057245255 -1.20697784423828
0.799990177154541 -1.53919804096222
-0.6799556016922 -0.281047880649567
-0.720672309398651 -1.15957188606262
2.5240318775177 -0.708325862884521
-0.854045927524567 -1.07677042484283
0.230333462357521 -0.834247469902039
-0.270038545131683 -0.326469570398331
-0.175509482622147 -2.04409694671631
-2.02342987060547 -0.472355991601944
-2.19446539878845 -0.346034705638885
0.655775427818298 -0.958324730396271
0.862488985061646 -1.81951951980591
0.304866790771484 -0.693717360496521
0.549282610416412 -0.574263870716095
-0.0620624125003815 0.0803733766078949
-1.99657464027405 -0.79494172334671
-0.40886253118515 -0.494439661502838
0.0423051714897156 -0.471391797065735
0.611871123313904 -0.0478144101798534
1.28492760658264 -0.917935431003571
0.315252929925919 -0.572757303714752
-0.54224693775177 -0.465278089046478
-0.0636596530675888 -0.812609910964966
-0.892436504364014 -1.68701446056366
-0.116327077150345 -0.649005472660065
-0.877355456352234 -2.04903650283813
1.49524915218353 -0.631342530250549
-1.61574125289917 -1.54611027240753
0.363441407680511 -0.83227926492691
0.299366861581802 0.863254129886627
-0.338131010532379 -2.10786485671997
1.68751156330109 -0.845226526260376
0.685107946395874 -1.00095915794373
0.700399100780487 -0.893365561962128
-0.801860272884369 -0.382458090782166
0.184019923210144 -1.01346671581268
0.108176946640015 -1.4325852394104
-0.63898628950119 -0.528948724269867
-0.449136853218079 -1.01844358444214
1.58728933334351 -0.710853815078735
0.357450127601624 0.331359565258026
-0.329730749130249 -1.30867409706116
1.687295794487 -3.39751529693604
-1.60504364967346 -1.89021337032318
0.764770805835724 0.338313847780228
1.6148533821106 -1.20977032184601
0.630430638790131 -0.910089015960693
-0.535985231399536 -1.9595468044281
0.724016487598419 -0.922704696655273
-1.57497572898865 -0.674482882022858
1.47984552383423 -1.69776427745819
1.85641527175903 -1.06129348278046
-0.487523138523102 -0.0897638723254204
0.975474834442139 -2.3713493347168
-0.862882196903229 -2.3549337387085
-2.58314847946167 -1.44853341579437
0.190395310521126 -2.04459118843079
-0.846816778182983 -1.05846405029297
0.0510406792163849 -0.77664715051651
-0.404871672391891 -1.06440830230713
0.102568164467812 -1.16027903556824
-1.08652126789093 -1.55645394325256
2.04169082641602 -1.94133973121643
-0.573029339313507 -1.1344428062439
-0.605282187461853 -0.926230072975159
-0.257775753736496 -0.979770064353943
-0.957095980644226 -1.31054496765137
0.617955446243286 -1.72411954402924
0.593920469284058 -2.07579064369202
0.0598853528499603 -0.177331179380417
0.352987170219421 -0.875217795372009
-0.796697378158569 0.735539436340332
0.878982543945312 -0.687355816364288
0.864965975284576 -1.46213459968567
-0.144098460674286 -0.828428268432617
0.54388952255249 -2.55205488204956
-0.86243462562561 -2.16707563400269
-0.78951621055603 -0.958226501941681
-0.73898708820343 -1.74194085597992
1.14548134803772 -0.77246767282486
0.88657009601593 -1.02454710006714
-1.21860098838806 -0.424196720123291
-0.0542116463184357 -0.105968147516251
-0.232203215360641 -0.701598405838013
0.512415766716003 -0.236495614051819
-0.6186283826828 -2.88036274909973
-0.525393187999725 -1.47155869007111
0.566425740718842 -0.0101267620921135
-0.888673424720764 -1.61315619945526
-0.821263074874878 -0.676053881645203
-1.7723376750946 -0.302907079458237
-0.0412982702255249 -1.52369785308838
-1.41037440299988 -1.1318701505661
1.40021586418152 -2.05425715446472
-0.34139347076416 -0.840096831321716
-0.826785385608673 -1.68895971775055
-0.72830593585968 -0.336064279079437
0.909752368927002 -1.0008898973465
-0.227596968412399 -0.59150755405426
-0.937975585460663 -1.21389758586884
0.793653666973114 -1.05994296073914
0.339231342077255 -1.24325370788574
-0.515762567520142 -1.41802358627319
1.41848075389862 -0.580718457698822
-1.65822613239288 -1.57083773612976
-0.842412114143372 -0.541509449481964
-0.13719017803669 -0.190825194120407
-0.675427973270416 -0.865834951400757
1.25055885314941 -0.912555932998657
1.45728802680969 -0.0968394726514816
0.539996802806854 -0.676760375499725
2.38224411010742 -2.00454664230347
0.482176125049591 -0.416001498699188
0.308804750442505 -0.913498342037201
-0.634530007839203 -1.61941158771515
0.860115885734558 -1.76783990859985
0.100404798984528 -0.548386096954346
};
\addlegendentry{$y_{\mathrm{sp}, i} = 0, y_{\mathrm{mt}, i} = 0$}


\addplot [semithick, red, dashed]
table {%
-5 5
};
\addlegendentry{$\hat{\boldsymbol{v}}_{\mathrm{sp}, 1}$}

\addplot [semithick, blue, dashed]
table {%
-5 5
};
\addlegendentry{$\hat{\boldsymbol{v}}_{\mathrm{mt}, 1}$}


\addplot [semithick, purple, dashed]
table {%
-5 5
};
\addlegendentry{$\hat{\boldsymbol{v}}_{\mathrm{sp}, 2}$}


\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-4,0)
--(axis cs:4,0);



\path [draw=black, draw opacity=0.5, semithick]
(axis cs:0,-4)
--(axis cs:0,4);

\draw (axis cs:-4.15,3.5) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{(E)};
\end{groupplot}

\end{tikzpicture}


==> paper_tex/kumar_experiment.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deeppink}{RGB}{255,20,147}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{orange}{RGB}{255,165,0}


\setlength\figureheight{4.5cm}
\setlength\figurewidth{4.0cm}


\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  nodes={scale=0.6},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle p_{\mathrm{train}}(y_{\mathrm{mt}}=y | y_{\mathrm{sp}} = y)\) },
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ylabel style ={xshift=0cm, yshift=-0.2cm}, 
ylabel={Accuracy},
ymin=61.279567867595, ymax=85.7689129432894,
ytick style={color=black},
ytick={60, 70,  80},
yticklabel={\pgfmathprintnumber\tick\%}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,84.9599405344414)
--(axis cs:0.5,84.0000609342171)
--(axis cs:0.6,84.1413919485781)
--(axis cs:0.7,83.9476983057375)
--(axis cs:0.8,83.7842940679668)
--(axis cs:0.9,83.5401715339457)
--(axis cs:0.9,84.4598279892171)
--(axis cs:0.9,84.4598279892171)
--(axis cs:0.8,84.7677064546467)
--(axis cs:0.7,84.9642999662047)
--(axis cs:0.6,84.7226078950193)
--(axis cs:0.5,84.9599405344414)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0.5,84.914789367175)
--(axis cs:0.5,83.9652107472659)
--(axis cs:0.6,84.0698293601754)
--(axis cs:0.7,84.0153130587189)
--(axis cs:0.8,83.5306549937716)
--(axis cs:0.9,61.0801684193108)
--(axis cs:0.9,77.0878351398017)
--(axis cs:0.9,77.0878351398017)
--(axis cs:0.8,84.7973441212186)
--(axis cs:0.7,84.9206868115813)
--(axis cs:0.6,84.794170483422)
--(axis cs:0.5,84.914789367175)
--cycle;

\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0.5,84.9758448529851)
--(axis cs:0.5,83.9841542314875)
--(axis cs:0.6,83.639231642684)
--(axis cs:0.7,82.3362214043748)
--(axis cs:0.8,80.119247714722)
--(axis cs:0.9,76.9758398135483)
--(axis cs:0.9,77.3521607319534)
--(axis cs:0.9,77.3521607319534)
--(axis cs:0.8,80.696751793182)
--(axis cs:0.7,82.7997773215163)
--(axis cs:0.6,84.2887702379618)
--(axis cs:0.5,84.9758448529851)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0.5,84.8183525692085)
--(axis cs:0.5,83.9336477626701)
--(axis cs:0.6,83.9535736726012)
--(axis cs:0.7,81.9806124789068)
--(axis cs:0.8,79.0389013062419)
--(axis cs:0.9,72.4278739646352)
--(axis cs:0.9,74.4621225639903)
--(axis cs:0.9,74.4621225639903)
--(axis cs:0.8,79.5051002730428)
--(axis cs:0.7,83.9553878682307)
--(axis cs:0.6,84.6464276625429)
--(axis cs:0.5,84.8183525692085)
--cycle;


\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0.5,84.9659867628785)
--(axis cs:0.5,83.9940147057799)
--(axis cs:0.6,84.0683672857608)
--(axis cs:0.7,83.7939367154561)
--(axis cs:0.8,83.70797949712)
--(axis cs:0.9,83.5776618217797)
--(axis cs:0.9,84.4543382430702)
--(axis cs:0.9,84.4543382430702)
--(axis cs:0.8,84.6760193737296)
--(axis cs:0.7,84.9420609613933)
--(axis cs:0.6,84.6916319894467)
--(axis cs:0.5,84.9659867628785)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1.2, mark options={solid}]
table {%
0.5 84.4800007343292
0.6 84.4319999217987
0.7 84.4559991359711
0.8 84.2760002613068
0.9 83.9999997615814
};
\addlegendentry{JSE}
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.4400000572205
0.6 84.4319999217987
0.7 84.4679999351501
0.8 84.1639995574951
0.9 69.0840017795563
};
\addlegendentry{INLP}
\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.4799995422363
0.6 83.9640009403229
0.7 82.5679993629456
0.8 80.407999753952
0.9 77.1640002727509
};
\addlegendentry{LEACE}


\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.3760001659393
0.6 84.300000667572
0.7 82.9680001735687
0.8 79.2720007896423
0.9 73.4449982643127
};
\addlegendentry{RLACE}


\addplot [dashed, orange, mark=*, mark size=0.8, mark options={solid}]
table {%
0.5 84.4800007343292
0.6 84.3799996376038
0.7 84.3679988384247
0.8 84.1919994354248
0.9 84.0160000324249
};
\addlegendentry{ERM}


\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle p_{\mathrm{train}}(y_{\mathrm{mt}}=y | y_{\mathrm{sp}} = y)\) },
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ylabel style ={xshift=0cm, yshift=-0.2cm, align=center}, 
ylabel={Worst-Group \\ Accuracy},
ymin=53.5547731399536, ymax=83.8848821640015,
ytick={60, 70,  80},
yticklabel={\pgfmathprintnumber\tick\%},
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,82.001091003418)
--(axis cs:0.5,79.9509048461914)
--(axis cs:0.6,80.795280456543)
--(axis cs:0.7,81.1020812988281)
--(axis cs:0.8,80.8241729736328)
--(axis cs:0.9,80.2128982543945)
--(axis cs:0.9,81.6751022338867)
--(axis cs:0.9,81.6751022338867)
--(axis cs:0.8,82.5998229980469)
--(axis cs:0.7,82.4819183349609)
--(axis cs:0.6,81.828727722168)
--(axis cs:0.5,82.001091003418)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0.5,81.7879638671875)
--(axis cs:0.5,79.8120269775391)
--(axis cs:0.6,80.7391052246094)
--(axis cs:0.7,80.6567993164062)
--(axis cs:0.8,78.6224212646484)
--(axis cs:0.9,55.5942344665527)
--(axis cs:0.9,72.4697647094727)
--(axis cs:0.9,72.4697647094727)
--(axis cs:0.8,81.8895874023438)
--(axis cs:0.7,82.1911926269531)
--(axis cs:0.6,81.8209075927734)
--(axis cs:0.5,81.7879638671875)
--cycle;

\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0.5,82.1815185546875)
--(axis cs:0.5,79.8984832763672)
--(axis cs:0.6,76.0693511962891)
--(axis cs:0.7,70.7262725830078)
--(axis cs:0.8,66.6682739257812)
--(axis cs:0.9,60.4054527282715)
--(axis cs:0.9,61.5465431213379)
--(axis cs:0.9,61.5465431213379)
--(axis cs:0.8,67.7317352294922)
--(axis cs:0.7,73.2417297363281)
--(axis cs:0.6,77.6266479492188)
--(axis cs:0.5,82.1815185546875)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0.5,81.623046875)
--(axis cs:0.5,79.3049468994141)
--(axis cs:0.6,80.5965576171875)
--(axis cs:0.7,71.0409698486328)
--(axis cs:0.8,64.051628112793)
--(axis cs:0.9,54.7037620544434)
--(axis cs:0.9,58.6162300109863)
--(axis cs:0.9,58.6162300109863)
--(axis cs:0.8,67.500373840332)
--(axis cs:0.7,76.4790191650391)
--(axis cs:0.6,82.0594329833984)
--(axis cs:0.5,81.623046875)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0.5,81.9264907836914)
--(axis cs:0.5,79.8975143432617)
--(axis cs:0.6,80.9925308227539)
--(axis cs:0.7,80.7638626098633)
--(axis cs:0.8,80.5946273803711)
--(axis cs:0.9,80.2050170898438)
--(axis cs:0.9,81.6509857177734)
--(axis cs:0.9,81.6509857177734)
--(axis cs:0.8,82.0933609008789)
--(axis cs:0.7,82.6281356811523)
--(axis cs:0.6,82.0154647827148)
--(axis cs:0.5,81.9264907836914)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1.2, mark options={solid}]
table {%
0.5 80.9759979248047
0.6 81.3120040893555
0.7 81.7919998168945
0.8 81.7119979858398
0.9 80.9440002441406
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.7999954223633
0.6 81.2800064086914
0.7 81.4239959716797
0.8 80.2560043334961
0.9 64.0319976806641
};
\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.0400009155273
0.6 76.8479995727539
0.7 71.984001159668
0.8 67.2000045776367
0.9 60.9759979248047
};

\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.463996887207
0.6 81.327995300293
0.7 73.7599945068359
0.8 65.7760009765625
0.9 56.6599960327148
};



\addplot [dashed, orange, mark=*, mark size=0.8, mark options={solid}]
table {%
0.5 80.9120025634766
0.6 81.5039978027344
0.7 81.6959991455078
0.8 81.343994140625
0.9 80.9280014038086
};
\end{groupplot}

\end{tikzpicture}


==> paper_tex/plot_big.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\setlength\figureheight{4.5cm}
\setlength\figurewidth{4.0cm}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=4 by 2, horizontal sep=0.85cm, vertical sep=0.6cm}]

% Toy - accuracy
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.8},
  legend columns=1
},
tick align=outside,
tick pos=left,
title={(A) \textbf{Toy dataset}},
title style={yshift=-0.2cm, xshift=-0.cm},
width=\figurewidth,
x grid style={darkgray176},
% xlabel={\(\displaystyle \rho\)},
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
y grid style={darkgray176},
ymin=50, ymax=85,
ytick style={color=black},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.0, ,, 0.3,, ,0.6, ,, 0.9},
yticklabel={\pgfmathprintnumber\tick\%},
yticklabel style={xshift=0.5ex},
clip=false
]
\node[Mytext, rotate=90] at (-0.4, 70.25){Accuracy};

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,83.961838832804)
--(axis cs:0,83.625161298803)
--(axis cs:0.1,83.5930780861637)
--(axis cs:0.2,83.5045473879317)
--(axis cs:0.3,83.4443156656301)
--(axis cs:0.4,83.4321705650833)
--(axis cs:0.5,83.349269958091)
--(axis cs:0.6,83.3475114038979)
--(axis cs:0.7,83.2686590305251)
--(axis cs:0.8,83.2379858692714)
--(axis cs:0.9,82.1054703250506)
--(axis cs:0.9,82.9635295614622)
--(axis cs:0.9,82.9635295614622)
--(axis cs:0.8,83.5860143701008)
--(axis cs:0.7,83.6033415445406)
--(axis cs:0.6,83.6914888688529)
--(axis cs:0.5,83.6847299618003)
--(axis cs:0.4,83.7608297515366)
--(axis cs:0.3,83.783684140774)
--(axis cs:0.2,83.84145244899)
--(axis cs:0.1,83.9229213502148)
--(axis cs:0,83.961838832804)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,83.9278545754915)
--(axis cs:0,83.5831447464461)
--(axis cs:0.1,82.9196849211565)
--(axis cs:0.2,78.4373072857368)
--(axis cs:0.3,72.089642402578)
--(axis cs:0.4,64.4448988621366)
--(axis cs:0.5,59.6047497007365)
--(axis cs:0.6,57.4419732535141)
--(axis cs:0.7,55.4798092130134)
--(axis cs:0.8,54.0953716052251)
--(axis cs:0.9,53.5412789762869)
--(axis cs:0.9,56.0617210685358)
--(axis cs:0.9,56.0617210685358)
--(axis cs:0.8,56.3466286646647)
--(axis cs:0.7,58.2201909538796)
--(axis cs:0.6,60.7490264928085)
--(axis cs:0.5,63.3372502115255)
--(axis cs:0.4,68.8931013162005)
--(axis cs:0.3,76.3993577986472)
--(axis cs:0.2,81.4006930118095)
--(axis cs:0.1,83.7783150330672)
--(axis cs:0,83.9278545754915)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,83.7524550697162)
--(axis cs:0,83.4385446766064)
--(axis cs:0.1,83.3066427155952)
--(axis cs:0.2,82.7723808682272)
--(axis cs:0.3,81.9159243253526)
--(axis cs:0.4,80.7975010865504)
--(axis cs:0.5,79.4254981819243)
--(axis cs:0.6,77.8283526345801)
--(axis cs:0.7,76.0871089355318)
--(axis cs:0.8,74.3103865192993)
--(axis cs:0.9,71.6846963967432)
--(axis cs:0.9,72.8173036967168)
--(axis cs:0.9,72.8173036967168)
--(axis cs:0.8,74.8636133862869)
--(axis cs:0.7,76.6508907421263)
--(axis cs:0.6,78.445647294848)
--(axis cs:0.5,80.0155015643983)
--(axis cs:0.4,81.3614983565038)
--(axis cs:0.3,82.4300757499876)
--(axis cs:0.2,83.1706194483927)
--(axis cs:0.1,83.6593571260949)
--(axis cs:0,83.7524550697162)
--cycle;

\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0,83.9342645590147)
--(axis cs:0,83.5967347438494)
--(axis cs:0.1,83.3359417672066)
--(axis cs:0.2,82.4870710988594)
--(axis cs:0.3,81.2409028464533)
--(axis cs:0.4,79.7848477382497)
--(axis cs:0.5,78.1815818830195)
--(axis cs:0.6,76.6486778562281)
--(axis cs:0.7,75.0759461639071)
--(axis cs:0.8,73.61604004959)
--(axis cs:0.9,72.1660648112051)
--(axis cs:0.9,72.5429352994211)
--(axis cs:0.9,72.5429352994211)
--(axis cs:0.8,73.9819595231639)
--(axis cs:0.7,75.4540542843199)
--(axis cs:0.6,77.0183225567129)
--(axis cs:0.5,78.5624184326467)
--(axis cs:0.4,80.1701519470378)
--(axis cs:0.3,81.6020968502783)
--(axis cs:0.2,82.8169285635399)
--(axis cs:0.1,83.666058564672)
--(axis cs:0,83.9342645590147)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,83.9765063174534)
--(axis cs:0,83.6514940611553)
--(axis cs:0.1,83.6116339533908)
--(axis cs:0.2,83.5041663303583)
--(axis cs:0.3,83.4272691215725)
--(axis cs:0.4,83.2119354781626)
--(axis cs:0.5,83.2627138697932)
--(axis cs:0.6,82.9800574824622)
--(axis cs:0.7,82.4909199676733)
--(axis cs:0.8,81.6119042596656)
--(axis cs:0.9,79.1717327667872)
--(axis cs:0.9,80.4892674849828)
--(axis cs:0.9,80.4892674849828)
--(axis cs:0.8,82.585095647828)
--(axis cs:0.7,83.0830800332804)
--(axis cs:0.6,83.460941667814)
--(axis cs:0.5,83.5982857144048)
--(axis cs:0.4,83.592064303446)
--(axis cs:0.3,83.757731178835)
--(axis cs:0.2,83.8338338479788)
--(axis cs:0.1,83.9253659874814)
--(axis cs:0,83.9765063174534)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 83.7935000658035
0.1 83.7579997181892
0.2 83.6729999184608
0.3 83.6139999032021
0.4 83.5965001583099
0.5 83.5169999599457
0.6 83.5195001363754
0.7 83.4360002875328
0.8 83.4120001196861
0.9 82.5344999432564
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 83.7554996609688
0.1 83.3489999771118
0.2 79.9190001487732
0.3 74.2445001006126
0.4 66.6690000891685
0.5 61.470999956131
0.6 59.0954998731613
0.7 56.8500000834465
0.8 55.2210001349449
0.9 54.8015000224113
};
\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0 83.5954998731613
0.1 83.482999920845
0.2 82.9715001583099
0.3 82.1730000376701
0.4 81.0794997215271
0.5 79.7204998731613
0.6 78.1369999647141
0.7 76.368999838829
0.8 74.5869999527931
0.9 72.25100004673
};
\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0 83.765499651432
0.1 83.5010001659393
0.2 82.6519998311996
0.3 81.4214998483658
0.4 79.9774998426437
0.5 78.3720001578331
0.6 76.8335002064705
0.7 75.2650002241135
0.8 73.798999786377
0.9 72.3545000553131
};
\addplot [dashed, orange, mark=*, mark size=1, mark options={solid}]
table {%
0 83.8140001893044
0.1 83.7684999704361
0.2 83.6690000891685
0.3 83.5925001502037
0.4 83.4019998908043
0.5 83.430499792099
0.6 83.2204995751381
0.7 82.7870000004768
0.8 82.0984999537468
0.9 79.830500125885
};

% Waterbirds - accuracy
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  nodes={scale=0.7}
},
tick align=outside,
tick pos=left,
title={(B) \textbf{Waterbirds}},
title style={yshift=-0.2cm,},
width=\figurewidth,
x grid style={darkgray176},
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=77, ymax=93,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
xmin=0.49, xmax=0.91,
yticklabel={\pgfmathprintnumber\tick\%},
clip=false
]

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,90.9988598267963)
--(axis cs:0.5,88.393613870866)
--(axis cs:0.6,89.9943578978303)
--(axis cs:0.7,89.0949223701444)
--(axis cs:0.8,90.1464335490002)
--(axis cs:0.9,89.5778144807606)
--(axis cs:0.9,91.1608825712414)
--(axis cs:0.9,91.1608825712414)
--(axis cs:0.8,90.6751044224964)
--(axis cs:0.7,90.193996601871)
--(axis cs:0.6,91.0964261750456)
--(axis cs:0.5,90.9988598267963)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0.5,90.6877860675019)
--(axis cs:0.5,89.2638864865143)
--(axis cs:0.6,89.1598897045541)
--(axis cs:0.7,87.7603252363003)
--(axis cs:0.8,86.7627948288864)
--(axis cs:0.9,80.6729612400134)
--(axis cs:0.9,83.3242740581434)
--(axis cs:0.9,83.3242740581434)
--(axis cs:0.8,87.8454214568192)
--(axis cs:0.7,89.5679466295445)
--(axis cs:0.6,90.68132590595)
--(axis cs:0.5,90.6877860675019)
--cycle;

\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0.5,90.8846993517733)
--(axis cs:0.5,88.3282785344266)
--(axis cs:0.6,89.0615191535015)
--(axis cs:0.7,86.7990964468993)
--(axis cs:0.8,83.9544910162271)
--(axis cs:0.9,77.6099232029343)
--(axis cs:0.9,79.4560071635818)
--(axis cs:0.9,79.4560071635818)
--(axis cs:0.8,85.6485468179404)
--(axis cs:0.7,89.2727047387086)
--(axis cs:0.6,90.5380687638264)
--(axis cs:0.5,90.8846993517733)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0.5,90.9582237663234)
--(axis cs:0.5,88.4135385093724)
--(axis cs:0.6,86.4375806166869)
--(axis cs:0.7,88.7820184689559)
--(axis cs:0.8,89.0648911527412)
--(axis cs:0.9,85.8026138676672)
--(axis cs:0.9,87.6664908991785)
--(axis cs:0.9,87.6664908991785)
--(axis cs:0.8,89.6993472048027)
--(axis cs:0.7,89.5541893977128)
--(axis cs:0.6,92.0712184593934)
--(axis cs:0.5,90.9582237663234)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0.5,90.9801995620682)
--(axis cs:0.5,88.4813130035446)
--(axis cs:0.6,88.909785035618)
--(axis cs:0.7,86.7405931020381)
--(axis cs:0.8,84.2892765762107)
--(axis cs:0.9,76.6690056197128)
--(axis cs:0.9,78.3810432084122)
--(axis cs:0.9,78.3810432084122)
--(axis cs:0.8,85.4311228035195)
--(axis cs:0.7,89.0136369203923)
--(axis cs:0.6,90.6000525917929)
--(axis cs:0.5,90.9801995620682)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0.5,90.4936095809571)
--(axis cs:0.5,88.3948949242004)
--(axis cs:0.6,83.2000745592046)
--(axis cs:0.7,88.3612771254282)
--(axis cs:0.8,87.8611138216017)
--(axis cs:0.9,83.035595469564)
--(axis cs:0.9,85.8977817963662)
--(axis cs:0.9,85.8977817963662)
--(axis cs:0.8,88.714656556511)
--(axis cs:0.7,89.3743138093252)
--(axis cs:0.6,91.7740379514766)
--(axis cs:0.5,90.4936095809571)
--cycle;




\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.6962368488312
0.6 90.545392036438
0.7 89.6444594860077
0.8 90.4107689857483
0.9 90.369348526001
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.9758362770081
0.6 89.9206078052521
0.7 88.6641359329224
0.8 87.3041081428528
0.9 81.9986176490784
};
\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.6064889431
0.6 89.7997939586639
0.7 88.035900592804
0.8 84.8015189170837
0.9 78.5329651832581
};

\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.7307562828064
0.6 89.7549188137054
0.7 87.8771150112152
0.8 84.8601996898651
0.9 77.5250244140625
};


\addplot [semithick, green, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.4442522525787
0.6 87.4870562553406
0.7 88.8677954673767
0.8 88.2878851890564
0.9 84.4666886329651
};


\addplot [dashed, orange, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.6858811378479
0.6 89.2543995380402
0.7 89.1681039333344
0.8 89.382119178772
0.9 86.7345523834229
};

% CelebA - accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={(C) \textbf{CelebA}},
title style={yshift=-0.2cm,},
width=\figurewidth,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=71, ymax=88,
xmin=0.49, xmax=0.91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
clip=false
]

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,86.3132799856283)
--(axis cs:0.5,85.4267178781412)
--(axis cs:0.6,86.4388999165305)
--(axis cs:0.7,85.3884180927016)
--(axis cs:0.8,85.1128551329246)
--(axis cs:0.9,83.9046121115948)
--(axis cs:0.9,85.8153867249225)
--(axis cs:0.9,85.8153867249225)
--(axis cs:0.8,85.9271410142312)
--(axis cs:0.7,86.6715804195665)
--(axis cs:0.6,87.0411029635659)
--(axis cs:0.5,86.3132799856283)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0.5,86.3390163999232)
--(axis cs:0.5,85.280980624613)
--(axis cs:0.6,85.1211983442295)
--(axis cs:0.7,81.8587425622589)
--(axis cs:0.8,77.1022865009038)
--(axis cs:0.9,71.986279647525)
--(axis cs:0.9,74.0137193988007)
--(axis cs:0.9,74.0137193988007)
--(axis cs:0.8,78.1177118587763)
--(axis cs:0.7,83.0412575331086)
--(axis cs:0.6,86.2187999010097)
--(axis cs:0.5,86.3390163999232)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0.5,86.7704211541648)
--(axis cs:0.5,85.4295767477517)
--(axis cs:0.6,85.3837522880186)
--(axis cs:0.7,82.3330675950532)
--(axis cs:0.8,77.9699400194807)
--(axis cs:0.9,72.1540102856552)
--(axis cs:0.9,74.5859875781143)
--(axis cs:0.9,74.5859875781143)
--(axis cs:0.8,79.0900584927874)
--(axis cs:0.7,82.7669323095794)
--(axis cs:0.6,86.1362472160707)
--(axis cs:0.5,86.7704211541648)
--cycle;

\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0.5,86.7185790579262)
--(axis cs:0.5,85.4414193589744)
--(axis cs:0.6,85.405577175329)
--(axis cs:0.7,81.7182267208737)
--(axis cs:0.8,77.9137513110977)
--(axis cs:0.9,72.6152818833106)
--(axis cs:0.9,74.3847185935265)
--(axis cs:0.9,74.3847185935265)
--(axis cs:0.8,78.6662486126083)
--(axis cs:0.7,82.8417717913944)
--(axis cs:0.6,85.9144225194952)
--(axis cs:0.5,86.7185790579262)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0.5,86.6351655756972)
--(axis cs:0.5,85.3448339665392)
--(axis cs:0.6,86.1130464027181)
--(axis cs:0.7,84.418903684759)
--(axis cs:0.8,80.5811952545322)
--(axis cs:0.9,77.5975624135585)
--(axis cs:0.9,80.2624401041417)
--(axis cs:0.9,80.2624401041417)
--(axis cs:0.8,83.7388039634549)
--(axis cs:0.7,86.2610947130681)
--(axis cs:0.6,87.1269547989115)
--(axis cs:0.5,86.6351655756972)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0.5,87.6152195190713)
--(axis cs:0.5,85.5047784591391)
--(axis cs:0.6,84.0164695129015)
--(axis cs:0.7,82.8134888548956)
--(axis cs:0.8,81.8406553224763)
--(axis cs:0.9,77.4980145702062)
--(axis cs:0.9,81.7219847431483)
--(axis cs:0.9,81.7219847431483)
--(axis cs:0.8,84.2993431134978)
--(axis cs:0.7,85.2865105728998)
--(axis cs:0.6,86.0235323563001)
--(axis cs:0.5,87.6152195190713)
--cycle;


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.8699989318848
0.6 86.7400014400482
0.7 86.029999256134
0.8 85.5199980735779
0.9 84.8599994182587
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.8099985122681
0.6 85.6699991226196
0.7 82.4500000476837
0.8 77.6099991798401
0.9 72.9999995231628
};
\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0.5 86.0999989509583
0.6 85.7599997520447
0.7 82.5499999523163
0.8 78.529999256134
0.9 73.3699989318848
};
\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0.5 86.0799992084503
0.6 85.6599998474121
0.7 82.279999256134
0.8 78.289999961853
0.9 73.5000002384186
};

\addplot [semithick, green, mark=*, mark size=1, mark options={solid}]
table {%
0.5 86.5599989891052
0.6 85.0200009346008
0.7 84.0499997138977
0.8 83.0699992179871
0.9 79.6099996566772
};


\addplot [dashed, orange, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.9899997711182
0.6 86.6200006008148
0.7 85.3399991989136
0.8 82.1599996089935
0.9 78.9300012588501
};

% MultiNLI - accuracy
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.8}
},
tick align=outside,
tick pos=left,
title={(D) \textbf{MultiNLI}},
title style={yshift=-0.2cm},
width=\figurewidth,
x grid style={darkgray176},
% xlabel={\(\displaystyle p_{\mathrm{train}}(y_{\mathrm{mt}} = y | y_{\mathrm{sp}} = y)\) },
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=49.2119981123123, ymax=87.1050010022171,
ytick style={color=black},
yticklabel={\pgfmathprintnumber\tick\%},
yticklabel style={xshift=0.5ex},
clip=false
]

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,85.3750896505008)
--(axis cs:0.5,83.8009071298947)
--(axis cs:0.6,83.961988167011)
--(axis cs:0.7,83.04193382502)
--(axis cs:0.8,81.6536968304901)
--(axis cs:0.9,79.2366194406696)
--(axis cs:0.9,80.5153799375347)
--(axis cs:0.9,80.5153799375347)
--(axis cs:0.8,82.9143053934784)
--(axis cs:0.7,84.5500695204695)
--(axis cs:0.6,84.8700111348994)
--(axis cs:0.5,85.3750896505008)
--cycle;

 \path [draw=orange, fill=orange, opacity=0.2]
 (axis cs:0.5,85.3737975086281)
 --(axis cs:0.5,83.8341998134544)
 --(axis cs:0.6,83.9619870382678)
 --(axis cs:0.7,83.1245028580385)
 --(axis cs:0.8,79.3003962668346)
 --(axis cs:0.9,72.8280940288934)
 --(axis cs:0.9,75.7079062228766)
 --(axis cs:0.9,75.7079062228766)
 --(axis cs:0.8,81.7316033211781)
 --(axis cs:0.7,84.347494879846)
 --(axis cs:0.6,84.918015460359)
 --(axis cs:0.5,85.3737975086281)
 --cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0.5,85.3665577063913)
--(axis cs:0.5,83.8494409432059)
--(axis cs:0.6,84.0166106275989)
--(axis cs:0.7,83.1383172334693)
--(axis cs:0.8,57.7324467735679)
--(axis cs:0.9,50.9344073345807)
--(axis cs:0.9,59.0095905253741)
--(axis cs:0.9,59.0095905253741)
--(axis cs:0.8,75.395554916343)
--(axis cs:0.7,84.5576819120385)
--(axis cs:0.6,84.895390028529)
--(axis cs:0.5,85.3665577063913)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0.5,85.3997729838793)
--(axis cs:0.5,83.7002225100096)
--(axis cs:0.6,83.9511657080553)
--(axis cs:0.7,81.7502575203867)
--(axis cs:0.8,79.135831099188)
--(axis cs:0.9,77.4664963720237)
--(axis cs:0.9,79.0695010187233)
--(axis cs:0.9,79.0695010187233)
--(axis cs:0.8,81.6561691945437)
--(axis cs:0.7,83.1137413695364)
--(axis cs:0.6,84.9128341355422)
--(axis cs:0.5,85.3997729838793)
--cycle;

\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0.5,85.2517994901032)
--(axis cs:0.5,83.6948680221547)
--(axis cs:0.6,83.7014351507825)
--(axis cs:0.7,82.8532642506365)
--(axis cs:0.8,80.7481266273757)
--(axis cs:0.9,79.2550892138016)
--(axis cs:0.9,80.424907753514)
--(axis cs:0.9,80.424907753514)
--(axis cs:0.8,82.6118730293015)
--(axis cs:0.7,84.0934031821485)
--(axis cs:0.6,84.3052333374022)
--(axis cs:0.5,85.2517994901032)
--cycle;

\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.4733337561289
0.6 84.0033342440923
0.7 83.4733337163925
0.8 81.6799998283386
0.9 79.8399984836578
};

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.5879983901978
0.6 84.4159996509552
0.7 83.7960016727448
0.8 82.2840011119843
0.9 79.8759996891022
};

 \addplot [dashed, orange, mark=*, mark size=1, mark options={solid}]
 table {%
 0.5 84.6039986610413
 0.6 84.4400012493134
 0.7 83.7359988689423
 0.8 80.5159997940063
 0.9 74.268000125885
 };
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.6079993247986
0.6 84.456000328064
0.7 83.8479995727539
0.8 66.5640008449554
0.9 54.9719989299774
};
% \addlegendentry{INLP}
\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.5499977469444
0.6 84.4319999217987
0.7 82.4319994449615
0.8 80.3960001468658
0.9 78.2679986953735
};
% \addlegendentry{RLACE}


% Toy - worst-group accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
% title={Worst-Group Accuracy },
width=\figurewidth,
x grid style={darkgray176},
% xlabel={\(\displaystyle \rho\)},
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
y grid style={darkgray176},
ymin=44.1538633828106, ymax=85.3885471585602,
ytick style={color=black},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.0, ,, 0.3,, ,0.6, ,, 0.9},
yticklabel={\pgfmathprintnumber\tick\%},
yticklabel style={xshift=0.5ex},
title style={yshift=-0.2cm,},
clip=false
]
\node[Mytext, rotate=90, text width=3cm] at (-0.55, 70.){\begin{center}{Worst-Group \\ Accuracy}\end{center}};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,82.2934875488281)
--(axis cs:0,81.8213348388672)
--(axis cs:0.1,81.7213439941406)
--(axis cs:0.2,81.6374740600586)
--(axis cs:0.3,81.6505813598633)
--(axis cs:0.4,81.5224456787109)
--(axis cs:0.5,81.422737121582)
--(axis cs:0.6,81.3896560668945)
--(axis cs:0.7,81.1500091552734)
--(axis cs:0.8,81.2126312255859)
--(axis cs:0.9,76.98095703125)
--(axis cs:0.9,79.6315002441406)
--(axis cs:0.9,79.6315002441406)
--(axis cs:0.8,81.7498321533203)
--(axis cs:0.7,81.6819152832031)
--(axis cs:0.6,81.8866958618164)
--(axis cs:0.5,81.8980484008789)
--(axis cs:0.4,81.9601440429688)
--(axis cs:0.3,82.1303176879883)
--(axis cs:0.2,82.1321792602539)
--(axis cs:0.1,82.2312774658203)
--(axis cs:0,82.2934875488281)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,82.1227264404297)
--(axis cs:0,81.5981597900391)
--(axis cs:0.1,80.7374877929688)
--(axis cs:0.2,75.9704360961914)
--(axis cs:0.3,68.675422668457)
--(axis cs:0.4,59.2632026672363)
--(axis cs:0.5,53.5635643005371)
--(axis cs:0.6,50.9494857788086)
--(axis cs:0.7,48.0799827575684)
--(axis cs:0.8,47.3386993408203)
--(axis cs:0.9,45.7440452575684)
--(axis cs:0.9,47.8094444274902)
--(axis cs:0.9,47.8094444274902)
--(axis cs:0.8,49.3359069824219)
--(axis cs:0.7,50.9240226745605)
--(axis cs:0.6,54.4054946899414)
--(axis cs:0.5,57.8741111755371)
--(axis cs:0.4,64.3329238891602)
--(axis cs:0.3,73.4879989624023)
--(axis cs:0.2,79.2312545776367)
--(axis cs:0.1,81.8477325439453)
--(axis cs:0,82.1227264404297)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,81.181282043457)
--(axis cs:0,80.5453567504883)
--(axis cs:0.1,79.8192825317383)
--(axis cs:0.2,77.2826690673828)
--(axis cs:0.3,74.3623428344727)
--(axis cs:0.4,71.08544921875)
--(axis cs:0.5,67.5688018798828)
--(axis cs:0.6,63.8625221252441)
--(axis cs:0.7,59.6979598999023)
--(axis cs:0.8,55.8860282897949)
--(axis cs:0.9,52.1452865600586)
--(axis cs:0.9,53.3478927612305)
--(axis cs:0.9,53.3478927612305)
--(axis cs:0.8,56.9600715637207)
--(axis cs:0.7,60.8488693237305)
--(axis cs:0.6,65.1032562255859)
--(axis cs:0.5,68.8262939453125)
--(axis cs:0.4,72.3669281005859)
--(axis cs:0.3,75.6408920288086)
--(axis cs:0.2,78.4181060791016)
--(axis cs:0.1,80.7302322387695)
--(axis cs:0,81.181282043457)
--cycle;

\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0,82.0791091918945)
--(axis cs:0,81.5673751831055)
--(axis cs:0.1,79.3923187255859)
--(axis cs:0.2,75.9127960205078)
--(axis cs:0.3,72.0457229614258)
--(axis cs:0.4,68.2191848754883)
--(axis cs:0.5,64.2578735351562)
--(axis cs:0.6,60.6034698486328)
--(axis cs:0.7,57.0233421325684)
--(axis cs:0.8,53.6534194946289)
--(axis cs:0.9,50.5735015869141)
--(axis cs:0.9,51.3693237304688)
--(axis cs:0.9,51.3693237304688)
--(axis cs:0.8,54.3906326293945)
--(axis cs:0.7,57.7155952453613)
--(axis cs:0.6,61.2979431152344)
--(axis cs:0.5,64.9362640380859)
--(axis cs:0.4,68.8870010375977)
--(axis cs:0.3,72.7124099731445)
--(axis cs:0.2,76.5983428955078)
--(axis cs:0.1,80.0791015625)
--(axis cs:0,82.0791091918945)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,82.2521057128906)
--(axis cs:0,81.7764434814453)
--(axis cs:0.1,81.7096481323242)
--(axis cs:0.2,81.444953918457)
--(axis cs:0.3,81.1198883056641)
--(axis cs:0.4,80.2210388183594)
--(axis cs:0.5,80.6505126953125)
--(axis cs:0.6,79.5127258300781)
--(axis cs:0.7,77.8242340087891)
--(axis cs:0.8,75.0875854492188)
--(axis cs:0.9,67.7444076538086)
--(axis cs:0.9,71.2421493530273)
--(axis cs:0.9,71.2421493530273)
--(axis cs:0.8,77.9456481933594)
--(axis cs:0.7,79.7213592529297)
--(axis cs:0.6,80.8565368652344)
--(axis cs:0.5,81.3661956787109)
--(axis cs:0.4,81.2091827392578)
--(axis cs:0.3,81.6983184814453)
--(axis cs:0.2,81.9502792358398)
--(axis cs:0.1,82.1794662475586)
--(axis cs:0,82.2521057128906)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 82.0574111938477
0.1 81.9763107299805
0.2 81.8848266601562
0.3 81.8904495239258
0.4 81.7412948608398
0.5 81.6603927612305
0.6 81.6381759643555
0.7 81.4159622192383
0.8 81.4812316894531
0.9 78.3062286376953
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 81.8604431152344
0.1 81.292610168457
0.2 77.6008453369141
0.3 71.0817108154297
0.4 61.7980613708496
0.5 55.7188377380371
0.6 52.677490234375
0.7 49.5020027160645
0.8 48.3373031616211
0.9 46.7767448425293
};
\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0 80.8633193969727
0.1 80.2747573852539
0.2 77.8503875732422
0.3 75.0016174316406
0.4 71.726188659668
0.5 68.1975479125977
0.6 64.4828872680664
0.7 60.2734146118164
0.8 56.4230499267578
0.9 52.7465896606445
};
\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0 81.8232421875
0.1 79.735710144043
0.2 76.2555694580078
0.3 72.3790664672852
0.4 68.553092956543
0.5 64.5970687866211
0.6 60.9507064819336
0.7 57.3694686889648
0.8 54.0220260620117
0.9 50.9714126586914
};
\addplot [dashed, orange, mark=*, mark size=1, mark options={solid}]
table {%
0 82.014274597168
0.1 81.9445571899414
0.2 81.6976165771484
0.3 81.4091033935547
0.4 80.7151107788086
0.5 81.0083541870117
0.6 80.1846313476562
0.7 78.7727966308594
0.8 76.5166168212891
0.9 69.493278503418
};

% Waterbirds - worst-group accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  nodes={scale=0.57}
},
% title={Worst-Group Accuracy}, 
width=\figurewidth,
x grid style={darkgray176},
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=54.5, ymax=91.25,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%}
]

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,89.1907119750977)
--(axis cs:0.5,85.9433212280273)
--(axis cs:0.6,87.8955078125)
--(axis cs:0.7,86.7073593139648)
--(axis cs:0.8,88.1130065917969)
--(axis cs:0.9,87.069221496582)
--(axis cs:0.9,88.4702072143555)
--(axis cs:0.9,88.4702072143555)
--(axis cs:0.8,89.3975219726562)
--(axis cs:0.7,89.2039413452148)
--(axis cs:0.6,89.2966003417969)
--(axis cs:0.5,89.1907119750977)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0.5,88.5878524780273)
--(axis cs:0.5,86.1349868774414)
--(axis cs:0.6,88.0287780761719)
--(axis cs:0.7,84.1854705810547)
--(axis cs:0.8,79.5365829467773)
--(axis cs:0.9,68.8163146972656)
--(axis cs:0.9,74.7934417724609)
--(axis cs:0.9,74.7934417724609)
--(axis cs:0.8,82.3969039916992)
--(axis cs:0.7,86.1547241210938)
--(axis cs:0.6,89.0287475585938)
--(axis cs:0.5,88.5878524780273)
--cycle;

\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0.5,88.1941452026367)
--(axis cs:0.5,86.9031295776367)
--(axis cs:0.6,85.9704208374023)
--(axis cs:0.7,78.9482116699219)
--(axis cs:0.8,71.5785522460938)
--(axis cs:0.9,59.0143051147461)
--(axis cs:0.9,63.202995300293)
--(axis cs:0.9,63.202995300293)
--(axis cs:0.8,75.8626861572266)
--(axis cs:0.7,83.0933380126953)
--(axis cs:0.6,86.5048599243164)
--(axis cs:0.5,88.1941452026367)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0.5,88.3793029785156)
--(axis cs:0.5,86.2308349609375)
--(axis cs:0.6,80.6731491088867)
--(axis cs:0.7,82.6160125732422)
--(axis cs:0.8,80.8681793212891)
--(axis cs:0.9,71.1918792724609)
--(axis cs:0.9,73.6177062988281)
--(axis cs:0.9,73.6177062988281)
--(axis cs:0.8,82.6209106445312)
--(axis cs:0.7,84.6212310791016)
--(axis cs:0.6,89.6601638793945)
--(axis cs:0.5,88.3793029785156)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0.5,88.3291015625)
--(axis cs:0.5,86.6976623535156)
--(axis cs:0.6,85.4171371459961)
--(axis cs:0.7,78.8291168212891)
--(axis cs:0.8,71.5531768798828)
--(axis cs:0.9,55.1727485656738)
--(axis cs:0.9,59.6476631164551)
--(axis cs:0.9,59.6476631164551)
--(axis cs:0.8,74.5754241943359)
--(axis cs:0.7,81.9966888427734)
--(axis cs:0.6,86.5805435180664)
--(axis cs:0.5,88.3291015625)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0.5,88.7412948608398)
--(axis cs:0.5,86.3227157592773)
--(axis cs:0.6,75.3224029541016)
--(axis cs:0.7,82.0201110839844)
--(axis cs:0.8,79.1670989990234)
--(axis cs:0.9,66.9146194458008)
--(axis cs:0.9,73.4719924926758)
--(axis cs:0.9,73.4719924926758)
--(axis cs:0.8,81.5790863037109)
--(axis cs:0.7,84.0641479492188)
--(axis cs:0.6,89.0234985351562)
--(axis cs:0.5,88.7412948608398)
--cycle;




\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.5670166015625
0.6 88.5960540771484
0.7 87.9556503295898
0.8 88.7552642822266
0.9 87.7697143554688
};
\addlegendentry{JSE}

\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.3614196777344
0.6 88.5287628173828
0.7 85.1700973510742
0.8 80.9667434692383
0.9 71.8048782348633
};
\addlegendentry{INLP}

\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.5133819580078
0.6 85.9988403320312
0.7 80.4129028320312
0.8 73.0643005371094
0.9 57.4102058410645
};
\addlegendentry{RLACE}


\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.5486373901367
0.6 86.2376403808594
0.7 81.0207748413086
0.8 73.7206192016602
0.9 61.1086502075195
};
\addlegendentry{LEACE}


\addplot [semithick, green, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.5320053100586
0.6 82.1729507446289
0.7 83.0421295166016
0.8 80.3730926513672
0.9 70.1933059692383
};
\addlegendentry{ADV}



\addplot [dashed, orange, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.3050689697266
0.6 85.1666564941406
0.7 83.6186218261719
0.8 81.7445449829102
0.9 72.4047927856445
};
\addlegendentry{ERM}


% CelebA - worst-group accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
% title={Worst-group accuracy},
title style={yshift=-0.25cm,},
width=\figurewidth,
x grid style={darkgray176},
xmin=0.48, xmax=0.92,
xtick style={color=black},
y grid style={darkgray176},
ymin=49, ymax=84,
xmin=0.49, xmax=0.91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,82.6444396972656)
--(axis cs:0.5,79.1155700683594)
--(axis cs:0.6,80.6694183349609)
--(axis cs:0.7,78.1159515380859)
--(axis cs:0.8,75.9231491088867)
--(axis cs:0.9,71.3916549682617)
--(axis cs:0.9,77.3283462524414)
--(axis cs:0.9,77.3283462524414)
--(axis cs:0.8,81.4368515014648)
--(axis cs:0.7,81.8840484619141)
--(axis cs:0.6,82.8505706787109)
--(axis cs:0.5,82.6444396972656)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0.5,82.8655471801758)
--(axis cs:0.5,79.694465637207)
--(axis cs:0.6,80.2751922607422)
--(axis cs:0.7,72.2854690551758)
--(axis cs:0.8,62.9210662841797)
--(axis cs:0.9,54.9300918579102)
--(axis cs:0.9,59.8699111938477)
--(axis cs:0.9,59.8699111938477)
--(axis cs:0.8,66.5189361572266)
--(axis cs:0.7,74.9945297241211)
--(axis cs:0.6,83.4848022460938)
--(axis cs:0.5,82.8655471801758)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0.5,83.4903030395508)
--(axis cs:0.5,80.4296951293945)
--(axis cs:0.6,79.5686264038086)
--(axis cs:0.7,71.1096954345703)
--(axis cs:0.8,62.4986610412598)
--(axis cs:0.9,55.1744537353516)
--(axis cs:0.9,59.2255401611328)
--(axis cs:0.9,59.2255401611328)
--(axis cs:0.8,66.7813339233398)
--(axis cs:0.7,74.1703033447266)
--(axis cs:0.6,82.9913864135742)
--(axis cs:0.5,83.4903030395508)
--cycle;

\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0.5,84.0662841796875)
--(axis cs:0.5,80.9737091064453)
--(axis cs:0.6,80.2828750610352)
--(axis cs:0.7,71.5307464599609)
--(axis cs:0.8,63.9020729064941)
--(axis cs:0.9,57.9475784301758)
--(axis cs:0.9,61.3324279785156)
--(axis cs:0.9,61.3324279785156)
--(axis cs:0.8,67.7779235839844)
--(axis cs:0.7,74.3092498779297)
--(axis cs:0.6,82.7571334838867)
--(axis cs:0.5,84.0662841796875)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0.5,83.6010971069336)
--(axis cs:0.5,78.9589157104492)
--(axis cs:0.6,79.3324432373047)
--(axis cs:0.7,73.6197891235352)
--(axis cs:0.8,60.2265625)
--(axis cs:0.9,51.0969390869141)
--(axis cs:0.9,59.5430603027344)
--(axis cs:0.9,59.5430603027344)
--(axis cs:0.8,67.3734436035156)
--(axis cs:0.7,78.3002090454102)
--(axis cs:0.6,80.6675567626953)
--(axis cs:0.5,83.6010971069336)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0.5,83.7573471069336)
--(axis cs:0.5,78.8826522827148)
--(axis cs:0.6,72.778450012207)
--(axis cs:0.7,69.4105072021484)
--(axis cs:0.8,62.450740814209)
--(axis cs:0.9,52.9938468933105)
--(axis cs:0.9,61.0861549377441)
--(axis cs:0.9,61.0861549377441)
--(axis cs:0.8,70.5892486572266)
--(axis cs:0.7,76.2695007324219)
--(axis cs:0.6,80.5015487670898)
--(axis cs:0.5,83.7573471069336)
--cycle;


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.8800048828125
0.6 81.7599945068359
0.7 80
0.8 78.6800003051758
0.9 74.3600006103516
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.2800064086914
0.6 81.879997253418
0.7 73.6399993896484
0.8 64.7200012207031
0.9 57.4000015258789
};
\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.9599990844727
0.6 81.2800064086914
0.7 72.6399993896484
0.8 64.6399993896484
0.9 57.1999969482422
};
\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0.5 82.5199966430664
0.6 81.5200042724609
0.7 72.9199981689453
0.8 65.8399963378906
0.9 59.6400032043457
};


\addplot [semithick, green, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.3199996948242
0.6 76.6399993896484
0.7 72.8400039672852
0.8 66.5199966430664
0.9 57.0400009155273
};


\addplot [dashed, orange, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.2800064086914
0.6 80
0.7 75.9599990844727
0.8 63.8000030517578
0.9 55.3199996948242
};
% MultiNLI - worst-group accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
% title={Worst-Group Accuracy},
width=\figurewidth,
x grid style={darkgray176},
% xlabel={\(\displaystyle p_{\mathrm{train}}(y_{\mathrm{mt}} = y | y_{\mathrm{sp}} = y)\) },
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=40.0093319277807, ymax=84.75,
ytick style={color=black},
yticklabel={\pgfmathprintnumber\tick\%},
yticklabel style={xshift=0.5ex},
title style={yshift=-0.2cm,}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,82.1792075186135)
--(axis cs:0.5,80.5727913827537)
--(axis cs:0.6,78.9744369003438)
--(axis cs:0.7,75.7708767191545)
--(axis cs:0.8,68.763480334626)
--(axis cs:0.9,60.9480517387215)
--(axis cs:0.9,65.899955463427)
--(axis cs:0.9,65.899955463427)
--(axis cs:0.8,73.0925224729912)
--(axis cs:0.7,77.1571170552596)
--(axis cs:0.6,80.3535660293437)
--(axis cs:0.5,82.1792075186135)
--cycle;

 \path [draw=orange, fill=orange, opacity=0.2]
 (axis cs:0.5,82.1988899914035)
 --(axis cs:0.5,80.8091056140652)
 --(axis cs:0.6,78.974309077973)
 --(axis cs:0.7,75.3175998497315)
 --(axis cs:0.8,61.8855513933997)
 --(axis cs:0.9,45.3389341516156)
 --(axis cs:0.9,54.0530641394)
 --(axis cs:0.9,54.0530641394)
 --(axis cs:0.8,68.64244848453)
 --(axis cs:0.7,76.3624080848388)
 --(axis cs:0.6,80.3216961710505)
 --(axis cs:0.5,82.1988899914035)
 --cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0.5,82.1812495291233)
--(axis cs:0.5,80.7627507150173)
--(axis cs:0.6,79.08800033434)
--(axis cs:0.7,75.8456470929736)
--(axis cs:0.8,47.8825976841285)
--(axis cs:0.9,42.0203220728193)
--(axis cs:0.9,54.2356746312823)
--(axis cs:0.9,54.2356746312823)
--(axis cs:0.8,67.3494045741723)
--(axis cs:0.7,77.1783549822217)
--(axis cs:0.6,80.3680085767928)
--(axis cs:0.5,82.1812495291233)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0.5,82.3826350565775)
--(axis cs:0.5,80.6573582295553)
--(axis cs:0.6,79.1954824105436)
--(axis cs:0.7,69.8491223490391)
--(axis cs:0.8,63.7334156555692)
--(axis cs:0.9,58.7902993768682)
--(axis cs:0.9,63.513701477624)
--(axis cs:0.9,63.513701477624)
--(axis cs:0.8,69.642591424509)
--(axis cs:0.7,74.4708697163905)
--(axis cs:0.6,80.4205301626985)
--(axis cs:0.5,82.3826350565775)
--cycle;


\path [draw=deeppink, fill=deeppink, opacity=0.2]
(axis cs:0.5,82.4057998657227)
--(axis cs:0.5,80.4475326538086)
--(axis cs:0.6,76.9742202758789)
--(axis cs:0.7,73.4188842773438)
--(axis cs:0.8,67.5331878662109)
--(axis cs:0.9,65.4577560424805)
--(axis cs:0.9,69.7955703735352)
--(axis cs:0.9,69.7955703735352)
--(axis cs:0.8,73.9868011474609)
--(axis cs:0.7,77.3544464111328)
--(axis cs:0.6,79.612434387207)
--(axis cs:0.5,82.4057998657227)
--cycle;

\addplot [semithick, deeppink, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.4266662597656
0.6 78.293327331543
0.7 75.3866653442383
0.8 70.7599945068359
0.9 67.6266632080078
};

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.3759994506836
0.6 79.6640014648438
0.7 76.463996887207
0.8 70.9280014038086
0.9 63.4240036010742
};
 \addplot [dashed, orange, mark=*, mark size=1, mark options={solid}]
 table {%
 0.5 81.5039978027344
 0.6 79.6480026245117
 0.7 75.8400039672852
 0.8 65.2639999389648
 0.9 49.6959991455078
 };
 
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.4720001220703
0.6 79.7280044555664
0.7 76.5120010375977
0.8 57.6160011291504
0.9 48.1279983520508
};
\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.5199966430664
0.6 79.8080062866211
0.7 72.1599960327148
0.8 66.6880035400391
0.9 61.1520004272461
};



\end{groupplot}

\end{tikzpicture}


==> paper_tex/plot_big_instance_reweighting.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\setlength\figureheight{4.5cm}
\setlength\figurewidth{4.0cm}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=4 by 2, horizontal sep=0.85cm, vertical sep=0.6cm}]

% Toy - accuracy
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.7},
  legend columns=1
},
tick align=outside,
tick pos=left,
title={(A) \textbf{Toy dataset}},
title style={yshift=-0.2cm, xshift=-0.cm},
width=\figurewidth,
x grid style={darkgray176},
% xlabel={\(\displaystyle \rho\)},
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
y grid style={darkgray176},
ymin=78.1538633828106, ymax=84.3885471585602,
ytick style={color=black},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.0, ,, 0.3,, ,0.6, ,, 0.9},
yticklabel={\pgfmathprintnumber\tick\%},
yticklabel style={xshift=0.5ex},
clip=false
]
\node[Mytext, rotate=90] at (-0.4, 81.25){Accuracy};
\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0,83.6972874174164)
--(axis cs:0,83.3467127313568)
--(axis cs:0.1,83.3120918745175)
--(axis cs:0.2,83.2038098302707)
--(axis cs:0.3,83.0524808843954)
--(axis cs:0.4,82.9123800502513)
--(axis cs:0.5,82.7235393928787)
--(axis cs:0.6,82.4422824235534)
--(axis cs:0.7,82.0690389854033)
--(axis cs:0.8,81.6503838415444)
--(axis cs:0.9,80.9007502905512)
--(axis cs:0.9,81.6002497561789)
--(axis cs:0.9,81.6002497561789)
--(axis cs:0.8,82.0776157264411)
--(axis cs:0.7,82.4509609955233)
--(axis cs:0.6,82.7677172569657)
--(axis cs:0.5,83.076460321019)
--(axis cs:0.4,83.2526197923924)
--(axis cs:0.3,83.3945187846796)
--(axis cs:0.2,83.5261899503842)
--(axis cs:0.1,83.6379081731663)
--(axis cs:0,83.6972874174164)
--cycle;


\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,83.90394287943)
--(axis cs:0,83.5630571281994)
--(axis cs:0.1,83.5199801718194)
--(axis cs:0.2,83.4413310644045)
--(axis cs:0.3,83.3839225822065)
--(axis cs:0.4,83.3546701761567)
--(axis cs:0.5,83.2571680656389)
--(axis cs:0.6,83.2252869396791)
--(axis cs:0.7,83.1955362492268)
--(axis cs:0.8,83.1317233452601)
--(axis cs:0.9,82.5936111111426)
--(axis cs:0.9,83.2933888535715)
--(axis cs:0.9,83.2933888535715)
--(axis cs:0.8,83.5252768387991)
--(axis cs:0.7,83.5564640826519)
--(axis cs:0.6,83.5987131804839)
--(axis cs:0.5,83.6078319438979)
--(axis cs:0.4,83.6993297246612)
--(axis cs:0.3,83.7410772985842)
--(axis cs:0.2,83.7856688144789)
--(axis cs:0.1,83.8590194190543)
--(axis cs:0,83.90394287943)
--cycle;
% \addlegendentry{JSE}

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0,83.5454402448979)
--(axis cs:0,83.2145599839839)
--(axis cs:0.1,83.0762773037874)
--(axis cs:0.2,82.8942651810468)
--(axis cs:0.3,82.8483099889198)
--(axis cs:0.4,82.6255649861271)
--(axis cs:0.5,82.5345048408366)
--(axis cs:0.6,82.2993642050161)
--(axis cs:0.7,82.3264634261468)
--(axis cs:0.8,81.9168621087201)
--(axis cs:0.9,80.183150145747)
--(axis cs:0.9,81.4408500459415)
--(axis cs:0.9,81.4408500459415)
--(axis cs:0.8,82.4201380228869)
--(axis cs:0.7,82.679536258187)
--(axis cs:0.6,82.657634977685)
--(axis cs:0.5,82.8714951772833)
--(axis cs:0.4,82.966434902293)
--(axis cs:0.3,83.1746897745689)
--(axis cs:0.2,83.2447354731738)
--(axis cs:0.1,83.4247222661055)
--(axis cs:0,83.5454402448979)
--cycle;
% \addlegendentry{JTT}


\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0,83.9007924664056)
--(axis cs:0,83.5842075478995)
--(axis cs:0.1,83.5114949923833)
--(axis cs:0.2,83.4633868712784)
--(axis cs:0.3,83.3400125749641)
--(axis cs:0.4,83.2115745832388)
--(axis cs:0.5,83.0749247948011)
--(axis cs:0.6,82.8784936025761)
--(axis cs:0.7,82.417767091111)
--(axis cs:0.8,81.3753266499446)
--(axis cs:0.9,78.8454567455546)
--(axis cs:0.9,80.1075433231099)
--(axis cs:0.9,80.1075433231099)
--(axis cs:0.8,82.3666733338429)
--(axis cs:0.7,83.0222328469002)
--(axis cs:0.6,83.3395063325741)
--(axis cs:0.5,83.4850751479784)
--(axis cs:0.4,83.5314260433253)
--(axis cs:0.3,83.6659873477883)
--(axis cs:0.2,83.7936127405762)
--(axis cs:0.1,83.8155053871791)
--(axis cs:0,83.9007924664056)
--cycle;
% \addlegendentry{GDRO}

\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0 83.5220000743866
0.1 83.4750000238419
0.2 83.3649998903275
0.3 83.2234998345375
0.4 83.0824999213219
0.5 82.8999998569489
0.6 82.6049998402596
0.7 82.2599999904633
0.8 81.8639997839928
0.9 81.250500023365
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 83.7335000038147
0.1 83.6894997954369
0.2 83.6134999394417
0.3 83.5624999403954
0.4 83.5269999504089
0.5 83.4325000047684
0.6 83.4120000600815
0.7 83.3760001659393
0.8 83.3285000920296
0.9 82.943499982357
};
\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0 83.3800001144409
0.1 83.2504997849464
0.2 83.0695003271103
0.3 83.0114998817444
0.4 82.7959999442101
0.5 82.7030000090599
0.6 82.4784995913506
0.7 82.5029998421669
0.8 82.1685000658035
0.9 80.8120000958443
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0 83.7425000071526
0.1 83.6635001897812
0.2 83.6284998059273
0.3 83.5029999613762
0.4 83.371500313282
0.5 83.2799999713898
0.6 83.1089999675751
0.7 82.7199999690056
0.8 81.8709999918938
0.9 79.4765000343323
};


% Waterbirds - accuracy
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.7},
  legend columns=1
},
tick align=outside,
tick pos=left,
title={(B) \textbf{Waterbirds}},
title style={yshift=-0.2cm,},
width=\figurewidth,
x grid style={darkgray176},
xtick style={color=black},
xtick={0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.5, 0.6, 0.7, 0.8, , 0.9},
y grid style={darkgray176},
ymin=87.0, ymax=92.0,
ytick style={color=black}
yticklabel style={xshift=0.5ex},
xmin=0.49, xmax=0.91,
yticklabel={\pgfmathprintnumber\tick\%},
clip=false
]


\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,90.9849691203245)
--(axis cs:0.5,88.3867931553713)
--(axis cs:0.6,89.8831966240501)
--(axis cs:0.7,88.3503531776404)
--(axis cs:0.8,89.4510468315427)
--(axis cs:0.9,89.6650601612694)
--(axis cs:0.9,91.1357687724464)
--(axis cs:0.9,91.1357687724464)
--(axis cs:0.8,89.9069086242373)
--(axis cs:0.7,90.8212042488122)
--(axis cs:0.6,91.1592623870278)
--(axis cs:0.5,90.9849691203245)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,89.5612142539711)
--(axis cs:0.5,87.6565982841758)
--(axis cs:0.6,87.0831798669429)
--(axis cs:0.7,88.5217449609902)
--(axis cs:0.8,89.4913867561035)
--(axis cs:0.9,90.3175405440315)
--(axis cs:0.9,91.5119381966606)
--(axis cs:0.9,91.5119381966606)
--(axis cs:0.8,90.8952161224671)
--(axis cs:0.7,89.766142612252)
--(axis cs:0.6,91.1356688383489)
--(axis cs:0.5,89.5612142539711)
--cycle;

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0.5,91.6771220196226)
--(axis cs:0.5,91.0774541865847)
--(axis cs:0.6,91.0357847091173)
--(axis cs:0.7,90.0930129027257)
--(axis cs:0.8,90.6986974118445)
--(axis cs:0.9,88.3845938786696)
--(axis cs:0.9,89.2888627901842)
--(axis cs:0.9,89.2888627901842)
--(axis cs:0.8,91.1031653048303)
--(axis cs:0.7,91.2946309113612)
--(axis cs:0.6,91.8223438385511)
--(axis cs:0.5,91.6771220196226)
--cycle;



\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,90.9988598267963)
--(axis cs:0.5,88.393613870866)
--(axis cs:0.6,89.9943578978303)
--(axis cs:0.7,89.0949223701444)
--(axis cs:0.8,90.1464335490002)
--(axis cs:0.9,89.5778144807606)
--(axis cs:0.9,91.1608825712414)
--(axis cs:0.9,91.1608825712414)
--(axis cs:0.8,90.6751044224964)
--(axis cs:0.7,90.193996601871)
--(axis cs:0.6,91.0964261750456)
--(axis cs:0.5,90.9988598267963)
--cycle;


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.6962368488312
0.6 90.545392036438
0.7 89.6444594860077
0.8 90.4107689857483
0.9 90.369348526001
};

\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.6858811378479
0.6 90.5212295055389
0.7 89.5857787132263
0.8 89.67897772789
0.9 90.4004144668579
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 88.6089062690735
0.6 89.1094243526459
0.7 89.1439437866211
0.8 90.1933014392853
0.9 90.9147393703461
};
\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0.5 91.3772881031036
0.6 91.4290642738342
0.7 90.6938219070435
0.8 90.9009313583374
0.9 88.8367283344269
};


% CelebA - accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={(C) \textbf{CelebA}},
title style={yshift=-0.2cm,},
width=\figurewidth,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=79.0, ymax=87.5,
xmin=0.49, xmax=0.91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
clip=false
]

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,86.5367193050244)
--(axis cs:0.5,85.0050263576648)
--(axis cs:0.6,86.3176531558438)
--(axis cs:0.7,85.1565889036826)
--(axis cs:0.8,84.5660567884181)
--(axis cs:0.9,81.514163424784)
--(axis cs:0.9,85.1661095631267)
--(axis cs:0.9,85.1661095631267)
--(axis cs:0.8,86.6739439363744)
--(axis cs:0.7,87.1034118020364)
--(axis cs:0.6,87.3023467297153)
--(axis cs:0.5,86.5367193050244)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,86.5502049058112)
--(axis cs:0.5,84.309794750866)
--(axis cs:0.6,84.8114156340374)
--(axis cs:0.7,84.1972337854544)
--(axis cs:0.8,84.2345559971259)
--(axis cs:0.9,83.4826266607076)
--(axis cs:0.9,84.977375284788)
--(axis cs:0.9,84.977375284788)
--(axis cs:0.8,85.125442705877)
--(axis cs:0.7,86.2027658330758)
--(axis cs:0.6,86.2885833169208)
--(axis cs:0.5,86.5502049058112)
--cycle;

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0.5,81.9556709261734)
--(axis cs:0.5,78.8243297604721)
--(axis cs:0.6,81.0184986783806)
--(axis cs:0.7,80.8484293006923)
--(axis cs:0.8,81.441797236767)
--(axis cs:0.9,79.6230187667027)
--(axis cs:0.9,80.9969792115077)
--(axis cs:0.9,80.9969792115077)
--(axis cs:0.8,83.0382046896551)
--(axis cs:0.7,82.1915697074864)
--(axis cs:0.6,82.941500406092)
--(axis cs:0.5,81.9556709261734)
--cycle;


\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,86.3132799856283)
--(axis cs:0.5,85.4267178781412)
--(axis cs:0.6,86.4388999165305)
--(axis cs:0.7,85.3884180927016)
--(axis cs:0.8,85.1128551329246)
--(axis cs:0.9,83.9046121115948)
--(axis cs:0.9,85.8153867249225)
--(axis cs:0.9,85.8153867249225)
--(axis cs:0.8,85.9271410142312)
--(axis cs:0.7,86.6715804195665)
--(axis cs:0.6,87.0411029635659)
--(axis cs:0.5,86.3132799856283)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.8699989318848
0.6 86.7400014400482
0.7 86.029999256134
0.8 85.5199980735779
0.9 84.8599994182587
};

\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.7708728313446
0.6 86.8099999427795
0.7 86.1300003528595
0.8 85.6200003623962
0.9 83.3401364939553
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.4299998283386
0.6 85.5499994754791
0.7 85.1999998092651
0.8 84.6799993515015
0.9 84.2300009727478
};
\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.3900003433228
0.6 81.9799995422363
0.7 81.5199995040894
0.8 82.2400009632111
0.9 80.3099989891052
};


% MultiNLI - accuracy
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.8}
},
tick align=outside,
tick pos=left,
title={(D) \textbf{MultiNLI}},
title style={yshift=-0.2cm},
width=\figurewidth,
x grid style={darkgray176},
% xlabel={\(\displaystyle p_{\mathrm{train}}(y_{\mathrm{mt}} = y | y_{\mathrm{sp}} = y)\) },
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=70.2119981123123, ymax=87.1050010022171,
ytick style={color=black},
yticklabel={\pgfmathprintnumber\tick\%},
yticklabel style={xshift=0.5ex},
clip=false
]
\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,85.6335855220565)
--(axis cs:0.5,83.9824151302568)
--(axis cs:0.6,84.1111865710808)
--(axis cs:0.7,83.7178361987525)
--(axis cs:0.8,82.394724238588)
--(axis cs:0.9,79.6781595255705)
--(axis cs:0.9,81.7298428509858)
--(axis cs:0.9,81.7298428509858)
--(axis cs:0.8,83.493275296019)
--(axis cs:0.7,84.59416502958)
--(axis cs:0.6,85.1208147335457)
--(axis cs:0.5,85.6335855220565)
--cycle;


\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,85.3750896505008)
--(axis cs:0.5,83.8009071298947)
--(axis cs:0.6,83.961988167011)
--(axis cs:0.7,83.04193382502)
--(axis cs:0.8,81.6536968304901)
--(axis cs:0.9,79.2366194406696)
--(axis cs:0.9,80.5153799375347)
--(axis cs:0.9,80.5153799375347)
--(axis cs:0.8,82.9143053934784)
--(axis cs:0.7,84.5500695204695)
--(axis cs:0.6,84.8700111348994)
--(axis cs:0.5,85.3750896505008)
--cycle;

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0.5,86.1104942307994)
--(axis cs:0.5,79.8095058454945)
--(axis cs:0.6,83.4736790860861)
--(axis cs:0.7,82.8514685303925)
--(axis cs:0.8,78.5259458341813)
--(axis cs:0.9,74.269430531997)
--(axis cs:0.9,78.2425690750892)
--(axis cs:0.9,78.2425690750892)
--(axis cs:0.8,81.8180540284896)
--(axis cs:0.7,84.3405328123809)
--(axis cs:0.6,84.9023208414346)
--(axis cs:0.5,86.1104942307994)
--cycle;


(axis cs:0.5,85.4502952393634)
--(axis cs:0.5,83.8137042227643)
--(axis cs:0.6,83.8594880546732)
--(axis cs:0.7,83.1325988222087)
--(axis cs:0.8,81.6964526470266)
--(axis cs:0.9,79.0476234652432)
--(axis cs:0.9,80.6563751004306)
--(axis cs:0.9,80.6563751004306)
--(axis cs:0.8,82.9675464336314)
--(axis cs:0.7,84.4834013532674)
--(axis cs:0.6,84.9645123039084)
--(axis cs:0.5,85.4502952393634)
--cycle;


\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.8080003261566
0.6 84.6160006523132
0.7 84.1560006141663
0.8 82.9439997673035
0.9 80.7040011882782
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.5879983901978
0.6 84.4159996509552
0.7 83.7960016727448
0.8 82.2840011119843
0.9 79.8759996891022
};
\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0.5 82.960000038147
0.6 84.1879999637604
0.7 83.5960006713867
0.8 80.1719999313354
0.9 76.2559998035431
};

\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.6319997310638
0.6 84.4120001792908
0.7 83.808000087738
0.8 82.331999540329
0.9 79.8519992828369
};




% Toy - worst-group accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
% title={Worst-Group Accuracy },
width=\figurewidth,
x grid style={darkgray176},
% xlabel={\(\displaystyle \rho\)},
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
y grid style={darkgray176},
ymin=65.153, ymax=83.3885471585602,
ytick style={color=black},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.0, ,, 0.3,, ,0.6, ,, 0.9},
yticklabel={\pgfmathprintnumber\tick\%},
yticklabel style={xshift=0.5ex},
title style={yshift=-0.2cm,},
clip=false
]
\node[Mytext, rotate=90, text width=3cm] at (-0.55, 75.){\begin{center}{Worst-Group \\ Accuracy}\end{center}};


\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0,81.7951690556308)
--(axis cs:0,81.2507598994474)
--(axis cs:0.1,81.0271375167704)
--(axis cs:0.2,80.6095281635522)
--(axis cs:0.3,79.9227689816838)
--(axis cs:0.4,78.9477780058003)
--(axis cs:0.5,77.8804542134459)
--(axis cs:0.6,77.0542013784598)
--(axis cs:0.7,75.765042825219)
--(axis cs:0.8,74.414298068249)
--(axis cs:0.9,72.8885330113742)
--(axis cs:0.9,74.9841323938993)
--(axis cs:0.9,74.9841323938993)
--(axis cs:0.8,75.6383905303839)
--(axis cs:0.7,76.9039787812264)
--(axis cs:0.6,77.9891183236886)
--(axis cs:0.5,78.7383812357729)
--(axis cs:0.4,79.6816165254497)
--(axis cs:0.3,80.5938936159724)
--(axis cs:0.2,81.2813867534399)
--(axis cs:0.1,81.5746080886983)
--(axis cs:0,81.7951690556308)
--cycle;


\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,82.1949726872219)
--(axis cs:0,81.7090647883641)
--(axis cs:0.1,81.6040830294)
--(axis cs:0.2,81.5650523465461)
--(axis cs:0.3,81.56157881087)
--(axis cs:0.4,81.4474040506791)
--(axis cs:0.5,81.2971289898575)
--(axis cs:0.6,81.2886114547721)
--(axis cs:0.7,81.1418820134074)
--(axis cs:0.8,81.1603067715086)
--(axis cs:0.9,79.4427929402337)
--(axis cs:0.9,81.0996417521491)
--(axis cs:0.9,81.0996417521491)
--(axis cs:0.8,81.7139760654054)
--(axis cs:0.7,81.701486516866)
--(axis cs:0.6,81.8092431594857)
--(axis cs:0.5,81.7848870013534)
--(axis cs:0.4,81.9059132100631)
--(axis cs:0.3,82.0781001442082)
--(axis cs:0.2,82.0598103243524)
--(axis cs:0.1,82.1237154325141)
--(axis cs:0,82.1949726872219)
--cycle;

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0,81.7514538504008)
--(axis cs:0,81.238231208193)
--(axis cs:0.1,80.2783299558891)
--(axis cs:0.2,78.8503123834157)
--(axis cs:0.3,78.3880141211667)
--(axis cs:0.4,77.4036428839744)
--(axis cs:0.5,76.819576550946)
--(axis cs:0.6,76.2333860866382)
--(axis cs:0.7,76.215024247955)
--(axis cs:0.8,74.5339309039742)
--(axis cs:0.9,70.5550257922074)
--(axis cs:0.9,74.0832951306442)
--(axis cs:0.9,74.0832951306442)
--(axis cs:0.8,76.1170242962211)
--(axis cs:0.7,77.1134822217716)
--(axis cs:0.6,77.1944550998852)
--(axis cs:0.5,77.7817875847962)
--(axis cs:0.4,78.1974618523537)
--(axis cs:0.3,79.132661538013)
--(axis cs:0.2,79.6426075384593)
--(axis cs:0.1,80.9249171144234)
--(axis cs:0,81.7514538504008)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0,82.0641575130175)
--(axis cs:0,81.4877834049512)
--(axis cs:0.1,81.531276115255)
--(axis cs:0.2,81.2832328450361)
--(axis cs:0.3,80.9412214752755)
--(axis cs:0.4,80.5685176943806)
--(axis cs:0.5,79.9655961650401)
--(axis cs:0.6,79.4828422580102)
--(axis cs:0.7,77.6734161373299)
--(axis cs:0.8,74.4673338641364)
--(axis cs:0.9,66.6646482181757)
--(axis cs:0.9,70.0811250972539)
--(axis cs:0.9,70.0811250972539)
--(axis cs:0.8,77.3311433087151)
--(axis cs:0.7,79.5022735599357)
--(axis cs:0.6,80.7887794460913)
--(axis cs:0.5,81.0265608173818)
--(axis cs:0.4,81.3342838192913)
--(axis cs:0.3,81.5646073821464)
--(axis cs:0.2,81.8138588297686)
--(axis cs:0.1,82.0790296708778)
--(axis cs:0,82.0641575130175)
--cycle;

\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0 81.5229644775391
0.1 81.3008728027344
0.2 80.9454574584961
0.3 80.2583312988281
0.4 79.314697265625
0.5 78.3094177246094
0.6 77.5216598510742
0.7 76.3345108032227
0.8 75.0263442993164
0.9 73.9363327026367
};

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 81.952018737793
0.1 81.863899230957
0.2 81.8124313354492
0.3 81.8198394775391
0.4 81.6766586303711
0.5 81.5410079956055
0.6 81.5489273071289
0.7 81.4216842651367
0.8 81.437141418457
0.9 80.2712173461914
};
\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0 81.4948425292969
0.1 80.6016235351562
0.2 79.2464599609375
0.3 78.7603378295898
0.4 77.8005523681641
0.5 77.3006820678711
0.6 76.7139205932617
0.7 76.6642532348633
0.8 75.3254776000977
0.9 72.3191604614258
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0 81.7759704589844
0.1 81.8051528930664
0.2 81.5485458374023
0.3 81.2529144287109
0.4 80.9514007568359
0.5 80.4960784912109
0.6 80.1358108520508
0.7 78.5878448486328
0.8 75.8992385864258
0.9 68.3728866577148
};



% Waterbirds - worst-group accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
% title={Worst-Group Accuracy},
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  nodes={scale=0.57}
},
width=\figurewidth,
x grid style={darkgray176},
xmin=0.49, xmax=0.91,
xtick style={color=black},
xtick={0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.5, 0.6, 0.7, 0.8, , 0.9},
y grid style={darkgray176},
ymin=72.0, ymax=90,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
]


\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,88.4546051025391)
--(axis cs:0.5,86.0936584472656)
--(axis cs:0.6,87.8657608032227)
--(axis cs:0.7,86.4867401123047)
--(axis cs:0.8,88.829460144043)
--(axis cs:0.9,87.189811706543)
--(axis cs:0.9,88.0472183227539)
--(axis cs:0.9,88.0472183227539)
--(axis cs:0.8,89.5233535766602)
--(axis cs:0.7,89.2940063476562)
--(axis cs:0.6,89.1571731567383)
--(axis cs:0.5,88.4546051025391)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,88.3402938842773)
--(axis cs:0.5,85.5488357543945)
--(axis cs:0.6,82.2379989624023)
--(axis cs:0.7,86.1249618530273)
--(axis cs:0.8,86.5836944580078)
--(axis cs:0.9,84.837028503418)
--(axis cs:0.9,87.0009689331055)
--(axis cs:0.9,87.0009689331055)
--(axis cs:0.8,87.9272918701172)
--(axis cs:0.7,88.5738143920898)
--(axis cs:0.6,88.7612228393555)
--(axis cs:0.5,88.3402938842773)
--cycle;

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0.5,86.3267364501953)
--(axis cs:0.5,85.760498046875)
--(axis cs:0.6,85.9605255126953)
--(axis cs:0.7,85.0606460571289)
--(axis cs:0.8,78.7368621826172)
--(axis cs:0.9,71.1776351928711)
--(axis cs:0.9,78.6043014526367)
--(axis cs:0.9,78.6043014526367)
--(axis cs:0.8,81.7615966796875)
--(axis cs:0.7,87.4375381469727)
--(axis cs:0.6,86.8743743896484)
--(axis cs:0.5,86.3267364501953)
--cycle;


\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,89.1907119750977)
--(axis cs:0.5,85.9433212280273)
--(axis cs:0.6,87.8955078125)
--(axis cs:0.7,86.7073593139648)
--(axis cs:0.8,88.1130065917969)
--(axis cs:0.9,87.069221496582)
--(axis cs:0.9,88.4702072143555)
--(axis cs:0.9,88.4702072143555)
--(axis cs:0.8,89.3975219726562)
--(axis cs:0.7,89.2039413452148)
--(axis cs:0.6,89.2966003417969)
--(axis cs:0.5,89.1907119750977)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.5670166015625
0.6 88.5960540771484
0.7 87.9556503295898
0.8 88.7552642822266
0.9 87.7697143554688
};
\addlegendentry{JSE}

\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.2741317749023
0.6 88.5114669799805
0.7 87.8903732299805
0.8 89.1764068603516
0.9 87.6185150146484
};
\addlegendentry{GW ERM}


\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 86.9445648193359
0.6 85.4996109008789
0.7 87.3493881225586
0.8 87.2554931640625
0.9 85.9189987182617
};
\addlegendentry{GDRO}


\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0.5 86.0436172485352
0.6 86.4174499511719
0.7 86.2490921020508
0.8 80.2492294311523
0.9 74.8909683227539
};
\addlegendentry{JTT}


% CelebA - worst-group accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
% title={Worst-group accuracy},
title style={yshift=-0.25cm,},
width=\figurewidth,
x grid style={darkgray176},
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=55.0, ymax=85,
xmin=0.49, xmax=0.91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%}
]
\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,82.8285217285156)
--(axis cs:0.5,78.8673706054688)
--(axis cs:0.6,81.5307006835938)
--(axis cs:0.7,79.955810546875)
--(axis cs:0.8,79.4173736572266)
--(axis cs:0.9,62.9170303344727)
--(axis cs:0.9,81.0231094360352)
--(axis cs:0.9,81.0231094360352)
--(axis cs:0.8,82.5826416015625)
--(axis cs:0.7,83.9641876220703)
--(axis cs:0.6,82.7093048095703)
--(axis cs:0.5,82.8285217285156)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,83.7478103637695)
--(axis cs:0.5,77.6922073364258)
--(axis cs:0.6,76.321174621582)
--(axis cs:0.7,77.6384735107422)
--(axis cs:0.8,74.1371002197266)
--(axis cs:0.9,73.680549621582)
--(axis cs:0.9,77.8394546508789)
--(axis cs:0.9,77.8394546508789)
--(axis cs:0.8,77.3829040527344)
--(axis cs:0.7,82.7615356445312)
--(axis cs:0.6,81.678825378418)
--(axis cs:0.5,83.7478103637695)
--cycle;

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0.5,76.3835525512695)
--(axis cs:0.5,68.736442565918)
--(axis cs:0.6,68.6309127807617)
--(axis cs:0.7,68.328987121582)
--(axis cs:0.8,63.9340515136719)
--(axis cs:0.9,57.6843223571777)
--(axis cs:0.9,69.1156768798828)
--(axis cs:0.9,69.1156768798828)
--(axis cs:0.8,72.2259368896484)
--(axis cs:0.7,75.671012878418)
--(axis cs:0.6,74.1690902709961)
--(axis cs:0.5,76.3835525512695)
--cycle;


\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,82.6444396972656)
--(axis cs:0.5,79.1155700683594)
--(axis cs:0.6,80.6694183349609)
--(axis cs:0.7,78.1159515380859)
--(axis cs:0.8,75.9231491088867)
--(axis cs:0.9,71.3916549682617)
--(axis cs:0.9,77.3283462524414)
--(axis cs:0.9,77.3283462524414)
--(axis cs:0.8,81.4368515014648)
--(axis cs:0.7,81.8840484619141)
--(axis cs:0.6,82.8505706787109)
--(axis cs:0.5,82.6444396972656)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.8800048828125
0.6 81.7599945068359
0.7 80
0.8 78.6800003051758
0.9 74.3600006103516
};

\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.8479461669922
0.6 82.120002746582
0.7 81.9599990844727
0.8 81.0000076293945
0.9 71.9700698852539
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.7200088500977
0.6 79
0.7 80.2000045776367
0.8 75.7600021362305
0.9 75.7600021362305
};
\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0.5 72.5599975585938
0.6 71.4000015258789
0.7 72
0.8 68.0799942016602
0.9 63.4000015258789
};

% MultiNLI - worst-group accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
% title={Worst-Group Accuracy},
width=\figurewidth,
x grid style={darkgray176},
% xlabel={\(\displaystyle p_{\mathrm{train}}(y_{\mathrm{mt}} = y | y_{\mathrm{sp}} = y)\) },
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=43.0093319277807, ymax=84.2511151186293,
ytick style={color=black},
yticklabel={\pgfmathprintnumber\tick\%},
yticklabel style={xshift=0.5ex},
title style={yshift=-0.2cm,}
]
\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,83.7834777628964)
--(axis cs:0.5,81.656539937299)
--(axis cs:0.6,79.9383368597475)
--(axis cs:0.7,77.0091508484683)
--(axis cs:0.8,72.3856249575928)
--(axis cs:0.9,66.1867002903386)
--(axis cs:0.9,71.3172975123957)
--(axis cs:0.9,71.3172975123957)
--(axis cs:0.8,75.3583783383057)
--(axis cs:0.7,78.8628431700864)
--(axis cs:0.6,80.7656731500181)
--(axis cs:0.5,83.7834777628964)
--cycle;


\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,82.1792075186135)
--(axis cs:0.5,80.5727913827537)
--(axis cs:0.6,78.9744369003438)
--(axis cs:0.7,75.7708767191545)
--(axis cs:0.8,68.763480334626)
--(axis cs:0.9,60.9480517387215)
--(axis cs:0.9,65.899955463427)
--(axis cs:0.9,65.899955463427)
--(axis cs:0.8,73.0925224729912)
--(axis cs:0.7,77.1571170552596)
--(axis cs:0.6,80.3535660293437)
--(axis cs:0.5,82.1792075186135)
--cycle;

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0.5,84.143598908462)
--(axis cs:0.5,73.8083969411474)
--(axis cs:0.6,78.4230239672695)
--(axis cs:0.7,73.6161413060067)
--(axis cs:0.8,63.4084839948903)
--(axis cs:0.9,50.2294667507815)
--(axis cs:0.9,60.2345377658201)
--(axis cs:0.9,60.2345377658201)
--(axis cs:0.8,70.9915099015941)
--(axis cs:0.7,77.9358606471183)
--(axis cs:0.6,80.3929702954258)
--(axis cs:0.5,84.143598908462)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,82.2848252196252)
--(axis cs:0.5,80.5631667237342)
--(axis cs:0.6,78.7454327403243)
--(axis cs:0.7,75.7146827683329)
--(axis cs:0.8,69.3415541741013)
--(axis cs:0.9,61.5229269903928)
--(axis cs:0.9,66.4130776482791)
--(axis cs:0.9,66.4130776482791)
--(axis cs:0.8,72.8664536383987)
--(axis cs:0.7,77.0213096633078)
--(axis cs:0.6,80.3585711659257)
--(axis cs:0.5,82.2848252196252)
--cycle;


\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 82.7200088500977
0.6 80.3520050048828
0.7 77.9359970092773
0.8 73.8720016479492
0.9 68.7519989013672
};

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.3759994506836
0.6 79.6640014648438
0.7 76.463996887207
0.8 70.9280014038086
0.9 63.4240036010742
};
\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0.5 78.9759979248047
0.6 79.4079971313477
0.7 75.7760009765625
0.8 67.1999969482422
0.9 55.2320022583008
};


\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.4239959716797
0.6 79.552001953125
0.7 76.3679962158203
0.8 71.10400390625
0.9 63.9680023193359
};


\end{groupplot}

\end{tikzpicture}


==> paper_tex/plot_big_instance_reweighting_v2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\setlength\figureheight{4.5cm}
\setlength\figurewidth{4.0cm}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=4 by 2, horizontal sep=0.85cm, vertical sep=1cm}]

% Toy - accuracy
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.7},
  legend columns=1
},
tick align=outside,
tick pos=left,
title={(A) \textbf{Toy dataset}},
title style={yshift=-0.2cm, xshift=-0.cm},
width=\figurewidth,
x grid style={darkgray176},
% xlabel={\(\displaystyle \rho\)},
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
y grid style={darkgray176},
ymin=78.1538633828106, ymax=84.3885471585602,
ytick style={color=black},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.0, ,, 0.3,, ,0.6, ,, 0.9},
yticklabel={\pgfmathprintnumber\tick\%},
yticklabel style={xshift=0.5ex},
xticklabel style={rotate=45},
clip=false
]
\node[Mytext, rotate=90] at (-0.4, 81.25){Accuracy};
\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0,83.6972874174164)
--(axis cs:0,83.3467127313568)
--(axis cs:0.1,83.3120918745175)
--(axis cs:0.2,83.2038098302707)
--(axis cs:0.3,83.0524808843954)
--(axis cs:0.4,82.9123800502513)
--(axis cs:0.5,82.7235393928787)
--(axis cs:0.6,82.4422824235534)
--(axis cs:0.7,82.0690389854033)
--(axis cs:0.8,81.6503838415444)
--(axis cs:0.9,80.9007502905512)
--(axis cs:0.9,81.6002497561789)
--(axis cs:0.9,81.6002497561789)
--(axis cs:0.8,82.0776157264411)
--(axis cs:0.7,82.4509609955233)
--(axis cs:0.6,82.7677172569657)
--(axis cs:0.5,83.076460321019)
--(axis cs:0.4,83.2526197923924)
--(axis cs:0.3,83.3945187846796)
--(axis cs:0.2,83.5261899503842)
--(axis cs:0.1,83.6379081731663)
--(axis cs:0,83.6972874174164)
--cycle;


\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,83.90394287943)
--(axis cs:0,83.5630571281994)
--(axis cs:0.1,83.5199801718194)
--(axis cs:0.2,83.4413310644045)
--(axis cs:0.3,83.3839225822065)
--(axis cs:0.4,83.3546701761567)
--(axis cs:0.5,83.2571680656389)
--(axis cs:0.6,83.2252869396791)
--(axis cs:0.7,83.1955362492268)
--(axis cs:0.8,83.1317233452601)
--(axis cs:0.9,82.5936111111426)
--(axis cs:0.9,83.2933888535715)
--(axis cs:0.9,83.2933888535715)
--(axis cs:0.8,83.5252768387991)
--(axis cs:0.7,83.5564640826519)
--(axis cs:0.6,83.5987131804839)
--(axis cs:0.5,83.6078319438979)
--(axis cs:0.4,83.6993297246612)
--(axis cs:0.3,83.7410772985842)
--(axis cs:0.2,83.7856688144789)
--(axis cs:0.1,83.8590194190543)
--(axis cs:0,83.90394287943)
--cycle;
% \addlegendentry{JSE}

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0,83.5454402448979)
--(axis cs:0,83.2145599839839)
--(axis cs:0.1,83.0762773037874)
--(axis cs:0.2,82.8942651810468)
--(axis cs:0.3,82.8483099889198)
--(axis cs:0.4,82.6255649861271)
--(axis cs:0.5,82.5345048408366)
--(axis cs:0.6,82.2993642050161)
--(axis cs:0.7,82.3264634261468)
--(axis cs:0.8,81.9168621087201)
--(axis cs:0.9,80.183150145747)
--(axis cs:0.9,81.4408500459415)
--(axis cs:0.9,81.4408500459415)
--(axis cs:0.8,82.4201380228869)
--(axis cs:0.7,82.679536258187)
--(axis cs:0.6,82.657634977685)
--(axis cs:0.5,82.8714951772833)
--(axis cs:0.4,82.966434902293)
--(axis cs:0.3,83.1746897745689)
--(axis cs:0.2,83.2447354731738)
--(axis cs:0.1,83.4247222661055)
--(axis cs:0,83.5454402448979)
--cycle;
% \addlegendentry{JTT}


\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0,83.9007924664056)
--(axis cs:0,83.5842075478995)
--(axis cs:0.1,83.5114949923833)
--(axis cs:0.2,83.4633868712784)
--(axis cs:0.3,83.3400125749641)
--(axis cs:0.4,83.2115745832388)
--(axis cs:0.5,83.0749247948011)
--(axis cs:0.6,82.8784936025761)
--(axis cs:0.7,82.417767091111)
--(axis cs:0.8,81.3753266499446)
--(axis cs:0.9,78.8454567455546)
--(axis cs:0.9,80.1075433231099)
--(axis cs:0.9,80.1075433231099)
--(axis cs:0.8,82.3666733338429)
--(axis cs:0.7,83.0222328469002)
--(axis cs:0.6,83.3395063325741)
--(axis cs:0.5,83.4850751479784)
--(axis cs:0.4,83.5314260433253)
--(axis cs:0.3,83.6659873477883)
--(axis cs:0.2,83.7936127405762)
--(axis cs:0.1,83.8155053871791)
--(axis cs:0,83.9007924664056)
--cycle;
% \addlegendentry{GDRO}

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0,83.5252382093895)
--(axis cs:0,83.2207614844811)
--(axis cs:0.1,83.0851547868647)
--(axis cs:0.2,83.0296606414774)
--(axis cs:0.3,82.8558112792006)
--(axis cs:0.4,82.6518459668309)
--(axis cs:0.5,82.3272532952601)
--(axis cs:0.6,82.2684741517069)
--(axis cs:0.7,81.8625975390773)
--(axis cs:0.8,81.0404441621873)
--(axis cs:0.9,80.6089456877617)
--(axis cs:0.9,81.3310543694587)
--(axis cs:0.9,81.3310543694587)
--(axis cs:0.8,81.6145559284118)
--(axis cs:0.7,82.2234021881718)
--(axis cs:0.6,82.6175258854864)
--(axis cs:0.5,82.7297469841664)
--(axis cs:0.4,83.0041541704982)
--(axis cs:0.3,83.1941884346971)
--(axis cs:0.2,83.3723393089316)
--(axis cs:0.1,83.42584501191)
--(axis cs:0,83.5252382093895)
--cycle;



\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0 83.5220000743866
0.1 83.4750000238419
0.2 83.3649998903275
0.3 83.2234998345375
0.4 83.0824999213219
0.5 82.8999998569489
0.6 82.6049998402596
0.7 82.2599999904633
0.8 81.8639997839928
0.9 81.250500023365
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 83.7335000038147
0.1 83.6894997954369
0.2 83.6134999394417
0.3 83.5624999403954
0.4 83.5269999504089
0.5 83.4325000047684
0.6 83.4120000600815
0.7 83.3760001659393
0.8 83.3285000920296
0.9 82.943499982357
};
\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0 83.3800001144409
0.1 83.2504997849464
0.2 83.0695003271103
0.3 83.0114998817444
0.4 82.7959999442101
0.5 82.7030000090599
0.6 82.4784995913506
0.7 82.5029998421669
0.8 82.1685000658035
0.9 80.8120000958443
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0 83.7425000071526
0.1 83.6635001897812
0.2 83.6284998059273
0.3 83.5029999613762
0.4 83.371500313282
0.5 83.2799999713898
0.6 83.1089999675751
0.7 82.7199999690056
0.8 81.8709999918938
0.9 79.4765000343323
};

\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0 83.3729998469353
0.1 83.2554998993874
0.2 83.2009999752045
0.3 83.0249998569489
0.4 82.8280000686646
0.5 82.5285001397133
0.6 82.4430000185966
0.7 82.0429998636246
0.8 81.3275000452995
0.9 80.9700000286102
};


% Waterbirds - accuracy
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.7},
  legend columns=1
},
tick align=outside,
tick pos=left,
title={(B) \textbf{Waterbirds}},
title style={yshift=-0.2cm,},
width=\figurewidth,
x grid style={darkgray176},
xtick style={color=black},
xtick={0.5, 0.6, 0.7, 0.8, 0.9, 0.95},
xticklabels={0.5, 0.6, 0.7, 0.8,  0.9, 0.95},
y grid style={darkgray176},
ymin=80, ymax=92.0,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
xmin=0.49, xmax=0.95,
yticklabel={\pgfmathprintnumber\tick\%},
xticklabel style={rotate=45},
clip=false
]



\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,89.5612142539711)
--(axis cs:0.5,87.6565982841758)
--(axis cs:0.6,87.0831798669429)
--(axis cs:0.7,88.5217449609902)
--(axis cs:0.8,89.4913867561035)
--(axis cs:0.9,90.3175405440315)
--(axis cs:0.95,89.9184343191209)
--(axis cs:0.95,91.3794639734206)
--(axis cs:0.95,91.3794639734206)
--(axis cs:0.9,91.5119381966606)
--(axis cs:0.8,90.8952161224671)
--(axis cs:0.7,89.766142612252)
--(axis cs:0.6,91.1356688383489)
--(axis cs:0.5,89.5612142539711)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,90.9849691203245)
--(axis cs:0.5,88.3867931553713)
--(axis cs:0.6,89.8831966240501)
--(axis cs:0.7,88.3503531776404)
--(axis cs:0.8,89.4510468315427)
--(axis cs:0.9,89.6650601612694)
--(axis cs:0.95,89.6667820449293)
--(axis cs:0.95,90.1744311813891)
--(axis cs:0.95,90.1744311813891)
--(axis cs:0.9,91.1357687724464)
--(axis cs:0.8,89.9069086242373)
--(axis cs:0.7,90.8212042488122)
--(axis cs:0.6,91.1592623870278)
--(axis cs:0.5,90.9849691203245)
--cycle;


\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0.5,91.6771220196226)
--(axis cs:0.5,91.0774541865847)
--(axis cs:0.6,91.0357847091173)
--(axis cs:0.7,90.0930129027257)
--(axis cs:0.8,90.6986974118445)
--(axis cs:0.9,88.3845938786696)
--(axis cs:0.95,83.6467638694927)
--(axis cs:0.95,86.2738451278523)
--(axis cs:0.95,86.2738451278523)
--(axis cs:0.9,89.2888627901842)
--(axis cs:0.8,91.1031653048303)
--(axis cs:0.7,91.2946309113612)
--(axis cs:0.6,91.8223438385511)
--(axis cs:0.5,91.6771220196226)
--cycle;



\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,90.9988598267963)
--(axis cs:0.5,88.393613870866)
--(axis cs:0.6,89.9943578978303)
--(axis cs:0.7,89.0949223701444)
--(axis cs:0.8,90.1464335490002)
--(axis cs:0.9,89.5778144807606)
--(axis cs:0.95,87.588366480042)
--(axis cs:0.95,89.3947205827937)
--(axis cs:0.95,89.3947205827937)
--(axis cs:0.9,91.1608825712414)
--(axis cs:0.8,90.6751044224964)
--(axis cs:0.7,90.193996601871)
--(axis cs:0.6,91.0964261750456)
--(axis cs:0.5,90.9988598267963)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,89.7379862433)
--(axis cs:0.5,88.3980167741256)
--(axis cs:0.6,88.2924612653911)
--(axis cs:0.7,82.4076845531229)
--(axis cs:0.8,81.3645743302664)
--(axis cs:0.9,81.9056847865913)
--(axis cs:0.95,80.126325831136)
--(axis cs:0.95,81.3786771443278)
--(axis cs:0.95,81.3786771443278)
--(axis cs:0.9,84.1074320499566)
--(axis cs:0.8,86.6091919966379)
--(axis cs:0.7,89.0938685055014)
--(axis cs:0.6,89.7399870263874)
--(axis cs:0.5,89.7379862433)
--cycle;

\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.0680015087128
0.6 89.0162241458893
0.7 85.7507765293121
0.8 83.9868831634521
0.9 83.0065584182739
0.95 80.7525014877319
};


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.6962368488312
0.6 90.545392036438
0.7 89.6444594860077
0.8 90.4107689857483
0.9 90.369348526001
0.95 88.4915435314178
};

\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.6858811378479
0.6 90.5212295055389
0.7 89.5857787132263
0.8 89.67897772789
0.9 90.4004144668579
0.95 89.9206066131592
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 88.6089062690735
0.6 89.1094243526459
0.7 89.1439437866211
0.8 90.1933014392853
0.9 90.9147393703461
0.95 90.6489491462708
};

\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0.5 91.3772881031036
0.6 91.4290642738342
0.7 90.6938219070435
0.8 90.9009313583374
0.9 88.8367283344269
0.95 84.9603044986725
};


% CelebA - accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={(C) \textbf{CelebA}},
title style={yshift=-0.2cm,},
width=\figurewidth,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=73.0, ymax=87.5,
xmin=0.49, xmax=0.95,
xtick={0.5, 0.6, 0.7, 0.8, 0.9, 0.95},
xticklabels={0.5, 0.6, 0.7, 0.8,  0.9, 0.95},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
xticklabel style={rotate=45},
clip=false
]

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,86.5502049058112)
--(axis cs:0.5,84.309794750866)
--(axis cs:0.6,84.8114156340374)
--(axis cs:0.7,84.1972337854544)
--(axis cs:0.8,84.2345559971259)
--(axis cs:0.9,83.4826266607076)
--(axis cs:0.95,80.4232551376175)
--(axis cs:0.95,83.6967466552903)
--(axis cs:0.95,83.6967466552903)
--(axis cs:0.9,84.977375284788)
--(axis cs:0.8,85.125442705877)
--(axis cs:0.7,86.2027658330758)
--(axis cs:0.6,86.2885833169208)
--(axis cs:0.5,86.5502049058112)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,86.5367193050244)
--(axis cs:0.5,85.0050263576648)
--(axis cs:0.6,86.3176531558438)
--(axis cs:0.7,85.1565889036826)
--(axis cs:0.8,84.5660567884181)
--(axis cs:0.9,83.7317307346648)
--(axis cs:0.95,83.2587783074644)
--(axis cs:0.95,84.3412215971681)
--(axis cs:0.95,84.3412215971681)
--(axis cs:0.9,85.0682704097444)
--(axis cs:0.8,86.6739439363744)
--(axis cs:0.7,87.1034118020364)
--(axis cs:0.6,87.3023467297153)
--(axis cs:0.5,86.5367193050244)
--cycle;

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0.5,81.9556709261734)
--(axis cs:0.5,78.8243297604721)
--(axis cs:0.6,81.0184986783806)
--(axis cs:0.7,80.8484293006923)
--(axis cs:0.8,81.441797236767)
--(axis cs:0.9,79.6230187667027)
--(axis cs:0.95,73.3414831509453)
--(axis cs:0.95,78.1785163531441)
--(axis cs:0.95,78.1785163531441)
--(axis cs:0.9,80.9969792115077)
--(axis cs:0.8,83.0382046896551)
--(axis cs:0.7,82.1915697074864)
--(axis cs:0.6,82.941500406092)
--(axis cs:0.5,81.9556709261734)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,86.3132799856283)
--(axis cs:0.5,85.4267178781412)
--(axis cs:0.6,86.4388999165305)
--(axis cs:0.7,85.3884180927016)
--(axis cs:0.8,85.1128551329246)
--(axis cs:0.9,83.9046121115948)
--(axis cs:0.95,82.4159886246356)
--(axis cs:0.95,83.6040137404767)
--(axis cs:0.95,83.6040137404767)
--(axis cs:0.9,85.8153867249225)
--(axis cs:0.8,85.9271410142312)
--(axis cs:0.7,86.6715804195665)
--(axis cs:0.6,87.0411029635659)
--(axis cs:0.5,86.3132799856283)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,86.4193055871752)
--(axis cs:0.5,85.2406933065626)
--(axis cs:0.6,85.9324063989011)
--(axis cs:0.7,85.1699704227481)
--(axis cs:0.8,83.2682253025242)
--(axis cs:0.9,82.4427948666325)
--(axis cs:0.95,79.241037067762)
--(axis cs:0.95,83.1189659267753)
--(axis cs:0.95,83.1189659267753)
--(axis cs:0.9,83.9572061824093)
--(axis cs:0.8,85.1317738391689)
--(axis cs:0.7,86.4900284709897)
--(axis cs:0.6,86.827591445795)
--(axis cs:0.5,86.4193055871752)
--cycle;

\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.8299994468689
0.6 86.379998922348
0.7 85.8299994468689
0.8 84.1999995708466
0.9 83.2000005245209
0.95 81.1800014972687
};

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.8699989318848
0.6 86.7400014400482
0.7 86.029999256134
0.8 85.5199980735779
0.9 84.8599994182587
0.95 83.0100011825562
};

\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.4299998283386
0.6 85.5499994754791 
0.7 85.1999998092651
0.8 84.6799993515015
0.9 84.2300009727478
0.95 82.0600008964539
};
\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.7708728313446
0.6 86.8099999427795
0.7 86.1300003528595
0.8 85.6200003623962
0.9 84.4000005722046
0.95 83.7999999523163
};
\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.3900003433228
0.6 81.9799995422363
0.7 81.5199995040894
0.8 82.2400009632111
0.9 80.3099989891052
0.95 75.7599997520447
};


% MultiNLI - accuracy
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.8}
},
tick align=outside,
tick pos=left,
title={(D) \textbf{MultiNLI}},
title style={yshift=-0.2cm},
width=\figurewidth,
x grid style={darkgray176},
% xlabel={\(\displaystyle p_{\mathrm{train}}(y_{\mathrm{mt}} = y | y_{\mathrm{sp}} = y)\) },
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=70.2119981123123, ymax=87.1050010022171,
ytick style={color=black},
yticklabel={\pgfmathprintnumber\tick\%},
yticklabel style={xshift=0.5ex},
xticklabel style={rotate=45},
clip=false
]
\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,85.6335855220565)
--(axis cs:0.5,83.9824151302568)
--(axis cs:0.6,84.1111865710808)
--(axis cs:0.7,83.7178361987525)
--(axis cs:0.8,82.394724238588)
--(axis cs:0.9,79.6781595255705)
--(axis cs:0.9,81.7298428509858)
--(axis cs:0.9,81.7298428509858)
--(axis cs:0.8,83.493275296019)
--(axis cs:0.7,84.59416502958)
--(axis cs:0.6,85.1208147335457)
--(axis cs:0.5,85.6335855220565)
--cycle;


\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,85.3750896505008)
--(axis cs:0.5,83.8009071298947)
--(axis cs:0.6,83.961988167011)
--(axis cs:0.7,83.04193382502)
--(axis cs:0.8,81.6536968304901)
--(axis cs:0.9,79.2366194406696)
--(axis cs:0.9,80.5153799375347)
--(axis cs:0.9,80.5153799375347)
--(axis cs:0.8,82.9143053934784)
--(axis cs:0.7,84.5500695204695)
--(axis cs:0.6,84.8700111348994)
--(axis cs:0.5,85.3750896505008)
--cycle;

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0.5,86.1104942307994)
--(axis cs:0.5,79.8095058454945)
--(axis cs:0.6,83.4736790860861)
--(axis cs:0.7,82.8514685303925)
--(axis cs:0.8,78.5259458341813)
--(axis cs:0.9,74.269430531997)
--(axis cs:0.9,78.2425690750892)
--(axis cs:0.9,78.2425690750892)
--(axis cs:0.8,81.8180540284896)
--(axis cs:0.7,84.3405328123809)
--(axis cs:0.6,84.9023208414346)
--(axis cs:0.5,86.1104942307994)
--cycle;


(axis cs:0.5,85.4502952393634)
--(axis cs:0.5,83.8137042227643)
--(axis cs:0.6,83.8594880546732)
--(axis cs:0.7,83.1325988222087)
--(axis cs:0.8,81.6964526470266)
--(axis cs:0.9,79.0476234652432)
--(axis cs:0.9,80.6563751004306)
--(axis cs:0.9,80.6563751004306)
--(axis cs:0.8,82.9675464336314)
--(axis cs:0.7,84.4834013532674)
--(axis cs:0.6,84.9645123039084)
--(axis cs:0.5,85.4502952393634)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,85.4965681036726)
--(axis cs:0.5,83.983429054378)
--(axis cs:0.6,84.0329268778567)
--(axis cs:0.7,83.3450182501224)
--(axis cs:0.8,82.2053610998784)
--(axis cs:0.9,78.9638402462323)
--(axis cs:0.9,81.5401599406879)
--(axis cs:0.9,81.5401599406879)
--(axis cs:0.8,83.3786380570735)
--(axis cs:0.7,84.4629804071042)
--(axis cs:0.6,84.9910756741758)
--(axis cs:0.5,85.4965681036726)
--cycle;

\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.7399985790253
0.6 84.5120012760162
0.7 83.9039993286133
0.8 82.791999578476
0.9 80.2520000934601
};

\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.7719991207123
0.6 84.5840013027191
0.7 83.9199995994568
0.8 82.7079999446869
0.9 80.0679993629456
};


\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.8080003261566
0.6 84.6160006523132
0.7 84.1560006141663
0.8 82.9439997673035
0.9 80.7040011882782
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.5879983901978
0.6 84.4159996509552
0.7 83.7960016727448
0.8 82.2840011119843
0.9 79.8759996891022
};
\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0.5 82.960000038147
0.6 84.1879999637604
0.7 83.5960006713867
0.8 80.1719999313354
0.9 76.2559998035431
};

\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.6319997310638
0.6 84.4120001792908
0.7 83.808000087738
0.8 82.331999540329
0.9 79.8519992828369
};




% Toy - worst-group accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
% title={Worst-Group Accuracy },
width=\figurewidth,
x grid style={darkgray176},
% xlabel={\(\displaystyle \rho\)},
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
y grid style={darkgray176},
ymin=65.153, ymax=83.3885471585602,
ytick style={color=black},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.0, ,, 0.3,, ,0.6, ,, 0.9},
yticklabel={\pgfmathprintnumber\tick\%},
yticklabel style={xshift=0.5ex},
xticklabel style={rotate=45},
title style={yshift=-0.2cm,},
clip=false
]
\node[Mytext, rotate=90, text width=3cm] at (-0.55, 75.){\begin{center}{Worst-Group \\ Accuracy}\end{center}};


\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0,81.7951690556308)
--(axis cs:0,81.2507598994474)
--(axis cs:0.1,81.0271375167704)
--(axis cs:0.2,80.6095281635522)
--(axis cs:0.3,79.9227689816838)
--(axis cs:0.4,78.9477780058003)
--(axis cs:0.5,77.8804542134459)
--(axis cs:0.6,77.0542013784598)
--(axis cs:0.7,75.765042825219)
--(axis cs:0.8,74.414298068249)
--(axis cs:0.9,72.8885330113742)
--(axis cs:0.9,74.9841323938993)
--(axis cs:0.9,74.9841323938993)
--(axis cs:0.8,75.6383905303839)
--(axis cs:0.7,76.9039787812264)
--(axis cs:0.6,77.9891183236886)
--(axis cs:0.5,78.7383812357729)
--(axis cs:0.4,79.6816165254497)
--(axis cs:0.3,80.5938936159724)
--(axis cs:0.2,81.2813867534399)
--(axis cs:0.1,81.5746080886983)
--(axis cs:0,81.7951690556308)
--cycle;


\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,82.1949726872219)
--(axis cs:0,81.7090647883641)
--(axis cs:0.1,81.6040830294)
--(axis cs:0.2,81.5650523465461)
--(axis cs:0.3,81.56157881087)
--(axis cs:0.4,81.4474040506791)
--(axis cs:0.5,81.2971289898575)
--(axis cs:0.6,81.2886114547721)
--(axis cs:0.7,81.1418820134074)
--(axis cs:0.8,81.1603067715086)
--(axis cs:0.9,79.4427929402337)
--(axis cs:0.9,81.0996417521491)
--(axis cs:0.9,81.0996417521491)
--(axis cs:0.8,81.7139760654054)
--(axis cs:0.7,81.701486516866)
--(axis cs:0.6,81.8092431594857)
--(axis cs:0.5,81.7848870013534)
--(axis cs:0.4,81.9059132100631)
--(axis cs:0.3,82.0781001442082)
--(axis cs:0.2,82.0598103243524)
--(axis cs:0.1,82.1237154325141)
--(axis cs:0,82.1949726872219)
--cycle;

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0,81.7514538504008)
--(axis cs:0,81.238231208193)
--(axis cs:0.1,80.2783299558891)
--(axis cs:0.2,78.8503123834157)
--(axis cs:0.3,78.3880141211667)
--(axis cs:0.4,77.4036428839744)
--(axis cs:0.5,76.819576550946)
--(axis cs:0.6,76.2333860866382)
--(axis cs:0.7,76.215024247955)
--(axis cs:0.8,74.5339309039742)
--(axis cs:0.9,70.5550257922074)
--(axis cs:0.9,74.0832951306442)
--(axis cs:0.9,74.0832951306442)
--(axis cs:0.8,76.1170242962211)
--(axis cs:0.7,77.1134822217716)
--(axis cs:0.6,77.1944550998852)
--(axis cs:0.5,77.7817875847962)
--(axis cs:0.4,78.1974618523537)
--(axis cs:0.3,79.132661538013)
--(axis cs:0.2,79.6426075384593)
--(axis cs:0.1,80.9249171144234)
--(axis cs:0,81.7514538504008)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0,82.0641575130175)
--(axis cs:0,81.4877834049512)
--(axis cs:0.1,81.531276115255)
--(axis cs:0.2,81.2832328450361)
--(axis cs:0.3,80.9412214752755)
--(axis cs:0.4,80.5685176943806)
--(axis cs:0.5,79.9655961650401)
--(axis cs:0.6,79.4828422580102)
--(axis cs:0.7,77.6734161373299)
--(axis cs:0.8,74.4673338641364)
--(axis cs:0.9,66.6646482181757)
--(axis cs:0.9,70.0811250972539)
--(axis cs:0.9,70.0811250972539)
--(axis cs:0.8,77.3311433087151)
--(axis cs:0.7,79.5022735599357)
--(axis cs:0.6,80.7887794460913)
--(axis cs:0.5,81.0265608173818)
--(axis cs:0.4,81.3342838192913)
--(axis cs:0.3,81.5646073821464)
--(axis cs:0.2,81.8138588297686)
--(axis cs:0.1,82.0790296708778)
--(axis cs:0,82.0641575130175)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0,81.6378116700014)
--(axis cs:0,81.0927638915221)
--(axis cs:0.1,80.7719739232016)
--(axis cs:0.2,80.5084950850237)
--(axis cs:0.3,79.7611219087874)
--(axis cs:0.4,78.7640683614469)
--(axis cs:0.5,77.763535120623)
--(axis cs:0.6,76.9775256214348)
--(axis cs:0.7,75.5586307799533)
--(axis cs:0.8,73.3351572087694)
--(axis cs:0.9,73.3840480709826)
--(axis cs:0.9,75.2051700686659)
--(axis cs:0.9,75.2051700686659)
--(axis cs:0.8,74.7974264093947)
--(axis cs:0.7,76.5411617005154)
--(axis cs:0.6,77.8700238170417)
--(axis cs:0.5,78.566558263166)
--(axis cs:0.4,79.5590364969515)
--(axis cs:0.3,80.3750780423844)
--(axis cs:0.2,81.1095621659528)
--(axis cs:0.1,81.2841631617594)
--(axis cs:0,81.6378116700014)
--cycle;


\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0 81.5229644775391
0.1 81.3008728027344
0.2 80.9454574584961
0.3 80.2583312988281
0.4 79.314697265625
0.5 78.3094177246094
0.6 77.5216598510742
0.7 76.3345108032227
0.8 75.0263442993164
0.9 73.9363327026367
};

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 81.952018737793
0.1 81.863899230957
0.2 81.8124313354492
0.3 81.8198394775391
0.4 81.6766586303711
0.5 81.5410079956055
0.6 81.5489273071289
0.7 81.4216842651367
0.8 81.437141418457
0.9 80.2712173461914
};
\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0 81.4948425292969
0.1 80.6016235351562
0.2 79.2464599609375
0.3 78.7603378295898
0.4 77.8005523681641
0.5 77.3006820678711
0.6 76.7139205932617
0.7 76.6642532348633
0.8 75.3254776000977
0.9 72.3191604614258
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0 81.7759704589844
0.1 81.8051528930664
0.2 81.5485458374023
0.3 81.2529144287109
0.4 80.9514007568359
0.5 80.4960784912109
0.6 80.1358108520508
0.7 78.5878448486328
0.8 75.8992385864258
0.9 68.3728866577148
};


\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0 81.3652877807617
0.1 81.0280685424805
0.2 80.8090286254883
0.3 80.0680999755859
0.4 79.1615524291992
0.5 78.1650466918945
0.6 77.4237747192383
0.7 76.0498962402344
0.8 74.066291809082
0.9 74.2946090698242
};



% Waterbirds - worst-group accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
% title={Worst-Group Accuracy},
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  nodes={scale=0.57}
},
width=\figurewidth,
x grid style={darkgray176},
xmin=0.49, xmax=0.95,
xtick style={color=black},
xtick={0.5, 0.6, 0.7, 0.8, 0.9, 0.95},
xticklabels={0.5, 0.6, 0.7, 0.8, 0.9, 0.95},
y grid style={darkgray176},
ymin=61.0, ymax=90,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
xticklabel style={rotate=45},
yticklabel={\pgfmathprintnumber\tick\%},
]


\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,88.3402938126218)
--(axis cs:0.5,85.54883582605)
--(axis cs:0.6,82.2380024244042)
--(axis cs:0.7,86.1249642196979)
--(axis cs:0.8,86.5836966821746)
--(axis cs:0.9,84.837026534594)
--(axis cs:0.95,83.377345570644)
--(axis cs:0.95,86.7161145123638)
--(axis cs:0.95,86.7161145123638)
--(axis cs:0.9,87.0009709019294)
--(axis cs:0.8,87.9272896459504)
--(axis cs:0.7,88.5738120254193)
--(axis cs:0.6,88.7612193773536)
--(axis cs:0.5,88.3402938126218)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,88.4546089728177)
--(axis cs:0.5,86.093654576987)
--(axis cs:0.6,87.86575951825)
--(axis cs:0.7,86.4867376127528)
--(axis cs:0.8,88.8294616983825)
--(axis cs:0.9,87.1898109161653)
--(axis cs:0.95,84.4398682295519)
--(axis cs:0.95,88.4468505204481)
--(axis cs:0.95,88.4468505204481)
--(axis cs:0.9,88.0472191131315)
--(axis cs:0.8,89.5233520223207)
--(axis cs:0.7,89.2940088472081)
--(axis cs:0.6,89.157174441711)
--(axis cs:0.5,88.4546089728177)
--cycle;

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0.5,86.3267357771286)
--(axis cs:0.5,85.7604987199417)
--(axis cs:0.6,85.9605243975041)
--(axis cs:0.7,85.0606423517725)
--(axis cs:0.8,78.7368594908468)
--(axis cs:0.9,71.1776343634571)
--(axis cs:0.95,60.1801740118164)
--(axis cs:0.95,65.1157778314453)
--(axis cs:0.95,65.1157778314453)
--(axis cs:0.9,78.6043022820507)
--(axis cs:0.8,81.7615993714579)
--(axis cs:0.7,87.4375418523291)
--(axis cs:0.6,86.8743755048396)
--(axis cs:0.5,86.3267357771286)
--cycle;


\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,89.1907097874837)
--(axis cs:0.5,85.9433234156413)
--(axis cs:0.6,87.8955112411827)
--(axis cs:0.7,86.7073570923765)
--(axis cs:0.8,88.1130096726477)
--(axis cs:0.9,87.0692200387391)
--(axis cs:0.95,80.4493162488722)
--(axis cs:0.95,86.1536348009325)
--(axis cs:0.95,86.1536348009325)
--(axis cs:0.9,88.4702086721984)
--(axis cs:0.8,89.3975188918054)
--(axis cs:0.7,89.2039435668032)
--(axis cs:0.6,89.2965969131142)
--(axis cs:0.5,89.1907097874837)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,88.5861021943292)
--(axis cs:0.5,87.1337922148505)
--(axis cs:0.6,86.9468019409774)
--(axis cs:0.7,78.6868375193873)
--(axis cs:0.8,74.6404653962035)
--(axis cs:0.9,75.8972255875787)
--(axis cs:0.95,73.5066881585747)
--(axis cs:0.95,77.3403119634956)
--(axis cs:0.95,77.3403119634956)
--(axis cs:0.9,80.661536009101)
--(axis cs:0.8,83.6553872649293)
--(axis cs:0.7,88.1338411915502)
--(axis cs:0.6,88.1850187377335)
--(axis cs:0.5,88.5861021943292)
--cycle;


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.5670166015625
0.6 88.5960540771484
0.7 87.9556503295898
0.8 88.7552642822266
0.9 87.7697143554688
0.95 83.3014755249023
};
\addlegendentry{JSE}

\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.2741317749023
0.6 88.5114669799805
0.7 87.8903732299805
0.8 89.1764068603516
0.9 87.6185150146484
0.95 86.443359375
};
\addlegendentry{GW ERM}


\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 86.9445648193359
0.6 85.4996109008789
0.7 87.3493881225586
0.8 87.2554931640625
0.9 85.9189987182617
0.95 85.0467300415039
};
\addlegendentry{GDRO}


\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.8599472045898
0.6 87.5659103393555
0.7 83.4103393554688
0.8 79.1479263305664
0.9 78.2793807983398
0.95 75.4235000610352
};
\addlegendentry{SUBG}


\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0.5 86.0436172485352
0.6 86.4174499511719
0.7 86.2490921020508
0.8 80.2492294311523
0.9 74.8909683227539
0.95 62.6479759216309
};
\addlegendentry{JTT}


% CelebA - worst-group accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
% title={Worst-group accuracy},
title style={yshift=-0.25cm,},
width=\figurewidth,
x grid style={darkgray176},
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=45.0, ymax=85,
xmin=0.49, xmax=0.95,
xtick={0.5, 0.6, 0.7, 0.8, 0.9, 0.95},
xticklabels={0.5, 0.6, 0.7, 0.8,  0.9, 0.95},
ytick style={color=black},
yticklabel style={xshift=0.5ex},
xticklabel style={rotate=45},
yticklabel={\pgfmathprintnumber\tick\%}
]
\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,83.7478130901697)
--(axis cs:0.5,77.6922046100256)
--(axis cs:0.6,76.3211741156684)
--(axis cs:0.7,77.6384719955017)
--(axis cs:0.8,74.137102703855)
--(axis cs:0.9,73.6805524184367)
--(axis cs:0.95,63.7073108198268)
--(axis cs:0.95,75.0126904008763)
--(axis cs:0.95,75.0126904008763)
--(axis cs:0.9,77.8394518540242)
--(axis cs:0.8,77.3829015686059)
--(axis cs:0.7,82.7615371597717)
--(axis cs:0.6,81.6788258843316)
--(axis cs:0.5,83.7478130901697)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,82.8285215299217)
--(axis cs:0.5,78.8673708040626)
--(axis cs:0.6,81.5306974222382)
--(axis cs:0.7,79.9558090789038)
--(axis cs:0.8,79.4173764515385)
--(axis cs:0.9,76.2633617267175)
--(axis cs:0.95,73.7238724871057)
--(axis cs:0.95,78.6761214093787)
--(axis cs:0.95,78.6761214093787)
--(axis cs:0.9,79.5766346111731)
--(axis cs:0.8,82.5826388072505)
--(axis cs:0.7,83.9641890900415)
--(axis cs:0.6,82.7093080709258)
--(axis cs:0.5,82.8285215299217)
--cycle;

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0.5,76.383555884012)
--(axis cs:0.5,68.7364392331755)
--(axis cs:0.6,68.6309147950332)
--(axis cs:0.7,68.328988540015)
--(axis cs:0.8,63.9340502386854)
--(axis cs:0.9,57.6843224299019)
--(axis cs:0.95,44.0617223286176)
--(axis cs:0.95,56.3382715678667)
--(axis cs:0.95,56.3382715678667)
--(axis cs:0.9,69.1156806218559)
--(axis cs:0.8,72.2259381646349)
--(axis cs:0.7,75.671011459985)
--(axis cs:0.6,74.1690882567246)
--(axis cs:0.5,76.383555884012)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,82.6444417801428)
--(axis cs:0.5,79.1155679854822)
--(axis cs:0.6,80.6694170292089)
--(axis cs:0.7,78.1159504486076)
--(axis cs:0.8,75.9231505035164)
--(axis cs:0.9,71.3916517060957)
--(axis cs:0.95,67.5615967657193)
--(axis cs:0.95,74.5984068963901)
--(axis cs:0.95,74.5984068963901)
--(axis cs:0.9,77.3283495146074)
--(axis cs:0.8,81.4368501068352)
--(axis cs:0.7,81.8840495513924)
--(axis cs:0.6,82.850571984463)
--(axis cs:0.5,82.6444417801428)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,82.6185586084978)
--(axis cs:0.5,79.941454208885)
--(axis cs:0.6,80.6364256284367)
--(axis cs:0.7,80.6210026771364)
--(axis cs:0.8,77.4807853994925)
--(axis cs:0.9,73.7210691644903)
--(axis cs:0.95,70.7253420162673)
--(axis cs:0.95,78.4746549319749)
--(axis cs:0.95,78.4746549319749)
--(axis cs:0.9,77.3189393804315)
--(axis cs:0.8,81.7991981210153)
--(axis cs:0.7,82.8189997642698)
--(axis cs:0.6,83.3635743715633)
--(axis cs:0.5,82.6185586084978)
--cycle;

\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.2800064086914
0.6 82
0.7 81.7200012207031
0.8 79.6399917602539
0.9 75.5200042724609
0.95 74.5999984741211
};

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.8800048828125
0.6 81.7599945068359
0.7 80
0.8 78.6800003051758
0.9 74.3600006103516
0.95 71.0800018310547
};

\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.7200088500977
0.6 79
0.7 80.2000045776367
0.8 75.7600021362305
0.9 75.7600021362305
0.95 69.3600006103516
};
\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.8479461669922
0.6 82.120002746582
0.7 81.9599990844727
0.8 81.0000076293945
0.9 77.9199981689453
0.95 76.1999969482422
};
\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0.5 72.5599975585938
0.6 71.4000015258789
0.7 72
0.8 68.0799942016602
0.9 63.4000015258789
0.95 50.1999969482422
};


% MultiNLI - worst-group accuracy
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
% title={Worst-Group Accuracy},
width=\figurewidth,
x grid style={darkgray176},
% xlabel={\(\displaystyle p_{\mathrm{train}}(y_{\mathrm{mt}} = y | y_{\mathrm{sp}} = y)\) },
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=43.0093319277807, ymax=84.2511151186293,
ytick style={color=black},
yticklabel={\pgfmathprintnumber\tick\%},
yticklabel style={xshift=0.5ex},
xticklabel style={rotate=45},
title style={yshift=-0.2cm,}
]
\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,83.7834777628964)
--(axis cs:0.5,81.656539937299)
--(axis cs:0.6,79.9383368597475)
--(axis cs:0.7,77.0091508484683)
--(axis cs:0.8,72.3856249575928)
--(axis cs:0.9,66.1867002903386)
--(axis cs:0.9,71.3172975123957)
--(axis cs:0.9,71.3172975123957)
--(axis cs:0.8,75.3583783383057)
--(axis cs:0.7,78.8628431700864)
--(axis cs:0.6,80.7656731500181)
--(axis cs:0.5,83.7834777628964)
--cycle;


\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,82.1792075186135)
--(axis cs:0.5,80.5727913827537)
--(axis cs:0.6,78.9744369003438)
--(axis cs:0.7,75.7708767191545)
--(axis cs:0.8,68.763480334626)
--(axis cs:0.9,60.9480517387215)
--(axis cs:0.9,65.899955463427)
--(axis cs:0.9,65.899955463427)
--(axis cs:0.8,73.0925224729912)
--(axis cs:0.7,77.1571170552596)
--(axis cs:0.6,80.3535660293437)
--(axis cs:0.5,82.1792075186135)
--cycle;

\path [draw=mediumturquoise, fill=mediumturquoise, opacity=0.2]
(axis cs:0.5,84.143598908462)
--(axis cs:0.5,73.8083969411474)
--(axis cs:0.6,78.4230239672695)
--(axis cs:0.7,73.6161413060067)
--(axis cs:0.8,63.4084839948903)
--(axis cs:0.9,50.2294667507815)
--(axis cs:0.9,60.2345377658201)
--(axis cs:0.9,60.2345377658201)
--(axis cs:0.8,70.9915099015941)
--(axis cs:0.7,77.9358606471183)
--(axis cs:0.6,80.3929702954258)
--(axis cs:0.5,84.143598908462)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,82.2848252196252)
--(axis cs:0.5,80.5631667237342)
--(axis cs:0.6,78.7454327403243)
--(axis cs:0.7,75.7146827683329)
--(axis cs:0.8,69.3415541741013)
--(axis cs:0.9,61.5229269903928)
--(axis cs:0.9,66.4130776482791)
--(axis cs:0.9,66.4130776482791)
--(axis cs:0.8,72.8664536383987)
--(axis cs:0.7,77.0213096633078)
--(axis cs:0.6,80.3585711659257)
--(axis cs:0.5,82.2848252196252)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,83.2127564516976)
--(axis cs:0.5,81.043240252404)
--(axis cs:0.6,79.2639715701629)
--(axis cs:0.7,76.4563541425488)
--(axis cs:0.8,71.4816709182239)
--(axis cs:0.9,61.3762576699315)
--(axis cs:0.9,68.8957302451075)
--(axis cs:0.9,68.8957302451075)
--(axis cs:0.8,75.142337260487)
--(axis cs:0.7,77.3036556230762)
--(axis cs:0.6,80.6720330685089)
--(axis cs:0.5,83.2127564516976)
--cycle;

\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 82.1279983520508
0.6 79.9680023193359
0.7 76.8800048828125
0.8 73.3120040893555
0.9 65.1359939575195
};


\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 82.7200088500977
0.6 80.3520050048828
0.7 77.9359970092773
0.8 73.8720016479492
0.9 68.7519989013672
};

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.3759994506836
0.6 79.6640014648438
0.7 76.463996887207
0.8 70.9280014038086
0.9 63.4240036010742
};
\addplot [semithick, mediumturquoise, mark=*, mark size=1, mark options={solid}]
table {%
0.5 78.9759979248047
0.6 79.4079971313477
0.7 75.7760009765625
0.8 67.1999969482422
0.9 55.2320022583008
};


\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.4239959716797
0.6 79.552001953125
0.7 76.3679962158203
0.8 71.10400390625
0.9 63.9680023193359
};


\end{groupplot}

\end{tikzpicture}


==> paper_tex/plot_sample_sizes_WB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\setlength\figureheight{4.5cm}
\setlength\figurewidth{5.0cm}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.2cm, vertical sep=0.8cm}]


% WB - ACC - n=1500
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.8}
},
tick align=outside,
tick pos=left,
title={(A) $n_{\mathrm{sp}} = 1,500$},
title style={yshift=-0.2cm,},
width=\figurewidth,
x grid style={darkgray176},
xtick style={color=black},
xtick={0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.5, 0.6, 0.7, 0.8, 0.9},
y grid style={darkgray176},
ymin=74, ymax=93,
xmin=0.49, xmax=0.91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
clip=false
]
\node[Mytext, rotate=90, text width=3cm] at (0.3, 85.25){\begin{center}{ Accuracy}\end{center}};

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,90.7523147075378)
--(axis cs:0.5,89.6273907215394)
--(axis cs:0.6,88.7215889099096)
--(axis cs:0.7,89.4007470740898)
--(axis cs:0.8,90.1938305406721)
--(axis cs:0.9,88.6537695115926)
--(axis cs:0.9,89.7859954649088)
--(axis cs:0.9,89.7859954649088)
--(axis cs:0.8,90.7174577207414)
--(axis cs:0.7,90.4335639343635)
--(axis cs:0.6,91.9825875160243)
--(axis cs:0.5,90.7523147075378)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,91.0372291698753)
--(axis cs:0.5,88.2033623561562)
--(axis cs:0.6,85.9943342893774)
--(axis cs:0.7,88.623225009236)
--(axis cs:0.8,89.7042023877651)
--(axis cs:0.9,86.6183889065908)
--(axis cs:0.9,91.1931383456065)
--(axis cs:0.9,91.1931383456065)
--(axis cs:0.8,90.2957976122349)
--(axis cs:0.7,90.0167472006944)
--(axis cs:0.6,92.1347665101831)
--(axis cs:0.5,91.0372291698753)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,88.0618203391096)
--(axis cs:0.5,86.3047658692339)
--(axis cs:0.6,83.7630878885996)
--(axis cs:0.7,84.3317251197757)
--(axis cs:0.8,86.0270028716574)
--(axis cs:0.9,85.2466299227358)
--(axis cs:0.9,87.4354527303098)
--(axis cs:0.9,87.4354527303098)
--(axis cs:0.8,87.4490041130533)
--(axis cs:0.7,88.2675142295895)
--(axis cs:0.6,88.2631457844961)
--(axis cs:0.5,88.0618203391096)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,86.9196468817741)
--(axis cs:0.5,85.5622309220284)
--(axis cs:0.6,84.6412121600222)
--(axis cs:0.7,83.3995457121862)
--(axis cs:0.8,82.0377590347144)
--(axis cs:0.9,78.0622145135353)
--(axis cs:0.9,81.5373734037926)
--(axis cs:0.9,81.5373734037926)
--(axis cs:0.8,84.2100832771447)
--(axis cs:0.7,86.0792259743678)
--(axis cs:0.6,86.6463268452574)
--(axis cs:0.5,86.9196468817741)
--cycle;


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 90.1898527145386
0.6 90.3520882129669
0.7 89.9171555042267
0.8 90.4556441307068
0.9 89.2198824882507
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.6202957630157
0.6 89.0645503997803
0.7 89.3199861049652
0.8 90
0.9 88.9057636260986
};
\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.1832931041718
0.6 86.0131168365479
0.7 86.2996196746826
0.8 86.7380034923553
0.9 86.3410413265228
};


\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 86.2409389019012
0.6 85.6437695026398
0.7 84.739385843277
0.8 83.1239211559296
0.9 79.7997939586639
};

% WB - ACC - n=1000
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.8}
},
tick align=outside,
tick pos=left,
title={(B) $n_{\mathrm{sp}} = 1000$},
title style={yshift=-0.2cm,},
width=\figurewidth,
x grid style={darkgray176},
xmin=0.49, xmax=0.91,
xtick style={color=black},
xtick={0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.5, 0.6, 0.7, 0.8, 0.9},
y grid style={darkgray176},
ymin=74, ymax=93,
xmin=0.49, xmax=0.91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
clip=false
]

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,90.7156266403805)
--(axis cs:0.5,89.8435722159733)
--(axis cs:0.6,88.6883950471994)
--(axis cs:0.7,89.3734629464261)
--(axis cs:0.8,90.0060447874164)
--(axis cs:0.9,88.1069827017392)
--(axis cs:0.9,89.745969778577)
--(axis cs:0.9,89.745969778577)
--(axis cs:0.8,90.7050338563824)
--(axis cs:0.7,90.7438985991366)
--(axis cs:0.6,91.8155741453054)
--(axis cs:0.5,90.7156266403805)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,90.8270238845389)
--(axis cs:0.5,88.4273768455941)
--(axis cs:0.6,86.3745601846169)
--(axis cs:0.7,88.9967802041417)
--(axis cs:0.8,89.3784402129654)
--(axis cs:0.9,86.623336781873)
--(axis cs:0.9,89.2068319421871)
--(axis cs:0.9,89.2068319421871)
--(axis cs:0.8,90.1106883766648)
--(axis cs:0.7,89.2634865767115)
--(axis cs:0.6,91.9823591040184)
--(axis cs:0.5,90.8270238845389)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,86.9265374339451)
--(axis cs:0.5,85.2308646046292)
--(axis cs:0.6,85.3665707601403)
--(axis cs:0.7,83.5159773347773)
--(axis cs:0.8,83.1519698691612)
--(axis cs:0.9,83.6981613239918)
--(axis cs:0.9,85.6839578547801)
--(axis cs:0.9,85.6839578547801)
--(axis cs:0.8,85.380992929911)
--(axis cs:0.7,85.6452231885991)
--(axis cs:0.6,87.474298666587)
--(axis cs:0.5,86.9265374339451)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,85.3833889857996)
--(axis cs:0.5,82.8596234424841)
--(axis cs:0.6,83.5243119228888)
--(axis cs:0.7,80.9998098963285)
--(axis cs:0.8,79.1104354408644)
--(axis cs:0.9,77.4711568510051)
--(axis cs:0.9,80.4577319467549)
--(axis cs:0.9,80.4577319467549)
--(axis cs:0.8,82.401474520836)
--(axis cs:0.7,83.7844498998141)
--(axis cs:0.6,85.5402384768914)
--(axis cs:0.5,85.3833889857996)
--cycle;


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 90.2795994281769
0.6 90.2519845962524
0.7 90.0586807727814
0.8 90.3555393218994
0.9 88.9264762401581
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.6272003650665
0.6 89.1784596443176
0.7 89.1301333904266
0.8 89.7445642948151
0.9 87.91508436203
};
\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 86.0787010192871
0.6 86.4204347133636
0.7 84.5806002616882
0.8 84.2664813995361
0.9 84.691059589386
};


\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.1215062141418
0.6 84.5322751998901
0.7 82.3921298980713
0.8 80.7559549808502
0.9 78.96444439888
};



% WB - ACC - n=500 
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={(C) $n_{\mathrm{sp}} = 500$},
title style={yshift=-0.2cm,},
width=\figurewidth,
x grid style={darkgray176},
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=74, ymax=93,
xmin=0.49, xmax=0.91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
clip=false
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,90.8884057094756)
--(axis cs:0.5,89.453326792508)
--(axis cs:0.6,89.2929010846075)
--(axis cs:0.7,89.0060110905314)
--(axis cs:0.8,89.4263336371949)
--(axis cs:0.9,87.4223684102789)
--(axis cs:0.9,89.9921978681787)
--(axis cs:0.9,89.9921978681787)
--(axis cs:0.8,90.9844365406462)
--(axis cs:0.7,90.4278866431569)
--(axis cs:0.6,91.3871140025202)
--(axis cs:0.5,90.8884057094756)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,90.9610004477917)
--(axis cs:0.5,87.9896383232654)
--(axis cs:0.6,86.7875801873597)
--(axis cs:0.7,89.3049820915895)
--(axis cs:0.8,89.1226280159023)
--(axis cs:0.9,88.0948695882388)
--(axis cs:0.9,88.6949148432187)
--(axis cs:0.9,88.6949148432187)
--(axis cs:0.8,90.6771623664829)
--(axis cs:0.7,89.9079957946104)
--(axis cs:0.6,92.0387924360839)
--(axis cs:0.5,90.9610004477917)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,83.9366435067933)
--(axis cs:0.5,81.2756467802245)
--(axis cs:0.6,79.3933104054051)
--(axis cs:0.7,81.5880798403031)
--(axis cs:0.8,80.9971352345577)
--(axis cs:0.9,77.5807976413124)
--(axis cs:0.9,82.4192023586876)
--(axis cs:0.9,82.4192023586876)
--(axis cs:0.8,82.9172591441044)
--(axis cs:0.7,84.3560005124802)
--(axis cs:0.6,82.7813531382961)
--(axis cs:0.5,83.9366435067933)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,81.6916636156851)
--(axis cs:0.5,79.7304984402842)
--(axis cs:0.6,80.3723877605055)
--(axis cs:0.7,78.7636246673647)
--(axis cs:0.8,78.178062365966)
--(axis cs:0.9,75.0417879977088)
--(axis cs:0.9,76.6323562703271)
--(axis cs:0.9,76.6323562703271)
--(axis cs:0.8,80.0545907750557)
--(axis cs:0.7,81.8024811752257)
--(axis cs:0.6,82.188881045952)
--(axis cs:0.5,81.6916636156851)
--cycle;


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 90.1708662509918
0.6 90.3400075435638
0.7 89.7169488668442
0.8 90.2053850889206
0.9 88.7072831392288
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.4753193855286
0.6 89.4131863117218
0.7 89.6064889431
0.8 89.8998951911926
0.9 88.3948922157288
};
\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 82.6061451435089
0.6 81.0873317718506
0.7 82.9720401763916
0.8 81.9571971893311
0.9 80
};

\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.7110810279846
0.6 81.2806344032288
0.7 80.2830529212952
0.8 79.1163265705109
0.9 75.8370721340179
};




% WB - WGA - n=1500
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title style={yshift=-0.2cm,},
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  nodes={scale=0.7}
},
width=\figurewidth,
x grid style={darkgray176},
ymin=66, ymax=91,
xmin=0.49, xmax=0.91,
xtick style={color=black},
xtick={0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.5, 0.6, 0.7, 0.8, 0.9},
y grid style={darkgray176},
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
clip=false
]

\node[Mytext, rotate=90, text width=3cm] at (0.3, 80.25){\begin{center}{Worst-Group \\ Accuracy}\end{center}};

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,88.9543304750699)
--(axis cs:0.5,87.2431029966098)
--(axis cs:0.6,84.0772715975175)
--(axis cs:0.7,85.0971323287488)
--(axis cs:0.8,84.4315697099533)
--(axis cs:0.9,77.3463893502695)
--(axis cs:0.9,83.5493168264883)
--(axis cs:0.9,83.5493168264883)
--(axis cs:0.8,87.1666968916092)
--(axis cs:0.7,87.1760915482043)
--(axis cs:0.6,89.4849079679122)
--(axis cs:0.5,88.9543304750699)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,88.7046743805891)
--(axis cs:0.5,85.2832864348406)
--(axis cs:0.6,82.1853769456793)
--(axis cs:0.7,82.1576278038422)
--(axis cs:0.8,81.814892683443)
--(axis cs:0.9,74.242652274174)
--(axis cs:0.9,80.6681448449666)
--(axis cs:0.9,80.6681448449666)
--(axis cs:0.8,85.7867308517132)
--(axis cs:0.7,86.6865341834625)
--(axis cs:0.6,89.6661245191645)
--(axis cs:0.5,88.7046743805891)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,86.3454169055249)
--(axis cs:0.5,84.8462182263111)
--(axis cs:0.6,80.6405908325915)
--(axis cs:0.7,79.829027292461)
--(axis cs:0.8,82.4219967231425)
--(axis cs:0.9,79.3110189920154)
--(axis cs:0.9,84.3430795187268)
--(axis cs:0.9,84.3430795187268)
--(axis cs:0.8,85.4893039360371)
--(axis cs:0.7,86.5922526147655)
--(axis cs:0.6,85.8235510131117)
--(axis cs:0.5,86.3454169055249)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,85.4108427058409)
--(axis cs:0.5,83.8840486515809)
--(axis cs:0.6,81.056216012748)
--(axis cs:0.7,79.5597689750632)
--(axis cs:0.8,77.4685191865451)
--(axis cs:0.9,72.8057203881698)
--(axis cs:0.9,78.2541398413224)
--(axis cs:0.9,78.2541398413224)
--(axis cs:0.8,81.6445636991971)
--(axis cs:0.7,84.2539822456399)
--(axis cs:0.6,85.3828098661582)
--(axis cs:0.5,85.4108427058409)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 88.0987167358398
0.6 86.7810897827148
0.7 86.1366119384766
0.8 85.7991333007812
0.9 80.4478530883789
};
\addlegendentry{JSE}

\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 86.9939804077148
0.6 85.9257507324219
0.7 84.4220809936523
0.8 83.8008117675781
0.9 77.4553985595703
};
\addlegendentry{GDRO}

\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.595817565918
0.6 83.2320709228516
0.7 83.2106399536133
0.8 83.9556503295898
0.9 81.8270492553711
};
\addlegendentry{GW ERM}


\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.6474456787109
0.6 83.2195129394531
0.7 81.9068756103516
0.8 79.5565414428711
0.9 75.5299301147461
};
\addlegendentry{SUBG}


% WB - WGA - n=1000
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
% title={Worst-Group Accuracy},
width=\figurewidth,
x grid style={darkgray176},
xtick style={color=black},
xtick={0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.5, 0.6, 0.7, 0.8, 0.9},
y grid style={darkgray176},
ymin=66, ymax=91,
xmin=0.49, xmax=0.91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,88.922627380907)
--(axis cs:0.5,88.4113875116711)
--(axis cs:0.6,84.5361625059074)
--(axis cs:0.7,85.9500031781945)
--(axis cs:0.8,83.735778421322)
--(axis cs:0.9,76.7070682361361)
--(axis cs:0.9,83.8879635021451)
--(axis cs:0.9,83.8879635021451)
--(axis cs:0.8,85.728577047428)
--(axis cs:0.7,87.8050474809852)
--(axis cs:0.6,89.2034004823738)
--(axis cs:0.5,88.922627380907)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,88.4600295407705)
--(axis cs:0.5,86.3693314211435)
--(axis cs:0.6,80.6480240074655)
--(axis cs:0.7,83.2294018336655)
--(axis cs:0.8,81.4573905196611)
--(axis cs:0.9,73.084260350756)
--(axis cs:0.9,75.9693895515878)
--(axis cs:0.9,75.9693895515878)
--(axis cs:0.8,84.1003487381514)
--(axis cs:0.7,84.2916552952408)
--(axis cs:0.6,89.2946029456595)
--(axis cs:0.5,88.4600295407705)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,84.5710412553672)
--(axis cs:0.5,82.0630987592813)
--(axis cs:0.6,82.4631048201578)
--(axis cs:0.7,78.7657235945226)
--(axis cs:0.8,78.5590255137086)
--(axis cs:0.9,74.224807623981)
--(axis cs:0.9,78.7862702568784)
--(axis cs:0.9,78.7862702568784)
--(axis cs:0.8,82.1327774648071)
--(axis cs:0.7,83.114540687704)
--(axis cs:0.6,85.749755287264)
--(axis cs:0.5,84.5710412553672)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,82.983730391057)
--(axis cs:0.5,77.6725959028883)
--(axis cs:0.6,80.2124147679607)
--(axis cs:0.7,75.6348746453136)
--(axis cs:0.8,74.1883109113431)
--(axis cs:0.9,72.7562628595646)
--(axis cs:0.9,76.6361931951229)
--(axis cs:0.9,76.6361931951229)
--(axis cs:0.8,79.408139894321)
--(axis cs:0.7,79.9837624396473)
--(axis cs:0.6,83.619067165633)
--(axis cs:0.5,82.983730391057)
--cycle;


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 88.6670074462891
0.6 86.8697814941406
0.7 86.8775253295898
0.8 84.732177734375
0.9 80.2975158691406
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.414680480957
0.6 84.9713134765625
0.7 83.7605285644531
0.8 82.7788696289062
0.9 74.5268249511719
};
\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 83.3170700073242
0.6 84.1064300537109
0.7 80.9401321411133
0.8 80.3459014892578
0.9 76.5055389404297
};


\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.3281631469727
0.6 81.9157409667969
0.7 77.8093185424805
0.8 76.798225402832
0.9 74.6962280273438
};



% WB - WGA - n=500
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
% title={Worst-group accuracy},
title style={yshift=-0.25cm,},
width=\figurewidth,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=60.3311191862311, ymax=93.0064846748487,
xmin=0.49, xmax=0.91,
ymin=66, ymax=91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,89.3739361296393)
--(axis cs:0.5,86.861232327392)
--(axis cs:0.6,85.708670340698)
--(axis cs:0.7,84.9947661156004)
--(axis cs:0.8,84.1725361849253)
--(axis cs:0.9,76.6223986645176)
--(axis cs:0.9,85.5513073901699)
--(axis cs:0.9,85.5513073901699)
--(axis cs:0.8,88.790201852184)
--(axis cs:0.7,87.8908845191652)
--(axis cs:0.6,89.240060128052)
--(axis cs:0.5,89.3739361296393)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,88.5687255167833)
--(axis cs:0.5,86.4675751423964)
--(axis cs:0.6,82.3495057787379)
--(axis cs:0.7,84.3074347495265)
--(axis cs:0.8,81.5732623515451)
--(axis cs:0.9,73.551567059925)
--(axis cs:0.9,78.4110489068719)
--(axis cs:0.9,78.4110489068719)
--(axis cs:0.8,85.2803143086112)
--(axis cs:0.7,87.1160576821141)
--(axis cs:0.6,89.4833647046606)
--(axis cs:0.5,88.5687255167833)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,81.2974057850609)
--(axis cs:0.5,74.5340914073219)
--(axis cs:0.6,73.9208120111663)
--(axis cs:0.7,75.8604556160618)
--(axis cs:0.8,74.0891013372956)
--(axis cs:0.9,66.2021861533474)
--(axis cs:0.9,73.4519123573947)
--(axis cs:0.9,73.4519123573947)
--(axis cs:0.8,77.36100242247)
--(axis cs:0.7,80.4144925040553)
--(axis cs:0.6,78.7709909673493)
--(axis cs:0.5,81.2974057850609)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,78.230693602745)
--(axis cs:0.5,73.662876343544)
--(axis cs:0.6,74.7824800396)
--(axis cs:0.7,72.0149674596988)
--(axis cs:0.8,71.6414412910974)
--(axis cs:0.9,67.4605329449113)
--(axis cs:0.9,70.5616380755965)
--(axis cs:0.9,70.5616380755965)
--(axis cs:0.8,75.7643204276526)
--(axis cs:0.7,77.8919081506528)
--(axis cs:0.6,78.193121156689)
--(axis cs:0.5,78.230693602745)
--cycle;


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 88.1175842285156
0.6 87.474365234375
0.7 86.4428253173828
0.8 86.4813690185547
0.9 81.0868530273438
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.5181503295898
0.6 85.9164352416992
0.7 85.7117462158203
0.8 83.4267883300781
0.9 75.9813079833984
};
\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 77.9157485961914
0.6 76.3459014892578
0.7 78.1374740600586
0.8 75.7250518798828
0.9 69.8270492553711
};


\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 75.9467849731445
0.6 76.4878005981445
0.7 74.9534378051758
0.8 73.702880859375
0.9 69.0110855102539
};


\end{groupplot}

\end{tikzpicture}


==> paper_tex/plot_sample_sizes_celebA.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\setlength\figureheight{4.5cm}
\setlength\figurewidth{5.0cm}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.2cm, vertical sep=0.8cm}]


% celebA - ACC - n=1500
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.8}
},
tick align=outside,
tick pos=left,
title={(A) $n_{\mathrm{sp}} = 1,500$},
title style={yshift=-0.2cm,},
width=\figurewidth,
x grid style={darkgray176},
xtick style={color=black},
xtick={0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.5, 0.6, 0.7, 0.8, 0.9},
y grid style={darkgray176},
ymin=66, ymax=88,
xmin=0.49, xmax=0.91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
clip=false
]
\node[Mytext, rotate=90] at (0.3, 75.25){\begin{center}{Accuracy}\end{center}};

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,86.1566567358222)
--(axis cs:0.5,85.1833438936028)
--(axis cs:0.6,86.387563347226)
--(axis cs:0.7,84.9355166960494)
--(axis cs:0.8,84.6156199819392)
--(axis cs:0.9,80.362338781372)
--(axis cs:0.9,83.1376602649536)
--(axis cs:0.9,83.1376602649536)
--(axis cs:0.8,85.9443799608404)
--(axis cs:0.7,87.1044832658037)
--(axis cs:0.6,87.3324388271515)
--(axis cs:0.5,86.1566567358222)
--cycle;



\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,85.9542575750819)
--(axis cs:0.5,85.2657445992956)
--(axis cs:0.6,86.2719733665002)
--(axis cs:0.7,84.6156032101561)
--(axis cs:0.8,82.0075904772226)
--(axis cs:0.9,79.222551551991)
--(axis cs:0.9,83.1374514425464)
--(axis cs:0.9,83.1374514425464)
--(axis cs:0.8,84.4124091222342)
--(axis cs:0.7,86.444398639972)
--(axis cs:0.6,86.62802625203)
--(axis cs:0.5,85.9542575750819)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,85.137983906786)
--(axis cs:0.5,83.8020166272716)
--(axis cs:0.6,84.2082288111208)
--(axis cs:0.7,83.2439033304617)
--(axis cs:0.8,82.3203903905575)
--(axis cs:0.9,81.0359914129503)
--(axis cs:0.9,82.7440064126723)
--(axis cs:0.9,82.7440064126723)
--(axis cs:0.8,84.0196078546817)
--(axis cs:0.7,84.9360974515512)
--(axis cs:0.6,85.3317711507322)
--(axis cs:0.5,85.137983906786)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,84.2748978313564)
--(axis cs:0.5,82.4651024165989)
--(axis cs:0.6,82.4102771033624)
--(axis cs:0.7,81.4964870504083)
--(axis cs:0.8,81.4606640658173)
--(axis cs:0.9,79.2422326848377)
--(axis cs:0.9,83.0177656366955)
--(axis cs:0.9,83.0177656366955)
--(axis cs:0.8,83.3593370595184)
--(axis cs:0.7,82.8235121675787)
--(axis cs:0.6,84.1297233353277)
--(axis cs:0.5,84.2748978313564)
--cycle;


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.6700003147125
0.6 86.8600010871887
0.7 86.0199999809265
0.8 85.2799999713898
0.9 81.7499995231628
};

\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.6100010871887
0.6 86.4499998092651
0.7 85.5300009250641
0.8 83.2099997997284
0.9 81.1800014972687
};
\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.4700002670288
0.6 84.7699999809265
0.7 84.0900003910065
0.8 83.1699991226196
0.9 81.8899989128113
};

\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 83.3700001239777
0.6 83.2700002193451
0.7 82.1599996089935
0.8 82.4100005626678
0.9 81.1299991607666
};




% CelebA - ACC - n=1000
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  nodes={scale=0.8}
},
tick align=outside,
tick pos=left,
title={(B) $n_{\mathrm{sp}} = 1000$},
title style={yshift=-0.2cm,},
width=\figurewidth,
x grid style={darkgray176},
xmin=0.49, xmax=0.91,
xtick style={color=black},
xtick={0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.5, 0.6, 0.7, 0.8, 0.9},
y grid style={darkgray176},
ymin=66, ymax=88,
xmin=0.49, xmax=0.91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
clip=false
]

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,85.868392669642)
--(axis cs:0.5,85.2916067009329)
--(axis cs:0.6,86.7018301752176)
--(axis cs:0.7,85.0823275243529)
--(axis cs:0.8,83.6062738527302)
--(axis cs:0.9,79.6711599790577)
--(axis cs:0.9,82.3488390481945)
--(axis cs:0.9,82.3488390481945)
--(axis cs:0.8,84.6537258993145)
--(axis cs:0.7,87.0176728571168)
--(axis cs:0.6,87.2181694242392)
--(axis cs:0.5,85.868392669642)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,86.7253139771776)
--(axis cs:0.5,85.434684439723)
--(axis cs:0.6,86.1274241376315)
--(axis cs:0.7,84.4866513273298)
--(axis cs:0.8,82.167289272112)
--(axis cs:0.9,78.8486827996245)
--(axis cs:0.9,82.0713196608552)
--(axis cs:0.9,82.0713196608552)
--(axis cs:0.8,83.8327121583994)
--(axis cs:0.7,86.3733483293475)
--(axis cs:0.6,86.8925763201322)
--(axis cs:0.5,86.7253139771776)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,84.8620417813672)
--(axis cs:0.5,83.8379570742236)
--(axis cs:0.6,83.0475747510771)
--(axis cs:0.7,82.5215146771953)
--(axis cs:0.8,81.5227126405317)
--(axis cs:0.9,79.0551508601295)
--(axis cs:0.9,81.7048488919152)
--(axis cs:0.9,81.7048488919152)
--(axis cs:0.8,83.9172864630145)
--(axis cs:0.7,84.3584849604084)
--(axis cs:0.6,84.9924242571016)
--(axis cs:0.5,84.8620417813672)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,83.5235180282279)
--(axis cs:0.5,81.976481494935)
--(axis cs:0.6,82.8538789118623)
--(axis cs:0.7,80.4992338317759)
--(axis cs:0.8,80.3658815976744)
--(axis cs:0.9,76.0186640676471)
--(axis cs:0.9,79.6213348451642)
--(axis cs:0.9,79.6213348451642)
--(axis cs:0.8,82.0741203668946)
--(axis cs:0.7,83.3807662826651)
--(axis cs:0.6,84.0061197911406)
--(axis cs:0.5,83.5235180282279)
--cycle;



\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.5799996852875
0.6 86.9599997997284
0.7 86.0500001907349
0.8 84.1299998760223
0.9 81.0099995136261
};

\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 86.0799992084503
0.6 86.5100002288818
0.7 85.4299998283386
0.8 83.0000007152557
0.9 80.4600012302399
};
\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.3499994277954
0.6 84.0199995040894
0.7 83.4399998188019
0.8 82.7199995517731
0.9 80.3799998760223
};


\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 82.7499997615814
0.6 83.4299993515015
0.7 81.9400000572205
0.8 81.2200009822845
0.9 77.8199994564056
};




% celebA - n=500 - ACC
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={(C) $n_{\mathrm{sp}} = 500$},
title style={yshift=-0.2cm,},
width=\figurewidth,
x grid style={darkgray176},
ymin=74, ymax=87.,
xtick style={color=black},
y grid style={darkgray176},
ymin=66, ymax=88,
xmin=0.49, xmax=0.91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
clip=false
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,86.6733903915816)
--(axis cs:0.5,84.0537528960771)
--(axis cs:0.6,84.2839855699449)
--(axis cs:0.7,83.1222190184183)
--(axis cs:0.8,82.8671998192682)
--(axis cs:0.9,79.5966890023012)
--(axis cs:0.9,83.8799772097807)
--(axis cs:0.9,83.8799772097807)
--(axis cs:0.8,85.2956562827216)
--(axis cs:0.7,86.0034952836447)
--(axis cs:0.6,86.8574433775038)
--(axis cs:0.5,86.6733903915816)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,86.587935574291)
--(axis cs:0.5,85.1120651886484)
--(axis cs:0.6,85.7846250199203)
--(axis cs:0.7,84.9489571380609)
--(axis cs:0.8,81.2928494332888)
--(axis cs:0.9,79.7809280372211)
--(axis cs:0.9,81.7590724014691)
--(axis cs:0.9,81.7590724014691)
--(axis cs:0.8,84.7871509672544)
--(axis cs:0.7,86.191043682099)
--(axis cs:0.6,86.8353734351273)
--(axis cs:0.5,86.587935574291)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,86.0210632849139)
--(axis cs:0.5,82.1689355802137)
--(axis cs:0.6,81.6928091566538)
--(axis cs:0.7,76.0639753984197)
--(axis cs:0.8,71.8336480353159)
--(axis cs:0.9,66.8493077927667)
--(axis cs:0.9,79.2306926077765)
--(axis cs:0.9,79.2306926077765)
--(axis cs:0.8,82.816353490563)
--(axis cs:0.7,85.790309603335)
--(axis cs:0.6,84.8400494534994)
--(axis cs:0.5,86.0210632849139)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,82.2848447296976)
--(axis cs:0.5,81.5551558997274)
--(axis cs:0.6,79.8239016649158)
--(axis cs:0.7,80.6395532948965)
--(axis cs:0.8,77.2385595832795)
--(axis cs:0.9,68.9981387469659)
--(axis cs:0.9,77.1618606236091)
--(axis cs:0.9,77.1618606236091)
--(axis cs:0.8,79.9814392532378)
--(axis cs:0.7,83.0204484598642)
--(axis cs:0.6,82.8160977247326)
--(axis cs:0.5,82.2848447296976)
--cycle;


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.3635716438293
0.6 85.5707144737244
0.7 84.5628571510315
0.8 84.0814280509949
0.9 81.738333106041
};
\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 85.8500003814697
0.6 86.3099992275238
0.7 85.57000041008
0.8 83.0400002002716
0.9 80.7700002193451
};
\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 84.0949994325638
0.6 83.2664293050766
0.7 80.9271425008774
0.8 77.3250007629395
0.9 73.0400002002716
};


\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.9200003147125
0.6 81.3199996948242
0.7 81.8300008773804
0.8 78.6099994182587
0.9 73.0799996852875
};


% celebA - WGA - n=1500
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title style={yshift=-0.2cm,},
width=\figurewidth,
x grid style={darkgray176},
ymin=35, ymax=84,
xmin=0.49, xmax=0.91,
xtick style={color=black},
xtick={0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.5, 0.6, 0.7, 0.8, 0.9},
y grid style={darkgray176},
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
clip=false,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  nodes={scale=0.7}
}
]

\node[Mytext, rotate=90, text width=3cm] at (0.3, 70.25){\begin{center}{Worst-Group \\ Accuracy}\end{center}};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,82.1005077760975)
--(axis cs:0.5,79.5794848996838)
--(axis cs:0.6,80.8398030344309)
--(axis cs:0.7,77.4593356222036)
--(axis cs:0.8,73.3352446995219)
--(axis cs:0.9,59.3305578264773)
--(axis cs:0.9,69.869454380554)
--(axis cs:0.9,69.869454380554)
--(axis cs:0.8,79.3847565211812)
--(axis cs:0.7,82.6206509500621)
--(axis cs:0.6,82.7602030690847)
--(axis cs:0.5,82.1005077760975)
--cycle;


\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,83.0311120679624)
--(axis cs:0.5,80.0088964769594)
--(axis cs:0.6,79.8280124958056)
--(axis cs:0.7,75.9866694439945)
--(axis cs:0.8,64.7022704876806)
--(axis cs:0.9,56.7979093553778)
--(axis cs:0.9,68.5620912549738)
--(axis cs:0.9,68.5620912549738)
--(axis cs:0.8,76.3377380572412)
--(axis cs:0.7,79.373331166357)
--(axis cs:0.6,82.0119838420851)
--(axis cs:0.5,83.0311120679624)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,80.7067102735342)
--(axis cs:0.5,78.6532903368173)
--(axis cs:0.6,79.6373388570655)
--(axis cs:0.7,76.8550662702039)
--(axis cs:0.8,73.7595245464786)
--(axis cs:0.9,66.5403241514961)
--(axis cs:0.9,72.5796709656914)
--(axis cs:0.9,72.5796709656914)
--(axis cs:0.8,78.4804809466855)
--(axis cs:0.7,80.8249264055773)
--(axis cs:0.6,81.482656260122)
--(axis cs:0.5,80.7067102735342)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,78.8909474230292)
--(axis cs:0.5,77.0290507459161)
--(axis cs:0.6,75.7844387084914)
--(axis cs:0.7,76.4807106235347)
--(axis cs:0.8,75.8281605381281)
--(axis cs:0.9,68.9343200751256)
--(axis cs:0.9,74.425680535226)
--(axis cs:0.9,74.425680535226)
--(axis cs:0.8,79.8518473964422)
--(axis cs:0.7,78.8792899868169)
--(axis cs:0.6,80.6955570190476)
--(axis cs:0.5,78.8909474230292)
--cycle;




\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.8399963378906
0.6 81.8000030517578
0.7 80.0399932861328
0.8 76.3600006103516
0.9 64.6000061035156
};
\addlegendentry{JSE}


\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 81.5200042724609
0.6 80.9199981689453
0.7 77.6800003051758
0.8 70.5200042724609
0.9 62.6800003051758
};
\addlegendentry{GDRO}

\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 79.6800003051758
0.6 80.5599975585938
0.7 78.8399963378906
0.8 76.120002746582
0.9 69.5599975585938
};
\addlegendentry{GW ERM}


\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 77.9599990844727
0.6 78.2399978637695
0.7 77.6800003051758
0.8 77.8400039672852
0.9 71.6800003051758
};
\addlegendentry{SUBG}

% celebA - WGA - n=1000
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
% title={Worst-Group Accuracy},
width=\figurewidth,
x grid style={darkgray176},
xtick style={color=black},
xtick={0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={0.5, 0.6, 0.7, 0.8, 0.9},
y grid style={darkgray176},
ymin=35, ymax=84,
xmin=0.49, xmax=0.91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%},
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,80.3597622225873)
--(axis cs:0.5,79.560235946358)
--(axis cs:0.6,81.8214560951713)
--(axis cs:0.7,78.0150722541058)
--(axis cs:0.8,69.3112390487562)
--(axis cs:0.9,58.3633151836106)
--(axis cs:0.9,69.5566829853347)
--(axis cs:0.9,69.5566829853347)
--(axis cs:0.8,76.6087591201891)
--(axis cs:0.7,82.3049198113239)
--(axis cs:0.6,82.6585396323677)
--(axis cs:0.5,80.3597622225873)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,83.5703140171543)
--(axis cs:0.5,80.5097030726895)
--(axis cs:0.6,79.388017851544)
--(axis cs:0.7,74.4219007016264)
--(axis cs:0.8,64.4863449266953)
--(axis cs:0.9,54.6739598721029)
--(axis cs:0.9,64.8460367709635)
--(axis cs:0.9,64.8460367709635)
--(axis cs:0.8,70.2336562940078)
--(axis cs:0.7,80.5381060122408)
--(axis cs:0.6,81.5719888623232)
--(axis cs:0.5,83.5703140171543)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,81.9268281718287)
--(axis cs:0.5,77.7531797627416)
--(axis cs:0.6,76.9903166527376)
--(axis cs:0.7,76.1725743562923)
--(axis cs:0.8,70.1892537322597)
--(axis cs:0.9,64.474252063496)
--(axis cs:0.9,67.28574244334)
--(axis cs:0.9,67.28574244334)
--(axis cs:0.8,76.9307413849278)
--(axis cs:0.7,80.8674189298405)
--(axis cs:0.6,81.089669919528)
--(axis cs:0.5,81.9268281718287)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0.5,79.1244004697788)
--(axis cs:0.5,75.2756086854946)
--(axis cs:0.6,76.0038788522789)
--(axis cs:0.7,74.2616051098846)
--(axis cs:0.8,69.6636237735329)
--(axis cs:0.9,64.16924029863)
--(axis cs:0.9,72.3107706876982)
--(axis cs:0.9,72.3107706876982)
--(axis cs:0.8,78.4163780575218)
--(axis cs:0.7,79.7383948901154)
--(axis cs:0.6,80.4761168752602)
--(axis cs:0.5,79.1244004697788)
--cycle;




\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 79.9599990844727
0.6 82.2399978637695
0.7 80.1599960327148
0.8 72.9599990844727
0.9 63.9599990844727
};

\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 82.0400085449219
0.6 80.4800033569336
0.7 77.4800033569336
0.8 67.3600006103516
0.9 59.7599983215332
};
\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 79.8400039672852
0.6 79.0399932861328
0.7 78.5199966430664
0.8 73.5599975585938
0.9 65.879997253418
};

\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 77.2000045776367
0.6 78.2399978637695
0.7 77
0.8 74.0400009155273
0.9 68.2400054931641
};


% celebA - WGA - n=500
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
% title={Worst-group accuracy},
title style={yshift=-0.25cm,},
width=\figurewidth,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=35, ymax=84,
xmin=0.49, xmax=0.91,
ytick style={color=black},
yticklabel style={xshift=0.5ex},
yticklabel={\pgfmathprintnumber\tick\%}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,81.7433796322187)
--(axis cs:0.5,77.1080607974688)
--(axis cs:0.6,76.6828572001736)
--(axis cs:0.7,72.063511077288)
--(axis cs:0.8,67.1238945321645)
--(axis cs:0.9,58.858862059356)
--(axis cs:0.9,74.0078066418158)
--(axis cs:0.9,74.0078066418158)
--(axis cs:0.8,78.0989600820934)
--(axis cs:0.7,78.907924469587)
--(axis cs:0.6,81.7400096211155)
--(axis cs:0.5,81.7433796322187)
--cycle;

\path [draw=darkred, fill=darkred, opacity=0.2]
(axis cs:0.5,83.4373640908667)
--(axis cs:0.5,78.4826340780786)
--(axis cs:0.6,78.6350750561154)
--(axis cs:0.7,75.7323410528754)
--(axis cs:0.8,62.5847314383365)
--(axis cs:0.9,57.8225360789437)
--(axis cs:0.9,64.4174617848259)
--(axis cs:0.9,64.4174617848259)
--(axis cs:0.8,74.055267951312)
--(axis cs:0.7,79.4676711541559)
--(axis cs:0.6,80.8049273852908)
--(axis cs:0.5,83.4373640908667)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.2]
(axis cs:0.5,80.7801880368817)
--(axis cs:0.5,76.0198150148761)
--(axis cs:0.6,72.8457958010552)
--(axis cs:0.7,56.795017337274)
--(axis cs:0.8,46.6099174373324)
--(axis cs:0.9,35.4498301073045)
--(axis cs:0.9,62.1158894971877)
--(axis cs:0.9,62.1158894971877)
--(axis cs:0.8,74.3729469425504)
--(axis cs:0.7,82.022121334601)
--(axis cs:0.6,80.0456226559761)
--(axis cs:0.5,80.7801880368817)
--cycle;


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 79.4257202148438
0.6 79.2114334106445
0.7 75.4857177734375
0.8 72.6114273071289
0.9 66.4333343505859
};

\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
0.5 80.9599990844727
0.6 79.7200012207031
0.7 77.6000061035156
0.8 68.3199996948242
0.9 61.1199989318848
};
\addplot [semithick, limegreen, mark=*, mark size=1, mark options={solid}]
table {%
0.5 78.4000015258789
0.6 76.4457092285156
0.7 69.4085693359375
0.8 60.4914321899414
0.9 48.7828598022461
};

\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
0.5 75.7200012207031
0.6 76.4800033569336
0.7 75.1999969482422
0.8 70.7200012207031
0.9 59.1199989318848
};


\end{groupplot}

\end{tikzpicture}


==> paper_tex/separability_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered}{RGB}{255,69,0}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={ Accuracy},
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho\)},
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
y grid style={darkgray176},
ymin=61.4862704357358, ymax=79.0089848987297,
ytick style={color=black},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
title style={yshift=-0.2cm},
yticklabel={\pgfmathprintnumber\tick\%}
]
\path [draw=deepskyblue, fill=deepskyblue, opacity=0.2]
(axis cs:0,78.1972004901097)
--(axis cs:0,77.821799086459)
--(axis cs:0.1,77.7468823857444)
--(axis cs:0.2,77.7077292564759)
--(axis cs:0.3,77.7055377610267)
--(axis cs:0.4,77.646530520798)
--(axis cs:0.5,77.6917387018858)
--(axis cs:0.6,77.6203653265858)
--(axis cs:0.7,77.5287387301111)
--(axis cs:0.8,77.5121552496836)
--(axis cs:0.9,77.130285115699)
--(axis cs:0.9,77.6757149977883)
--(axis cs:0.9,77.6757149977883)
--(axis cs:0.8,77.8888442963674)
--(axis cs:0.7,77.9162623952246)
--(axis cs:0.6,77.9936345170116)
--(axis cs:0.5,78.0562610854448)
--(axis cs:0.4,78.0034692169416)
--(axis cs:0.3,78.0754620186746)
--(axis cs:0.2,78.0902703639618)
--(axis cs:0.1,78.1231180958611)
--(axis cs:0,78.1972004901097)
--cycle;

\path [draw=orangered, fill=orangered, opacity=0.2]
(axis cs:0,78.2124978776845)
--(axis cs:0,77.8375018362132)
--(axis cs:0.1,77.7755277376503)
--(axis cs:0.2,77.754799617884)
--(axis cs:0.3,77.7065148822081)
--(axis cs:0.4,77.6416473567963)
--(axis cs:0.5,77.6895640210018)
--(axis cs:0.6,77.6095369057247)
--(axis cs:0.7,77.5161327480562)
--(axis cs:0.8,76.5635680037939)
--(axis cs:0.9,62.282757456781)
--(axis cs:0.9,66.8882425470337)
--(axis cs:0.9,66.8882425470337)
--(axis cs:0.8,77.901431314329)
--(axis cs:0.7,77.908868396353)
--(axis cs:0.6,77.9834629102162)
--(axis cs:0.5,78.0544358178272)
--(axis cs:0.4,77.9983522712707)
--(axis cs:0.3,78.0764848717439)
--(axis cs:0.2,78.1262000664498)
--(axis cs:0.1,78.1474727172524)
--(axis cs:0,78.2124978776845)
--cycle;

\addplot [semithick, deepskyblue, mark=*, mark size=1, mark options={solid}]
table {%
0 78.0094997882843
0.1 77.9350002408028
0.2 77.8989998102188
0.3 77.8904998898506
0.4 77.8249998688698
0.5 77.8739998936653
0.6 77.8069999217987
0.7 77.7225005626678
0.8 77.7004997730255
0.9 77.4030000567436
};
%\addlegendentry{Adjustment in $\Delta$}
\addplot [semithick, orangered, mark=*, mark size=1, mark options={solid}]
table {%
0 78.0249998569489
0.1 77.9615002274513
0.2 77.9404998421669
0.3 77.891499876976
0.4 77.8199998140335
0.5 77.8719999194145
0.6 77.7964999079704
0.7 77.7125005722046
0.8 77.2324996590614
0.9 64.5855000019073
};
%\addlegendentry{No adjustment in $\Delta$}

\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Worst-Group Accuracy},
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \rho\)},
xmin=-0.0225, xmax=0.9225,
xtick style={color=black},
y grid style={darkgray176},
ymin=54.7721283050576, ymax=77.2405906588637,
ytick style={color=black},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
title style={yshift=-0.2cm},
yticklabel={\pgfmathprintnumber\tick\%}
]
\path [draw=deepskyblue, fill=deepskyblue, opacity=0.2]
(axis cs:0,76.1987402453656)
--(axis cs:0,75.6960198864703)
--(axis cs:0.1,75.4408051870163)
--(axis cs:0.2,75.2698032203127)
--(axis cs:0.3,75.2144660638914)
--(axis cs:0.4,75.0057580245912)
--(axis cs:0.5,74.8862108787698)
--(axis cs:0.6,74.4082748509379)
--(axis cs:0.7,73.6846005488471)
--(axis cs:0.8,73.0588905558411)
--(axis cs:0.9,71.0379832875909)
--(axis cs:0.9,72.5836445200263)
--(axis cs:0.9,72.5836445200263)
--(axis cs:0.8,73.7842796101745)
--(axis cs:0.7,74.4971621464654)
--(axis cs:0.6,75.0694473170308)
--(axis cs:0.5,75.4426618018942)
--(axis cs:0.4,75.6113989578307)
--(axis cs:0.3,75.7604332281008)
--(axis cs:0.2,75.8539913353514)
--(axis cs:0.1,75.9877531625931)
--(axis cs:0,76.1987402453656)
--cycle;

\path [draw=orangered, fill=orangered, opacity=0.2]
(axis cs:0,76.2192969155089)
--(axis cs:0,75.7079796958192)
--(axis cs:0.1,75.4470674135743)
--(axis cs:0.2,75.2980795724067)
--(axis cs:0.3,75.2029100803502)
--(axis cs:0.4,75.0148732796399)
--(axis cs:0.5,74.8865545032522)
--(axis cs:0.6,74.4018985293733)
--(axis cs:0.7,73.7864953845685)
--(axis cs:0.8,72.0917982442408)
--(axis cs:0.9,55.7934220484124)
--(axis cs:0.9,61.001721079029)
--(axis cs:0.9,61.001721079029)
--(axis cs:0.8,73.6873613016576)
--(axis cs:0.7,74.494388404494)
--(axis cs:0.6,75.0631588436736)
--(axis cs:0.5,75.4429437877634)
--(axis cs:0.4,75.6205026969226)
--(axis cs:0.3,75.7471173854701)
--(axis cs:0.2,75.8649148123589)
--(axis cs:0.1,75.9747923276367)
--(axis cs:0,76.2192969155089)
--cycle;

\addplot [semithick, deepskyblue, mark=*, mark size=1, mark options={solid}]
table {%
0 75.947380065918
0.1 75.7142791748047
0.2 75.561897277832
0.3 75.4874496459961
0.4 75.3085784912109
0.5 75.164436340332
0.6 74.7388610839844
0.7 74.0908813476562
0.8 73.4215850830078
0.9 71.8108139038086
};
\addlegendentry{Adjustment in $\Delta$}
\addplot [semithick, orangered, mark=*, mark size=1, mark options={solid}]
table {%
0 75.9636383056641
0.1 75.7109298706055
0.2 75.5814971923828
0.3 75.4750137329102
0.4 75.3176879882812
0.5 75.1647491455078
0.6 74.7325286865234
0.7 74.1404418945312
0.8 72.8895797729492
0.9 58.3975715637207
};
\addlegendentry{No adjustment in $\Delta$}
\end{groupplot}

\end{tikzpicture}


==> paper_tex/weighted_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkblue}{RGB}{0,100,115}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  nodes={scale=0.8}
},
tick align=outside,
tick pos=left,
title={Accuracy},
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle p_{\mathrm{train}}(\ymt = y | \ysp = y) \)},
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=85.1953992310816, ymax=93,
ytick style={color=black},
yticklabel={\pgfmathprintnumber\tick\%},
title style={yshift=-0.2cm,}
]

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,90.9988598267963)
--(axis cs:0.5,88.393613870866)
--(axis cs:0.6,89.9943578978303)
--(axis cs:0.7,89.0949223701444)
--(axis cs:0.8,90.1464335490002)
--(axis cs:0.9,89.5778144807606)
--(axis cs:0.9,91.1608825712414)
--(axis cs:0.9,91.1608825712414)
--(axis cs:0.8,90.6751044224964)
--(axis cs:0.7,90.193996601871)
--(axis cs:0.6,91.0964261750456)
--(axis cs:0.5,90.9988598267963)
--cycle;

\path [draw=darkblue, fill=darkblue, opacity=0.2]
(axis cs:0.5,91.0030676247319)
--(axis cs:0.5,88.4032176612178)
--(axis cs:0.6,86.45319261162)
--(axis cs:0.7,88.932914910397)
--(axis cs:0.8,90.1678603745196)
--(axis cs:0.9,89.2231347957265)
--(axis cs:0.9,89.8310610851634)
--(axis cs:0.9,89.8310610851634)
--(axis cs:0.8,90.439665927818)
--(axis cs:0.7,90.1005695485263)
--(axis cs:0.6,92.1246477165965)
--(axis cs:0.5,91.0030676247319)
--cycle;


\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.6962368488312
0.6 90.545392036438
0.7 89.6444594860077
0.8 90.4107689857483
0.9 90.369348526001
};

\addplot [semithick, darkblue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 89.7031426429749
0.6 89.2889201641083
0.7 89.5167422294617
0.8 90.3037631511688
0.9 89.5270979404449
};

\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  nodes={scale=0.8}
},
tick align=outside,
tick pos=left,
title={Worst-Group Accuracy},
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle p_{\mathrm{train}}(\ymt = y | \ysp = y) \)},
xmin=0.49, xmax=0.91,
xtick style={color=black},
y grid style={darkgray176},
ymin=73.8540648310368, ymax=92.0,
ytick style={color=black},
yticklabel={\pgfmathprintnumber\tick\%},
title style={yshift=-0.2cm,}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.5,89.1907119750977)
--(axis cs:0.5,85.9433212280273)
--(axis cs:0.6,87.8955078125)
--(axis cs:0.7,86.7073593139648)
--(axis cs:0.8,88.1130065917969)
--(axis cs:0.9,87.069221496582)
--(axis cs:0.9,88.4702072143555)
--(axis cs:0.9,88.4702072143555)
--(axis cs:0.8,89.3975219726562)
--(axis cs:0.7,89.2039413452148)
--(axis cs:0.6,89.2966003417969)
--(axis cs:0.5,89.1907119750977)
--cycle;

\path [draw=darkblue, fill=darkblue, opacity=0.2]
(axis cs:0.5,88.9951705932617)
--(axis cs:0.5,86.1051864624023)
--(axis cs:0.6,82.0615158081055)
--(axis cs:0.7,85.9859313964844)
--(axis cs:0.8,87.2185287475586)
--(axis cs:0.9,79.4475326538086)
--(axis cs:0.9,84.0636672973633)
--(axis cs:0.9,84.0636672973633)
--(axis cs:0.8,88.0009841918945)
--(axis cs:0.7,87.4420013427734)
--(axis cs:0.6,90.7769393920898)
--(axis cs:0.5,88.9951705932617)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.5670166015625
0.6 88.5960540771484
0.7 87.9556503295898
0.8 88.7552642822266
0.9 87.7697143554688
};
\addlegendentry{Weighted avg. for test}


\addplot [semithick, darkblue, mark=*, mark size=1, mark options={solid}]
table {%
0.5 87.550178527832
0.6 86.4192276000977
0.7 86.7139663696289
0.8 87.6097564697266
0.9 81.7555999755859
};
\addlegendentry{No weighted avg. for test}

\end{groupplot}

\end{tikzpicture}

